A Refined QSO Selection Method Using Diagnostics Tests: 663 QSO Candidates in the LMC

We present 663 QSO candidates in the Large Magellanic Cloud (LMC) selected using multiple diagnostics. We started with a set of 2,566 QSO candidates from our previous work selected using time variability of the MACHO LMC lightcurves. We then obtained additional information for the candidates by crossmatching them with the Spitzer SAGE, the MACHO UBVI, the 2MASS, the Chandra and the XMM catalogs. Using this information, we specified six diagnostic features based on mid-IR colors, photometric redshifts using SED template fitting, and X-ray luminosities in order to further discriminate high confidence QSO candidates in the absence of spectra information. We then trained a one-class SVM (Support Vector Machine) model using the diagnostics features of the confirmed 58 MACHO QSOs. We applied the trained model to the original candidates and finally selected 663 high confidence QSO candidates. Furthermore, we crossmatched these 663 QSO candidates with the newly confirmed 144 QSOs and 275 non-QSOs in the LMC fields. On the basis of the counterpart analysis, we found that the false positive rate is less than 1%.

==> tab2.txt <==
Title: A Refined QSO Selection Method Using Diagnostics Tests; 663 QSO Candidates in the LMC
Authors: Dae-Won Kim, Pavlos Protopapas, Markos Trichas, Michael Rowan-Robinson, Roni Khardon, Charles Alcock, and Yong-Ik Byun
Table: Parameters of QSO candidates
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label                 Explanations
--------------------------------------------------------------------------------
   1- 13 F13.10 ---     MACHOID               MACHO ID
  15- 22 F8.5   deg     RAdeg                 Right Ascension 2000 (degrees)
  24- 32 F9.5   deg     DEdeg                 Declination 2000 (degrees)
  34- 38 F5.2   mag     MACHOV                MACHO apparent V magnitude
  40- 44 F5.2   mag     MACHOR                MACHO apparent R magnitude
  46- 50 F5.2   ---     Comb-prob             product of SVM probability of B and R band
  52- 56 F5.2   ---     Prob-B                SVM probability of MACHO B band lightcurve
  58- 62 F5.2   ---     Prob-R                SVM probability of MACHO R band lightcurve
  64- 72 F9.6   deg     UB1-RAdeg             ? USNOB1.0 Right Ascension 2000 (degrees)
  74- 83 F10.6  deg     UB1-DEdeg             ? USNOB1.0 Declination 2000 (degrees)
  85- 89 F5.2   mag     UB1-Rmag              ? USNOB1.0 apparent R magnitude
  91-102 A12    ---     UB1ID                 ? USNOB1.0 ID
 104-109 F6.3   mag     Umag                  ? apparent U magnitude
 111-115 F5.3   mag   e_Umag                  ? mean error on Umag
 117-122 F6.3   mag     Bmag                  ? apparent B magnitude
 124-128 F5.3   mag   e_Bmag                  ? mean error on Bmag
 130-135 F6.3   mag     Vmag                  ? apparent V magnitude
 137-141 F5.3   mag   e_Vmag                  ? mean error on Vmag
 143-148 F6.3   mag     Imag                  ? apparent I magnitude
 150-154 F5.3   mag   e_Imag                  ? mean error on Imag
 156-171 A16    ---     TMCID                 ? 2MASS ID
 173-178 F6.3   mag     Jmag                  ? 2MASS J magnitude
 180-185 F6.3   mag   e_Jmag                  ? mean error on Jmag
 187-192 F6.3   mag     Hmag                  ? 2MASS H magnitude
 194-199 F6.3   mag   e_Hmag                  ? mean error on Hmag
 201-206 F6.3   mag     Kmag                  ? 2MASS K magnitude
 208-213 F6.3   mag   e_Kmag                  ? mean error on Kmag
 215-224 I10    ---     SAGEID                ? SAGE ID
 226-231 F6.3   mag     3.6mag                ? SAGE 3.6 magnitude
 233-238 F6.3   mag   e_3.6mag                ? mean error on 3.6mag
 240-245 F6.3   mag     4.5mag                ? SAGE 4.5 magnitude
 247-252 F6.3   mag   e_4.5mag                ? mean error on 4.5mag
 254-259 F6.3   mag     5.8mag                ? SAGE 5.8 magnitude
 261-266 F6.3   mag   e_5.8mag                ? mean error on 5.8mag
 268-273 F6.3   mag     8.0mag                ? SAGE 8.0 magnitude
 275-280 F6.3   mag   e_8.0mag                ? mean error on 8.0mag
 282-297 A16    ---     ChandraID             ? Chandra ID
 299-308 A10    mW/m2   Flux1                 ? Chandra flux in .5-2keV band
 310-318 A9     mW/m2   Flux2                 ? Chandra flux in 2-7keV band
 320-340 A21    ---     XMMID                 ? XMM ID
 342-353 A12    mW/m2   Flux3                 ? XMM flux in .5-2keV band
 355-364 A10    mW/m2   Flux4                 ? XMM flux in 2-4.5keV band
 366-375 A10    mW/m2   Flux5                 ? XMM flux in 4.5-12keV band
 377-392 A16    ---     RosatFaintID          ? Rosat all-sky survey faint source ID
 394-397 F4.2   ---     photometric-z         ? photometric redshift
 399-410 F12.10 10-7W   Chandra-lx            ? Chandra luminosity
 412-432 A21    10-7W   XMM-lx                ? XMM luminosity
 434-437 A4     ---     SAGE-flag             ? combination of QSO, YSO, OUT and A, B, C. OUT and C means outside the regions. NOCP : No Counterparts
 439-439 A1     ---     stellar-flag          ? A : non-stellar (QSO, AGNs, galaxies), B : stellar. N : No Counterparts
 441-441 A1     ---     photo-flag            ? Q: QSO, G: Galaxy, S: Stars. N : No Counterparts
 443-448 F6.2   ---     chi-2-flag            ? From SED fitting. -1 : No fitting.
 450-451 A2     ---     Xray-flag             ? combination of X:XMM sources, C:Chandra sources and Q:QSO, A:AGN, G:Galaxy
 453-453 I1     ---     high-confidence-flag  ? 1: high confidence QSOs
 455-468 A14    ---     OGLEID-QSO            ? crossmatched QSOs using newly confirmed QSOs from Kozlowski et al. 2011
 470-484 A15    ---     OGLEID-non-QSO        ? crossmatched QSOs using newly confirmed non-QSOs from Kozlowski et al. 2011
--------------------------------------------------------------------------------
 1.3808000000 76.01167 -69.09608 17.78 17.22 31.51 72.83 43.27 76.010219 -69.095725 16.82 0209.0065462 19.933 0.149 19.243 0.056 18.340 0.048 17.621 0.067                                                            1531116546 15.646  0.062 15.698  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 1.3927000000 76.24635 -69.24384 18.96 18.42 75.51 97.19 77.69 76.247386 -69.243289 16.21 0207.0068343 21.082 0.354 18.700 0.050 19.448 0.130 18.453 0.095 05045927-6914361 16.111  0.123 15.070 99.999 14.682 99.999                                                                                                                                                                                    2.31                                    NOCP N N  -1.00 N                                   
 1.3929000000 76.22954 -69.10119 15.31 14.47 77.86 99.27 78.43 76.229367 -69.101267 14.56 0208.0066840 18.652 0.092 17.513 0.045 15.460 0.035 12.885 0.065 05045502-6906045 11.400  0.025 10.470  0.026 10.134  0.023 1531197821  9.900  0.022  9.957  0.023  9.786  0.025  9.666  0.030                                                                                                                                                         NOCP N N  -1.00 N                                   
 1.4051000000 76.40460 -69.05503 19.14 18.57 24.29 47.46 51.18 76.404364 -69.055661 17.99 0209.0068547 20.389 0.235 20.170 0.090 19.383 0.103 18.635 0.086                                                            1531264904 16.676  0.093 16.591  0.128 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 1.4169000000 76.48271 -69.24790 19.33 18.79 50.23 83.55 60.12 76.483917 -69.248094 14.60 0207.0070336 20.890 0.504 20.479 0.087 19.053 0.101 18.686 0.169                                                            1531294955 14.595  0.055 14.040  0.040 13.558  0.061 12.736  0.052                                                                                                                 3.79                                    NOCP A Q  24.70 N                                   
 1.4290000000 76.74155 -69.28525 20.10 19.43 51.21 70.04 73.11  0.000000   0.000000 99.00 None          0.000 0.000 21.646 0.263 19.920 0.106 18.967 0.089                                                            1531395080 17.571  0.088 17.675  0.175 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 1.4291000000 76.64203 -69.17976 18.10 17.70 76.65 89.96 85.20 76.641414 -69.179761 15.57 0208.0070056  0.000 0.000 19.385 0.042 19.762 0.102  0.000 0.000 05063408-6910472 15.955  0.134 15.145  0.120 14.295  0.107 1531356177 13.451  0.115 12.877  0.080 12.226  0.045 11.085  0.057                                                                                                                 2.31                                    YSOA N N  -1.00 N                                   
 1.4416000000 76.96630 -68.94255 18.08 17.46 13.71 28.01 48.93 76.966769 -68.942525 18.71 0210.0076074 20.033 0.181 19.620 0.063 18.385 0.073 17.435 0.067 05075193-6856330 16.590  0.163 16.458 99.999 15.497 99.999 1531485052 15.804  0.064 15.864  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 1.4418000000 76.82654 -68.82018 17.95 17.72 50.67 58.61 86.46 76.825283 -68.820775 15.04 0211.0072818 18.380 0.076 18.914 0.052 18.582 0.055 18.491 0.102                                                            1531428894 12.389  0.040 11.707  0.039 11.125  0.032 10.342  0.028                                                                                                                 0.29                                    YSOA A Q  41.43 N                                   
 1.4539000000 77.07352 -68.80900 18.10 17.50 70.71 92.45 76.48 77.073192 -68.808964 17.76 0211.0074767 19.954 0.233 19.364 0.069 18.309 0.035 17.266 0.043 05081773-6848329 16.507  0.155 15.908  0.212 16.411 99.999 1531528598 15.772  0.056 15.712  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.3195000000 75.05314 -69.68837 18.33 17.76 13.29 37.37 35.56 75.053811 -69.687658 19.94 0203.0062794  0.000 0.000 19.939 0.043 18.682 0.053 17.905 0.056                                                            1530785519 16.400  0.057 16.385  0.081 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.3196000000 75.08462 -69.62140 17.98 17.35 13.50 86.40 15.62 75.083069 -69.621447 16.88 0203.0062957 20.389 0.212 19.329 0.034 18.475 0.084 17.327 0.064 05002033-6937168 16.230  0.114 15.642 99.999 16.041 99.999 1530795497 15.611  0.033 15.648  0.038 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.3434000000 75.39228 -69.87015 17.82 17.26 10.30 21.85 47.15 75.392289 -69.869603 15.65 0201.0064134 19.701 0.110 19.410 0.038 18.361 0.058 17.396 0.062 05013410-6952124 16.371  0.141 15.032 99.999 15.562 99.999 1530896517 15.923  0.052 16.035  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.3434000000 75.38061 -69.88295 19.03 18.45 48.25 70.31 68.63 75.381286 -69.883006 19.24 0201.0064063  0.000 0.000 20.588 0.063 19.497 0.241 18.365 0.084                                                            1530892597 16.889  0.082 16.639  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.3555000000 75.68750 -69.83496 19.46 19.06 16.09 96.74 16.63  0.000000   0.000000 99.00 None          0.000 0.000 20.770 0.076 19.626 0.093 19.654 0.124                                                            1530998932 14.929  0.034 14.198  0.034 13.406  0.047 12.494  0.056                                                                                                                 0.70                                    NOCP A Q   6.96 N  1                                
10.3560000000 75.69612 -69.55438 19.80 19.44 95.32 99.07 96.21 75.695300 -69.554264 50.00 0204.0065448                                                                                                                1531002212 16.620  0.172 15.233  0.050 14.018  0.064 13.013  0.049                                                                                                                                                         QSOB N N  -1.00 N                                   
10.3672000000 75.81013 -70.12600 18.87 18.41 49.91 69.15 72.17 75.809283 -70.125547 18.36 0198.0064555 19.832 0.138 19.790 0.068 19.068 0.119  0.000 0.000                                                            1531043086 14.911  0.057 14.173  0.042 13.481  0.053 12.502  0.045                                                                                                                 0.66                                    QSOA N N  -1.00 N  1                lmc120.8.10173  
10.3913000000 76.19570 -70.18765 19.97 19.62 21.65 47.58 45.51  0.000000   0.000000 99.00 None         20.546 0.227 21.064 0.084 20.590 0.107 19.722 0.115                                                            1531185194 16.200  0.074 15.466  0.063 14.438  0.100 99.999 99.999                                                                                                                 1.40                                    NOCP A Q   1.02 N  1                                
10.3913000000 76.15309 -70.16594 17.69 16.92 36.34 88.78 40.93  0.000000   0.000000 99.00 None         19.536 0.125 19.097 0.046 18.018 0.064 16.233 0.102 05043673-7009571 15.449  0.085 14.249 99.999 13.880 99.999 1531169033 12.694  0.040 12.116  0.032 11.522  0.058 99.999 99.999                                                                                                                 2.09                                    NOCP A Q  21.18 N                                   
10.3920000000 76.11261 -69.75463 17.40 16.76 15.14 69.38 21.82 76.112267 -69.754503 17.40 0202.0068715 20.061 0.164 19.386 0.039 18.123 0.070 16.735 0.051 05042695-6945164 16.057  0.109 15.265  0.117 15.129  0.172 1531153882 14.943  0.031 14.895  0.043 14.601  0.092 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.4035000000 76.31373 -70.11314 17.68 17.13 28.76 47.36 60.73 76.314842 -70.112925 14.73 0198.0067181 19.846 0.233 20.054 0.166 19.895 0.216  0.000 0.000 05051532-7006472 16.420  0.157 15.787  0.179 14.712 99.999 1531229715 15.639  0.046 15.573  0.074 99.999 99.999 99.999 99.999                                                                                                                 0.66                                    NOCP N N  -1.00 N                                   
10.4035000000 76.40904 -70.11657 18.76 18.18 27.78 57.82 48.05  0.000000   0.000000 99.00 None          0.000 0.000 20.723 0.106 19.504 0.077 18.370 0.137                                                            1531266411 16.757  0.039 16.863  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.4036000000 76.30269 -70.09389 18.77 18.20 82.46 86.35 95.50 76.301078 -70.093686 17.62 0199.0066675 21.534 0.432 20.614 0.106 19.420 0.120 18.234 0.088                                                            1531225606 16.589  0.078 16.578  0.081 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.4037000000 76.30946 -70.01417 19.47 19.15 97.35 97.81 99.53  0.000000   0.000000 99.00 None         19.559 0.115 20.927 0.103 19.955 0.081 19.308 0.089                                                            1531228110 16.028  0.065 15.147  0.040 14.341  0.081 13.164  0.063                                                                                                                 1.09                                    QSOA A Q   5.50 N  1                                
10.4043000000 76.29789 -69.58473 17.78 17.14 13.54 69.63 19.45 76.298000 -69.584506 16.98 0204.0069641                                                     05051138-6935052 16.040  0.111 15.201  0.106 15.161  0.180 1531223524 15.047  0.053 15.073  0.049 14.867  0.096 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
10.4043000000 76.40260 -69.61001 17.96 17.33 13.78 75.62 18.22 76.401531 -69.609647 16.71 0203.0072438 20.630 0.309 19.594 0.045 18.463 0.087 17.237 0.067 05053653-6936358 16.322  0.134 16.187  0.257 14.775 99.999 1531263850 15.660  0.041 15.583  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.4155000000 76.53799 -70.17187 18.90 18.32 10.45 54.49 19.18  0.000000   0.000000 99.00 None         21.201 0.452 20.866 0.102 19.628 0.149 18.368 0.209                                                            1531315753 16.907  0.066 16.543  0.107 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.4279000000 76.71766 -69.96314 17.75 17.26 44.06 80.13 54.98 76.717636 -69.963164 18.54 0200.0071265 20.251 0.144 19.158 0.056 18.257 0.048 17.429 0.085 05065224-6957469 16.414  0.153 16.016  0.231 15.603 99.999 1531385609 15.897  0.043 15.947  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.4284000000 76.65225 -69.69300 17.91 17.29 11.02 23.49 46.93 76.652319 -69.692903 18.72 0203.0074382  0.000 0.000 19.471 0.047 18.449 0.108 17.218 0.065 05063650-6941345 16.414  0.161 15.609  0.159 15.764 99.999 1531360060 15.639  0.050 15.661  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
10.4527000000 77.01500 -69.56652 18.30 17.87 33.95 48.46 70.05 77.013839 -69.566442 16.46 0204.0075009                                                     05080344-6933587 14.547  0.054 13.966  0.086 13.769  0.075                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
10.4527000000 77.02610 -69.57569 18.16 17.70 63.79 83.85 76.08 77.026497 -69.576386 15.82 0204.0075102                                                     05080619-6934344 15.248  0.054 14.674  0.073 14.670  0.118 1531509244 14.448  0.044 14.454  0.043 14.416  0.085 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
11.8502000000 83.24310 -70.82548 18.50 17.98 37.08 51.44 72.08 83.243906 -70.824975 16.79 0191.0090205  0.000 0.000 19.803 0.081 19.399 0.050 18.261 0.054                                                            1534196085 16.582  0.074 16.764  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
11.8632000000 83.45217 -70.22322 18.56 18.20 14.05 88.52 15.87 83.453708 -70.223178 18.57 0197.0118345  0.000 0.000 21.420 0.155 20.466 0.168 19.594 0.174 05334893-7013234 15.493  0.082 14.777  0.096 13.154  0.046                                                                                                                                                                                    0.55                                    NOCP N N  -1.00 N                                   
11.8747000000 83.52708 -70.62689 18.59 18.22 70.16 77.96 89.99  0.000000   0.000000 99.00 None         18.613 0.078 19.560 0.070 18.978 0.116 18.586 0.074                                                            1534312426 16.111  0.048 15.256  0.041 14.357  0.068 13.527  0.070                                       2XMMJ053406.5-703737  4.5003E-14   4.8744E-14 7.6154E-14                  1.88              1.996636903426726E45  QSOB A Q   8.58 XQ 1                                
11.8753000000 83.66207 -70.20544 18.20 17.55 19.25 42.42 45.37  0.000000   0.000000 99.00 None         20.499 0.230 19.721 0.110 18.717 0.095 17.995 0.064                                                            1534366285 16.048  0.085 16.111  0.114 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
11.8984000000 83.89623 -70.89459 17.40 16.55 10.36 13.92 74.46 83.896125 -70.894522 17.87 0191.0096314  0.000 0.000 19.490 0.049 18.160 0.055 16.396 0.033 05353512-7053403 15.270  0.049 14.547  0.049 14.446  0.111 1534455317 14.121  0.039 14.142  0.035 14.266  0.098 13.961  0.104                                                                                                                                                         OUTC B N  -1.00 N                                   
11.8985000000 83.90418 -70.83970 18.28 17.70 13.80 39.08 35.31 83.904714 -70.840078 16.01 0191.0096411  0.000 0.000 19.092 0.077 17.958 0.034 15.660 0.030 05353697-7050243 14.402  0.061 13.774  0.075 13.608  0.062 1534458300 13.272  0.034 13.161  0.034 13.275  0.033 13.091  0.093                                                                                                                                                         NOCP N N  -1.00 N                                   
11.8987000000 83.92511 -70.74956 19.97 19.40 92.77 97.56 95.09 83.927061 -70.749472 99.99 0192.0112256                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
11.8989000000 84.04636 -70.61672 18.05 17.44 15.09 38.64 39.05 84.046400 -70.616722 19.98 0193.0116623 20.166 0.138 19.674 0.059 18.665 0.063 17.564 0.049                                                            1534511714 15.837  0.057 15.920  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
11.8994000000 83.91927 -70.25463 18.83 18.36 84.54 96.32 87.77 83.918672 -70.254694 18.79 0197.0123531 19.727 0.166 20.070 0.082 19.267 0.127 18.789 0.081                                                            1534464039 14.728  0.046 13.799  0.042 12.983  0.038 11.885  0.040                                                                                                                 0.95                                    QSOA A Q   2.33 N  1                                
11.9106000000 84.11609 -70.85109 19.52 18.98 31.71 99.30 31.93 84.116717 -70.851028 19.56 0191.0098521                                                     05362789-7051034 14.177  0.038 12.286  0.027 10.793  0.025                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
11.9113000000 84.06210 -70.39767 18.23 17.67 11.92 60.61 19.67 84.063772 -70.398064 99.99 0196.0127619                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
11.9114000000 84.07493 -70.30215 19.38 18.78 14.18 66.57 21.30  0.000000   0.000000 99.00 None          0.000 0.000 20.883 0.108 19.591 0.100 18.913 0.071                                                            1534522310 17.280  0.073 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
11.9347000000 84.46778 -70.90317 18.69 17.98 10.17 66.53 15.28 84.467503 -70.903119 19.54 0190.0100536 21.326 0.298 20.214 0.064 19.008 0.205 17.732 0.059                                                            1534666187 15.710  0.043 15.684  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
11.9348000000 84.56785 -70.87754 18.38 17.79 12.97 40.44 32.07 84.567614 -70.877567 99.99 0191.0103038 21.087 0.251 20.198 0.087 19.115 0.084 18.229 0.085 05381577-7052389 13.680  0.029 13.216  0.034 13.081  0.039                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
11.9348000000 84.56455 -70.87804 18.44 17.77 53.36 97.46 54.75 84.563025 -70.878306 17.94 0191.0103000 21.264 0.312 20.263 0.070 19.537 0.147 18.356 0.095 05381577-7052389 13.680  0.029 13.216  0.034 13.081  0.039                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
11.9349000000 84.53299 -70.81329 19.57 19.06 94.64 99.51 95.11 84.532578 -70.812533 17.29 0191.0102687 19.872 0.194 20.709 0.088 20.262 0.109 19.487 0.066                                                            1534689234 15.552  0.032 14.503  0.042 13.652  0.067 12.443  0.045                                                                                                                 1.40                                    QSOA A Q   7.02 N  1 lmc178.5.10130                 
11.9353000000 84.52798 -70.50399 18.40 17.86 81.48 82.85 98.35 84.529011 -70.504000 99.99 0194.0132111 19.436 0.149 19.802 0.074 19.517 0.201  0.000 0.000 05380677-7030122 12.904  0.020 12.334  0.027 12.091  0.026 1534687564 11.815  0.027 11.764  0.024 11.715  0.035 11.775  0.039                                                                                                                 0.55                                    NOCP N N  -1.00 N                                   
11.9354000000 84.45824 -70.44130 19.04 18.34 15.73 22.43 70.11 84.457444 -70.441472 16.15 0195.0129695 20.253 0.187 19.926 0.117 18.894 0.255 20.074 0.134 05374984-7026304 14.155  0.036 13.675  0.049 13.352  0.045 1534662612 13.098  0.047 13.043  0.035 12.996  0.046 12.931  0.080                                                                                                                                                         NOCP N N  -1.00 N                                   
11.9357000000 84.42851 -70.23775 17.88 17.66 25.13 44.11 56.96  0.000000   0.000000 99.00 None         17.754 0.062 17.823 0.081 17.583 0.101 17.683 0.121 05374294-7014175 14.553  0.048 13.909  0.043 13.729  0.055 1534652434 13.642  0.034 13.680  0.052 13.746  0.052 99.999 99.999                                                                                                                 0.02                                    NOCP A G  72.35 N                                   
11.9711000000 85.03905 -70.85560 19.38 19.02 56.30 69.04 81.55 85.039831 -70.855714 19.40 0191.0107766                                                                                                                1534860973 15.148  0.040 14.267  0.050 13.343  0.058 12.421  0.036                                                                                                                                                         QSOA N N  -1.00 N  1                                
12.1019800000 85.78639 -70.68698 17.73 17.13 28.56 47.95 59.56 85.787492 -70.686925 16.94 0193.0135520 20.021 0.118 19.257 0.045 18.196 0.042 17.121 0.039 05430873-7041131 16.353  0.139 15.548  0.139 15.810 99.999 1535106775 15.533  0.023 15.543  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.1020000000 85.76044 -70.52805 16.35 16.07 23.86 37.68 63.33  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
12.1020100000 85.89446 -70.46507 19.16 18.77 64.63 90.26 71.60 85.894172 -70.465214 19.99 0195.0145046 19.173 0.115 19.965 0.234 18.815 0.101 18.535 0.076                                                            1535140476 14.333  0.036 13.557  0.039 12.832  0.056 12.055  0.037                                       2XMMJ054335.2-702753  2.281253E-14 2.477E-14  3.2873E-14                  0.74              8.106664510360469E43  NOCP A Q   4.87 XA 1                                
12.1031600000 86.04998 -70.87413 18.78 18.24 38.52 48.01 80.24 86.052225 -70.874417 18.19 0191.0118218  0.000 0.000 22.046 0.315 21.091 0.178 20.559 0.154                                                                                                                                                                                                                                               0.15                                    NOCP N N  -1.00 N                                   
12.1032100000 85.99381 -70.54896 17.52 16.82 13.81 35.35 39.06 85.993297 -70.549028 14.63 0194.0147441 17.459 0.068 16.808 0.062 16.247 0.049 15.219 0.241 05435840-7032563 14.393  0.039 13.915  0.040 13.933  0.061 1535171021 13.703  0.034 13.747  0.033 13.889  0.069 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.1032400000 86.03537 -70.34067 18.84 18.16 27.05 86.49 31.27 86.035250 -70.340675 20.44 0196.0148175 20.362 0.195 20.011 0.057 18.846 0.103 17.725 0.060                                                            1535183736 16.129  0.041 16.180  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.1032500000 86.05635 -70.23334 19.68 19.01 32.95 80.42 40.97  0.000000   0.000000 99.00 None          0.000 0.000 20.925 0.099 19.761 0.070 18.794 0.060                                                            1535190108 16.885  0.072 16.863  0.135 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.1043700000 86.16412 -70.83382 18.25 17.83 48.12 82.32 58.45 86.165186 -70.833744 17.94 0191.0119207                                                                                                                1535222924 16.412  0.052 16.607  0.059 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
12.1043800000 86.18854 -70.82377 18.54 17.91 56.54 80.60 70.15 86.187025 -70.824178 16.16 0191.0119395  0.000 0.000 20.511 0.083 19.224 0.063 18.010 0.057                                                            1535230101 16.270  0.043 16.204  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.1044400000 86.19740 -70.41869 19.62 19.11 94.56 99.31 95.22 86.196167 -70.419097 18.79 0195.0147870 20.840 0.219 20.250 0.080 19.165 0.079 18.014 0.057                                                                                                                                                                                                                                               0.10                                    NOCP N N  -1.00 N                                   
12.1067900000 86.51372 -70.85550 18.96 18.22 35.89 82.33 43.59 86.513094 -70.855561 19.08 0191.0122557  0.000 0.000 20.175 0.069 18.981 0.062 17.755 0.047                                                            1535324434 16.111  0.073 16.128  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.1068500000 86.57742 -70.43132 19.49 19.14 69.60 84.81 82.06 86.578072 -70.431667 16.08 0195.0151299 20.015 0.139 20.065 0.081 19.653 0.062 19.166 0.103                                                            1535342191 15.923  0.069 15.119  0.043 14.015  0.057 13.062  0.058                                                                                                                 2.16                                    QSOA A Q   1.76 N  1                                
12.1080800000 86.66825 -70.35737 18.18 17.64 16.80 19.34 86.89  0.000000   0.000000 99.00 None         19.818 0.147 19.500 0.103 18.652 0.180 17.646 0.122 05464041-7021284 14.980  0.049 14.444  0.056 14.316  0.089 1535367589 14.269  0.046 14.292  0.047 14.341  0.074 13.832  0.103                                                                                                                 0.26                                    NOCP A G  43.19 N                                   
12.1092400000 86.97604 -70.69280 19.69 19.08 68.90 89.95 76.60 86.975664 -70.693211 99.99 0193.0146628 18.473 0.054 18.420 0.063 18.466 0.036  0.000 0.000                                                            1535449175 16.972  0.058 17.058  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
12.1104200000 87.19872 -70.89186 17.49 16.76 39.35 97.34 40.43 87.198222 -70.892511 15.67 0191.0128467 19.523 0.142 18.808 0.045 17.636 0.023 16.369 0.044 05484769-7053309 15.538  0.081 15.009  0.122 14.654  0.132 1535504366 14.672  0.033 14.704  0.052 14.615  0.075 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.1116200000 87.39505 -70.93163 20.17 19.76 25.36 90.27 28.09  0.000000   0.000000 99.00 None          0.000 0.000 21.065 0.128 20.415 0.084 19.959 0.104                                                            1535550034 16.829  0.060 16.129  0.064 15.205  0.110 13.692  0.079                                                                                                                 2.63                                    QSOA A Q   3.04 N  1                                
12.1116800000 87.38905 -70.55181 19.29 18.88 27.19 96.36 28.22 87.388706 -70.552400 19.45 0194.0159994 19.001 0.098 19.919 0.077 19.287 0.079 19.156 0.074                                                            1535548443 14.886  0.034 14.091  0.040 13.217  0.041 12.261  0.050                                                                                                                 0.10                                    NOCP A Q   3.41 N  1                                
12.1117100000 87.23202 -70.31884 18.51 17.82 11.45 27.68 41.37 87.232094 -70.318853 18.81 0196.0159318 20.647 0.193 19.952 0.064 18.954 0.052 17.811 0.043                                                            1535512397 16.149  0.049 16.091  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
12.9959000000 85.49255 -70.46244 18.82 18.13 16.47 45.72 36.02 85.492797 -70.462475 16.82 0195.0141010  0.000 0.000 20.241 0.091 19.110 0.113  0.000 0.000 05415792-7027454 16.199  0.131 15.596  0.152 14.975 99.999                                                                                                                                                                                    0.51                                    NOCP N N  -1.00 N                                   
13.5595000000 78.84513 -70.96839 18.12 17.77 25.44 71.21 35.72  0.000000   0.000000 99.00 None         18.251 0.052 19.021 0.038 18.688 0.031 18.253 0.048                                                            1532275675 14.400  0.039 13.557  0.035 12.679  0.057 11.660  0.038                                                                                                                 0.15                                    QSOA A Q   1.11 N  1                                
13.5601000000 78.83792 -70.61675 17.11 16.61 19.09 31.95 59.76  0.000000   0.000000 99.00 None         21.480 0.360 18.423 0.071 17.815 0.101 16.764 0.048 05152106-7037001 16.152  0.124 15.505  0.147 15.490  0.238 1532272530 15.363  0.039 15.429  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.5717000000 78.94281 -70.94327 18.99 18.44 82.61 95.66 86.36  0.000000   0.000000 99.00 None          0.000 0.000 20.331 0.061 19.543 0.060 18.701 0.058                                                            1532317994 15.185  0.052 14.655  0.051 13.889  0.058 13.189  0.084                                                                                                                 0.82                                    NOCP A Q  13.14 N  1                                
13.5719000000 78.90686 -70.80469 18.94 18.36 35.28 64.74 54.49 78.906267 -70.804639 17.45 0191.0063648 20.551 0.229 20.575 0.081 19.841 0.054 18.614 0.064                                                            1532302382 16.876  0.057 16.731  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.5834000000 79.19451 -71.16704 18.59 18.06 47.50 70.76 67.13 79.193758 -71.166806 18.52 0188.0066083  0.000 0.000 20.269 0.133 19.570 0.205 18.204 0.040                                                            1532428607 16.542  0.057 16.555  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.5840000000 79.10900 -70.82101 19.49 19.11 89.40 96.16 92.97  0.000000   0.000000 99.00 None         20.279 0.141 20.827 0.148 20.534 0.172 20.137 0.193                                                            1532390785 16.564  0.069 15.653  0.062 99.999 99.999 99.999 99.999                                                                                                                 0.62                                    NOCP A Q   0.50 N  1                                
13.5957000000 79.28240 -71.09096 18.38 17.77 40.49 64.50 62.78 79.282358 -71.090944 19.28 0189.0064916 20.669 0.239 20.100 0.060 18.920 0.055 17.725 0.044                                                            1532467338 16.163  0.047 16.081  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.5959000000 79.29156 -70.92486 17.33 16.67 15.90 47.28 33.63 79.290717 -70.924911 16.28 0190.0065637 19.701 0.139 19.034 0.033 17.925 0.026 16.771 0.031 05170999-7055292 15.789  0.086 15.104  0.125 14.583 99.999 1532471378 14.876  0.042 14.957  0.046 14.741  0.096 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.5961000000 79.35158 -70.78465 18.21 17.79 40.63 78.43 51.81 79.351253 -70.785117 16.60 0192.0078220 17.881 0.095 17.693 0.037 17.077 0.029 16.258 0.041 05172429-7047061 15.578  0.067 14.994  0.106 15.026  0.146 1532497867 14.879  0.046 14.895  0.052 14.981  0.145 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.5962000000 79.23226 -70.72665 18.97 18.38 28.34 43.03 65.87 79.230800 -70.726094 17.57 0192.0077581  0.000 0.000 20.444 0.067 19.668 0.055 18.392 0.059 05165534-7043345 16.183  0.136 15.587  0.207 15.021 99.999 1532445186 16.916  0.125 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6077000000 79.59504 -71.10111 18.55 18.01 14.70 28.10 52.33 79.595556 -71.101619 16.85 0188.0067899 20.025 0.517 19.673 0.195 18.950 0.099 18.115 0.092 05182282-7106046 16.344  0.134 16.028 99.999 16.199 99.999 1532605901 15.748  0.053 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 0.02                                    NOCP A G  15.45 N                                   
13.6085000000 79.55757 -70.58941 18.78 18.23 44.81 64.71 69.25 79.557511 -70.589467 20.27 0194.0085373 20.567 0.234 20.100 0.069 19.305 0.088 18.418 0.056                                                            1532589083 16.894  0.061 16.693  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6198000000 79.68009 -71.13680 17.82 17.26 16.33 34.93 46.76 79.679994 -71.136706 18.09 0188.0068281 20.347 0.190 19.504 0.047 18.918 0.298 17.279 0.034 05184314-7108122 16.351  0.135 16.000  0.228 15.303 99.999 1532643407 15.764  0.041 15.702  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6203000000 79.73530 -70.81363 19.71 19.05 60.29 72.57 83.08  0.000000   0.000000 99.00 None          0.000 0.000 20.931 0.129 20.085 0.062 18.892 0.075                                                            1532668137 17.271  0.054 17.295  0.159 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6207000000 79.60804 -70.54553 18.74 18.13 29.29 47.01 62.31 79.608178 -70.545550 21.87 0194.0085732  0.000 0.000 20.436 0.086 19.289 0.110 18.443 0.057                                                            1532611674 16.658  0.068 16.767  0.111 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6322000000 79.78885 -70.89981 19.28 18.72 50.18 63.85 78.59 79.786683 -70.900214 18.25 0190.0067904  0.000 0.000 20.515 0.072 19.650 0.059 18.775 0.057                                                            1532691555 16.993  0.077 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6325000000 79.82068 -70.74967 18.50 18.14 72.61 77.14 94.13 79.820819 -70.749831 19.27 0192.0080585 18.941 0.076 19.475 0.049 19.248 0.045 18.500 0.049                                                            1532705304 15.217  0.042 14.139  0.035 13.100  0.053 11.904  0.042                                                                                                                 1.69                                    QSOA A Q   8.75 N  1 lmc105.4.25865                 
13.6439000000 80.05162 -71.16930 18.24 17.63 50.77 89.42 56.78 80.051175 -71.169250 19.12 0188.0069919  0.000 0.000 19.855 0.055 18.632 0.043 17.575 0.046                                                            1532805982 15.923  0.056 16.111  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6441000000 80.06667 -71.07551 19.73 19.21 10.82 10.93 99.00 80.065386 -71.075558 19.26 0189.0068933  0.000 0.000 20.204 0.089 20.098 0.058 19.185 0.062                                                                                                                                                                                                                                               1.57                                    NOCP N N  -1.00 N                                   
13.6446000000 80.00723 -70.74329 19.57 18.97 23.50 47.00 50.00 80.006508 -70.743694 18.30 0192.0081638  0.000 0.000 21.076 0.098 20.315 0.099 19.009 0.081                                                            1532785771 16.930  0.052 16.758  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6448000000 80.03121 -70.59326 18.76 18.35 27.88 83.02 33.58  0.000000   0.000000 99.00 None          0.000 0.000 19.953 0.079 19.038 0.091 18.374 0.067                                                            1532796792 16.535  0.102 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6560000000 80.25070 -71.21474 19.16 18.64 22.28 66.80 33.35  0.000000   0.000000 99.00 None         21.010 0.381 20.713 0.090 19.680 0.060 18.689 0.044                                                            1532894232 17.105  0.044 17.223  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6570000000 80.28697 -70.53868 18.91 18.35 21.59 65.23 33.10 80.286500 -70.538467 99.99 0194.0090824 20.526 0.217 21.136 0.346 18.861 0.124 18.317 0.088                                                            1532910248 16.487  0.059 16.589  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6681000000 80.35947 -71.19494 19.67 19.21 85.91 96.89 88.67  0.000000   0.000000 99.00 None         19.759 0.145 20.928 0.108 20.427 0.072 19.611 0.077                                                            1532942474 15.508  0.039 14.454  0.039 13.531  0.043 12.327  0.040                                                                                                                 0.12                                    QSOA A Q  12.76 N  1                                
13.6684000000 80.49524 -70.97626 19.56 19.23 96.41 97.14 99.25 80.494775 -70.976006 20.94 0190.0071134 19.942 0.152 20.469 0.083 20.131 0.063 19.539 0.084                                                            1533002163 16.993  0.046 16.363  0.105 99.999 99.999 99.999 99.999                                                                                                                 2.09                                    NOCP A Q   1.88 N  1                                
13.6805000000 80.67554 -71.01641 17.79 17.24 12.54 19.22 65.22 80.675797 -71.016553 17.88 0189.0070658 19.348 0.105 18.905 0.041 19.726 0.391 18.679 0.162 05224217-7100596 16.353  0.120 15.612  0.163 14.607 99.999 1533082191 99.999 99.999 15.686  0.036 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
13.6805000000 80.61793 -71.00040 18.41 17.78 13.79 59.90 23.03 80.617397 -71.000231 18.16 0189.0070525 20.344 0.169 20.031 0.086 18.828 0.048 17.726 0.039                                                            1533056928 16.048  0.076 15.805  0.081 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6810000000 80.56749 -70.67843 17.99 17.42 33.41 42.37 78.86 80.567378 -70.678425 18.52 0193.0084758 19.838 0.156 19.655 0.062 18.597 0.040 17.618 0.048                                                            1533034452 15.942  0.051 15.930  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6810000000 80.56783 -70.62876 18.61 18.06 34.11 50.87 67.06 80.567575 -70.628653 99.99 0193.0084759 20.188 0.186 19.943 0.067 19.141 0.068 18.156 0.056                                                            1533034627 16.601  0.052 16.704  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6810000000 80.57611 -70.64434 19.90 19.39 62.85 99.37 63.25  0.000000   0.000000 99.00 None         19.864 0.116 20.307 0.088 20.071 0.085 19.635 0.113                                                            1533038340 16.411  0.037 15.504  0.039 14.867  0.087 13.898  0.085                                                                                                                 1.09                                    QSOA A Q   2.18 N  1                                
13.6924000000 80.74415 -71.15887 19.31 18.76 73.59 80.35 91.59 80.742803 -71.159392 99.99 0188.0071328 20.135 0.208 19.632 0.048 18.244 0.048 15.734 0.034 05225843-7109333 14.385  0.027 13.788  0.043 13.703  0.050 1533112014 13.233  0.032 13.181  0.031 13.128  0.049 13.167  0.062                                                                                                                                                         NOCP N N  -1.00 N                                   
13.6924000000 80.89719 -71.13286 19.53 19.14 50.42 50.80 99.25  0.000000   0.000000 99.00 None         20.120 0.206 20.882 0.085 20.061 0.058 19.439 0.067                                                            1533179194 14.876  0.044 14.006  0.034 13.228  0.042 12.259  0.044                                                                                                                 0.26                                    QSOA A Q   3.27 N  1                                
13.6928000000 80.79510 -70.83140 17.99 17.32 20.60 29.47 69.91 80.794753 -70.831444 18.43 0191.0072317 20.714 0.150 19.732 0.046 18.501 0.045 17.364 0.036                                                            1533134565 15.772  0.039 15.806  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.6931000000 80.85507 -70.65605 15.50 14.54 11.23 37.22 30.16 80.855514 -70.656089 99.99 0193.0086428 19.284 0.080 17.808 0.040 16.167 0.028 14.249 0.028 05232524-7039217 12.700  0.024 11.799  0.022 11.437  0.021 1533160929 10.879  0.018 11.016  0.026 10.883  0.025 10.670  0.028                                                                                                                                                         OUTC N N  -1.00 N                                   
13.6931000000 80.88472 -70.63241 19.10 18.51 62.80 91.05 68.97 80.883456 -70.632628 19.59 0193.0086614 21.357 0.389 20.918 0.103 19.917 0.098 18.788 0.062                                                            1533173823 16.962  0.069 16.786  0.104 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.7044000000 80.95983 -71.22586 17.10 16.45 29.55 69.19 42.71 80.959258 -71.225878 16.69 0187.0072688 19.593 0.113 18.841 0.049 17.628 0.034 16.446 0.030 05235030-7113326 15.550  0.070 14.864  0.089 14.718  0.113 1533206446 14.731  0.040 14.690  0.050 14.741  0.124 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.7045000000 81.01801 -71.15367 19.55 19.01 83.90 87.25 96.16 81.016375 -71.153333 99.99 0188.0071825 20.554 0.334 21.976 0.226 20.430 0.075 19.100 0.058                                                                                                                                                                                                                                               0.23                                    NOCP N N  -1.00 N                                   
13.7046000000 80.97273 -71.08042 18.66 18.05 27.93 40.12 69.61  0.000000   0.000000 99.00 None          0.000 0.000 20.428 0.065 19.284 0.041 18.155 0.037                                                            1533212327 16.397  0.048 16.472  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
13.7047000000 80.90245 -71.00943 18.98 18.51 23.22 46.44 50.00  0.000000   0.000000 99.00 None         19.151 0.095 19.567 0.048 19.417 0.040 18.518 0.038                                                            1533181521 15.342  0.036 14.373  0.043 13.400  0.046 12.184  0.028                                                                                                                 1.82                                    QSOA A Q   4.87 N  1                                
14.8371000000 82.99860 -71.43374 18.09 17.71 56.72 79.89 71.00 82.998711 -71.433761 18.49 0185.0092069 18.759 0.073 19.203 0.053 18.762 0.051 18.144 0.070                                                            1534094616 14.292  0.037 13.220  0.033 12.279  0.039 11.265  0.033                                                                                                                 0.86                                    QSOB A Q   6.44 N  1                                
14.8378000000 83.06774 -70.99550 18.95 18.32 25.61 49.48 51.76 83.068303 -70.995625 18.26 0190.0086662  0.000 0.000 20.953 0.095 19.751 0.087 18.511 0.057                                                            1534123632 16.384  0.071 16.440  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8380000000 83.11790 -70.85132 18.21 17.68 16.08 54.81 29.34 83.117744 -70.851233 14.90 0191.0088995 20.472 0.202 20.032 0.064 19.147 0.081 18.098 0.079 05322820-7051028 15.201  0.075 14.362  0.075 14.050  0.086 1534144470 16.137  0.140 16.274  0.140 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8381000000 82.94872 -70.80584 18.46 17.80 17.37 33.90 51.25  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
14.8381000000 83.08823 -70.81785 19.26 18.95 45.29 51.56 87.84  0.000000   0.000000 99.00 None          0.000 0.000 20.075 0.059 20.154 0.091 19.500 0.110                                                                                                                                                                                                                                               0.35                                    NOCP N N  -1.00 N                                   
14.8492000000 83.23116 -71.46858 19.75 19.19 10.15 48.89 20.77 83.229064 -71.468156 17.97 0185.0093465  0.000 0.000 21.281 0.111 20.176 0.068 19.272 0.065                                                            1534191195 17.847  0.120 17.795  0.156 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8735000000 83.64946 -71.36281 19.08 18.90 94.31 96.13 98.11 83.648575 -71.362617 17.29 0186.0090803  0.000 0.000 20.349 0.107 19.748 0.085 19.471 0.128                                                            1534361149 16.472  0.142 15.385  0.070 14.588  0.088 13.480  0.058                                                                                                                 1.75                                    QSOA A Q   1.25 N  1                                
14.8738000000 83.57546 -71.16573 18.68 18.05 21.91 54.58 40.15  0.000000   0.000000 99.00 None          0.000 0.000 20.853 0.118 19.581 0.061 18.281 0.043                                                            1534331902 16.425  0.059 16.494  0.080 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8742000000 83.55916 -70.91484 19.94 19.23 65.69 92.19 71.25 83.556878 -70.914744 18.37 0190.0090885  0.000 0.000 21.196 0.110 19.968 0.081 18.835 0.077                                                            1534325483 16.874  0.063 16.908  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8864000000 83.83781 -70.89371 17.44 16.84 15.31 65.82 23.26 83.836983 -70.893531 17.58 0191.0095726 20.060 0.133 18.999 0.043 17.833 0.031 16.760 0.041 05352108-7053369 16.085  0.117 15.199  0.118 15.495 99.999 1534433086 15.166  0.042 15.126  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8865000000 83.73503 -70.81134 18.29 17.70 57.56 86.08 66.87 83.735100 -70.811344 20.12 0191.0094792  0.000 0.000 19.917 0.050 18.748 0.046 17.724 0.044                                                            1534394213 16.144  0.045 16.068  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8976000000 83.90022 -71.45289 18.62 18.33 15.40 26.24 58.70 83.899636 -71.453131 18.87 0185.0098268 19.315 0.277 19.662 0.070 19.317 0.082 18.648 0.063                                                            1534456753 15.653  0.052 14.550  0.049 13.594  0.038 12.408  0.041                                                                                                                 2.02                                    QSOA A Q   3.80 N  1 lmc172.4.16498                 
14.8977000000 83.90586 -71.36378 18.38 17.83 36.85 58.77 62.71 83.906178 -71.363731 18.69 0186.0093123 20.354 0.254 20.172 0.088 19.041 0.039 17.988 0.038                                                            1534458785 16.325  0.039 16.365  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8982000000 83.90717 -71.07892 19.60 19.08 94.99 97.84 97.09 83.907261 -71.078317 19.68 0189.0088033  0.000 0.000 21.890 0.257 20.717 0.153 19.887 0.131                                                            1534459560 17.780  0.109 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.8984000000 83.89627 -70.89457 17.54 16.69 54.23 66.56 81.48 83.896125 -70.894522 17.87 0191.0096314  0.000 0.000 19.490 0.049 18.160 0.055 16.396 0.033 05353512-7053403 15.270  0.049 14.547  0.049 14.446  0.111 1534455317 14.121  0.039 14.142  0.035 14.266  0.098 13.961  0.104                                                                                                                                                         OUTC B N  -1.00 N                                   
14.8985000000 83.90412 -70.83974 18.31 17.68 29.00 58.01 50.00 83.904714 -70.840078 16.01 0191.0096411  0.000 0.000 19.092 0.077 17.958 0.034 15.660 0.030 05353697-7050243 14.402  0.061 13.774  0.075 13.608  0.062 1534458300 13.272  0.034 13.161  0.034 13.275  0.033 13.091  0.093                                                                                                                                                         NOCP N N  -1.00 N                                   
14.8986000000 84.02273 -70.80412 18.88 18.33 70.85 89.93 78.78  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
14.9098000000 84.09727 -71.38242 18.90 18.25 34.36 69.56 49.40 84.097264 -71.382219 19.60 0186.0094929  0.000 0.000 20.430 0.072 19.287 0.036 18.322 0.051                                                            1534530846 16.597  0.115 16.573  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9102000000 84.08513 -71.13065 19.24 19.05 81.43 90.46 90.02  0.000000   0.000000 99.00 None         20.248 0.218 20.458 0.085 20.024 0.074 19.646 0.086                                                            1534526396 15.514  0.036 14.895  0.038 14.210  0.054 13.336  0.060                                                                                                                 0.51                                    NOCP A Q   4.32 N  1                                
14.9219000000 84.27970 -71.40711 18.52 17.89 13.61 48.26 28.20 84.279853 -71.407439 19.89 0185.0101387  0.000 0.000 20.347 0.067 19.130 0.056 18.046 0.058                                                            1534598429 16.288  0.056 16.295  0.101 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9223000000 84.31263 -71.10996 19.75 19.12 38.97 46.38 84.03  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
14.9226000000 84.33506 -70.92321 18.75 18.15 34.98 65.10 53.74 84.335306 -70.922719 99.99 0190.0099082  0.000 0.000 20.515 0.073 20.305 0.069  0.000 0.000                                                                                                                                                                                                                                               0.32                                    NOCP N N  -1.00 N                                   
14.9338000000 84.58451 -71.50112 19.31 18.82 84.75 92.66 91.46 84.586658 -71.501389 18.83 0184.0108770  0.000 0.000 21.103 0.170 20.187 0.106 19.055 0.101                                                            1534707297 17.609  0.080 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9340000000 84.48091 -71.39024 19.94 19.56 99.18 99.55 99.63  0.000000   0.000000 99.00 None                                                                                                                        1534670930 17.135  0.057 16.346  0.069 99.999 99.999 99.999 99.999                                                                                                                 2.63                                    NOCP N N  -1.00 N                                   
14.9347000000 84.43877 -70.91952 14.34 13.49 16.55 73.53 22.51 84.440103 -70.920100 13.45 0190.0100264 19.906 0.143 16.695 0.030 15.100 0.236 13.266 0.043 05374523-7055111 11.628  0.026 10.819  0.027 10.447  0.026 1534655824 10.031  0.022 10.189  0.017 10.068  0.024  9.764  0.021                                                                                                                                                         NOCP N N  -1.00 N                                   
14.9347000000 84.46770 -70.90301 18.47 17.79 71.10 75.69 93.93 84.467503 -70.903119 19.54 0190.0100536 21.326 0.298 20.214 0.064 19.008 0.205 17.732 0.059                                                            1534666187 15.710  0.043 15.684  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9348000000 84.56783 -70.87765 18.06 17.50 10.63 51.24 20.74 84.567614 -70.877567 99.99 0191.0103038 21.087 0.251 20.198 0.087 19.115 0.084 18.229 0.085 05381577-7052389 13.680  0.029 13.216  0.034 13.081  0.039                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
14.9348000000 84.56453 -70.87815 18.15 17.62 91.62 99.38 92.19 84.563025 -70.878306 17.94 0191.0103000 21.264 0.312 20.263 0.070 19.537 0.147 18.356 0.095 05381577-7052389 13.680  0.029 13.216  0.034 13.081  0.039                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
14.9349000000 84.53341 -70.81363 19.43 18.89 79.93 99.41 80.40 84.535378 -70.814131 17.48 0191.0102709 19.872 0.194 20.709 0.088 20.262 0.109 19.487 0.066                                                            1534689234 15.552  0.032 14.503  0.042 13.652  0.067 12.443  0.045                                                                                                                 1.40                                    NOCP A Q   7.02 N  1                                
14.9459000000 84.70345 -71.49672 19.28 18.98 94.57 96.07 98.44 84.703606 -71.496750 19.51 0185.0104407  0.000 0.000 20.244 0.078 19.858 0.081 19.378 0.178                                                            1534748105 16.391  0.049 15.668  0.068 14.427  0.081 13.419  0.072                                                                                                                 2.09                                    QSOA A Q   1.88 N  1                                
14.9581000000 84.80474 -71.47503 18.60 17.98 23.76 56.48 42.06 84.804861 -71.475631 19.56 0185.0105235  0.000 0.000 20.664 0.344 19.416 0.059 18.266 0.060                                                            1534782527 16.621  0.057 16.676  0.095 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9582000000 84.80363 -71.40039 19.34 18.73 45.88 75.74 60.57  0.000000   0.000000 99.00 None          0.000 0.000 20.685 0.094 19.751 0.067 18.768 0.067                                                            1534782154 17.296  0.078 17.373  0.116 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9585000000 84.84975 -71.22070 17.90 17.26 79.53 96.96 82.02 84.850078 -71.220381 17.34 0187.0100928 20.115 0.197 19.364 0.039 18.245 0.029 17.090 0.037                                                            1534797689 14.855  0.031 14.367  0.042 13.879  0.044 12.970  0.035                                                                                                                                                         QSOA B N  -1.00 N  1                                
14.9586000000 84.83693 -71.13906 17.77 17.11 33.04 58.47 56.51 84.838400 -71.138828 15.71 0188.0100151 20.164 0.213 19.456 0.044 18.198 0.149 17.057 0.033 05392086-7108204 16.307  0.141 15.528  0.161 15.420 99.999 1534793458 15.285  0.078 15.438  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9707000000 85.05476 -71.12285 19.33 18.65 25.14 68.40 36.76  0.000000   0.000000 99.00 None         21.026 0.349 20.517 0.113 20.659 0.358  0.000 0.000                                                            1534866126 17.379  0.145 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
14.9709000000 85.05046 -70.97506 17.98 17.23 12.64 24.78 51.01 85.050386 -70.974642 17.20 0190.0106719 19.865 0.115 18.926 0.054 17.843 0.045 16.865 0.041 05401211-7058294 16.139  0.119 15.498  0.156 15.061  0.159 1534864775 15.208  0.045 15.175  0.031 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
14.9711000000 85.03961 -70.85559 19.23 18.85 87.98 97.11 90.60 85.039831 -70.855714 19.40 0191.0107766                                                                                                                1534860973 15.148  0.040 14.267  0.050 13.343  0.058 12.421  0.036                                                                                                                                                         NOCP N N  -1.00 N                                   
16.5394000000 78.43209 -68.22886 19.69 19.19 19.08 52.85 36.10  0.000000   0.000000 99.00 None          0.000 0.000 20.981 0.107 20.254 0.083 19.028 0.088                                                            1532096330 17.640  0.081 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5516000000 78.56620 -68.21020 19.06 18.53 72.05 89.28 80.70  0.000000   0.000000 99.00 None         20.654 0.252 20.604 0.108 19.562 0.078 18.414 0.075                                                            1532154117 16.998  0.097 16.954  0.156 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5520000000 78.66449 -67.91337 18.10 17.64 37.08 72.19 51.37 78.664028 -67.913292 99.99 0220.0079882 19.699 0.173 19.753 0.044 18.581 0.073 17.713 0.056                                                            1532197051 16.295  0.058 16.363  0.081 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5523000000 78.48820 -67.71946 18.19 17.63 20.84 27.98 74.47 78.487497 -67.719542 17.39 0222.0094209 20.087 0.150 19.806 0.067 18.784 0.039 17.848 0.060                                                            1532120293 16.238  0.051 16.305  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5523000000 78.55256 -67.70724 19.89 19.53 25.43 56.67 44.87 78.553536 -67.706503 17.17 0222.0094419  0.000 0.000 20.615 0.091 20.224 0.089  0.000 0.000                                                            1532148185 16.416  0.054 15.494  0.054 14.478  0.075 13.396  0.069                                                                                                                 1.95                                    QSOA N N  -1.00 N  1                                
16.5524000000 78.65709 -67.67591 14.39 13.91 32.15 40.93 78.54 78.657103 -67.676064 14.59 0223.0096641 16.043 0.024 15.869 0.218 15.011 0.021 14.148 0.038 05143768-6740332 13.668  0.030 13.223  0.034 13.102  0.041 1532193849 13.045  0.033 13.013  0.027 12.992  0.048 12.973  0.054                                                                                                                                                         OUTC B N  -1.00 N                                   
16.5637000000 78.73049 -68.16650 18.12 17.52 15.74 64.81 24.29 78.730300 -68.166542 18.77 0218.0069222 20.406 0.175 19.757 0.063 18.621 0.054 17.375 0.078                                                            1532225556 15.804  0.030 15.753  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5640000000 78.83287 -68.00083 18.36 17.86 41.11 84.51 48.64 78.833103 -68.000361 99.99 0219.0068071 20.068 0.178 19.927 0.035 18.889 0.102 17.895 0.044                                                            1532270340 16.493  0.051 16.506  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5643000000 78.71079 -67.79189 18.82 18.25 91.69 96.86 94.66  0.000000   0.000000 99.00 None                                                                                                                        1532217139 16.614  0.069 16.525  0.078 99.999 99.999 99.999 99.999                                                                                                                 0.12                                    NOCP N N  -1.00 N                                   
16.5759000000 78.88411 -68.14677 18.41 17.98 38.69 45.78 84.52 78.883128 -68.147364 15.47 0218.0069532  0.000 0.000 19.218 0.176 17.922 0.033 15.850 0.044 05153207-6808503 14.749  0.054 14.232  0.064 13.930  0.073 1532292477 13.837  0.033 13.809  0.038 13.688  0.047 13.867  0.105                                                                                                                                                         NOCP N N  -1.00 N                                   
16.5759000000 78.90382 -68.10991 19.62 19.44 17.25 46.41 37.16  0.000000   0.000000 99.00 None          0.000 0.000 20.366 0.068 20.250 0.073 19.313 0.108                                                                                                                                                                                                                                               1.57                                    NOCP N N  -1.00 N                                   
16.5762000000 78.91104 -67.90640 18.62 18.03 13.65 37.99 35.92 78.910522 -67.906514 99.99 0220.0080588 20.509 0.234 20.420 0.061 19.059 0.092 18.178 0.055                                                            1532304116 16.581  0.035 16.440  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5763000000 78.90039 -67.88968 19.05 18.52 79.52 91.29 87.11 78.900542 -67.890186 18.04 0221.0090241 20.685 0.246 20.458 0.066 19.232 0.125 18.602 0.072                                                            1532299734 16.927  0.046 16.667  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5763000000 78.97497 -67.83635 19.42 19.01 98.84 99.99 98.85  0.000000   0.000000 99.00 None         20.556 0.225 20.481 0.048 20.029 0.145 19.846 0.121                                                            1532331962 15.526  0.037 14.723  0.042 13.882  0.057 12.847  0.057                                       2XMMJ051554.3-675008  2.25819E-14  3.1626E-14 2.1567E-14                  0.51              2.1749626766590325E43 QSOA A Q   2.74 XA 1                                
16.5767000000 78.95043 -67.61635 18.63 18.03 69.24 90.28 76.70 78.950519 -67.616378 99.99 0223.0097595 20.628 0.263 20.184 0.072 19.103 0.050 18.016 0.047                                                            1532321223 16.496  0.057 16.503  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5767000000 79.01334 -67.58390 15.59 15.08 36.31 54.03 67.21 79.012928 -67.584036 15.27 0224.0097290 17.319 0.035 17.034 0.040 16.160 0.021 15.286 0.122 05160316-6735019 14.578  0.038 14.224  0.061 14.033  0.071 1532348727 13.993  0.039 14.018  0.047 13.913  0.080 13.771  0.095                                                                                                                                                         OUTC B N  -1.00 N                                   
16.5767000000 79.02046 -67.60178 16.21 15.51 18.91 54.93 34.42 79.020739 -67.601525 15.99 0223.0097848 19.263 0.110 18.134 0.032 16.791 0.026 15.553 0.039 05160491-6736063 14.634  0.038 13.962  0.050 13.828  0.059 1532351931 13.744  0.033 13.778  0.038 13.801  0.049 13.867  0.088                                                                                                                                                         OUTC B N  -1.00 N                                   
16.5767000000 78.91986 -67.61973 19.82 19.55 89.82 93.58 95.98  0.000000   0.000000 99.00 None         19.960 0.165 20.810 0.105 20.220 0.083 19.699 0.110                                                            1532307938 17.198  0.051 16.436  0.055 99.999 99.999 99.999 99.999                                                                                                                 2.09                                    NOCP A Q   3.32 N  1                                
16.5879000000 79.18474 -68.16218 18.67 18.22 12.61 48.90 25.78  0.000000   0.000000 99.00 None         19.964 0.157 19.872 0.084 19.338 0.068 18.590 0.070                                                                                                                                                                                                                                               0.05                                    NOCP N N  -1.00 N                                   
16.5879000000 79.08522 -68.21193 20.12 19.51 41.62 98.26 42.36  0.000000   0.000000 99.00 None         21.515 0.464 21.004 0.120 20.818 0.093  0.000 0.000                                                                                                                                                                                                                                               0.35                                    NOCP N N  -1.00 N                                   
16.5880000000 79.11247 -68.13960 18.50 17.95 71.45 78.24 91.32  0.000000   0.000000 99.00 None         20.435 0.199 20.034 0.053 19.147 0.077 18.054 0.068                                                            1532392326 16.498  0.050 16.533  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5881000000 79.16879 -68.08765 18.82 18.23 75.94 92.27 82.30  0.000000   0.000000 99.00 None         20.608 0.217 20.699 0.129 19.405 0.054 18.339 0.059                                                            1532417004 16.391  0.048 16.538  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5882000000 79.18322 -68.02781 18.51 17.94 35.63 39.96 89.17 79.183097 -68.027819 18.99 0219.0068863  0.000 0.000 20.273 0.048 19.112 0.054 18.036 0.047                                                            1532423533 16.361  0.048 16.422  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5883000000 79.04458 -67.94926 18.30 17.74 50.00 63.49 78.76 79.044869 -67.949194 18.19 0220.0080940 20.085 0.193 19.983 0.093 18.802 0.102 17.694 0.049                                                            1532362360 16.089  0.038 16.079  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5884000000 79.08511 -67.83835 19.43 18.93 30.61 88.05 34.77  0.000000   0.000000 99.00 None          0.000 0.000 20.955 0.087 20.236 0.109 19.309 0.079                                                            1532380275 17.436  0.075 17.463  0.151 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5885000000 79.09948 -67.79841 18.52 18.00 35.94 52.63 68.29 79.099728 -67.798483 18.99 0222.0096084 20.388 0.204 20.001 0.041 18.899 0.132 17.754 0.074                                                            1532386685 16.621  0.055 16.661  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5886000000 79.05326 -67.70695 19.06 18.49 41.83 70.69 59.18  0.000000   0.000000 99.00 None          0.000 0.000 20.248 0.077 19.444 0.040 18.576 0.070                                                            1532366290 16.916  0.051 16.962  0.108 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.5888000000 79.11033 -67.59349 18.49 17.88 15.53 35.47 43.78 79.110197 -67.593567 19.23 0224.0097649  0.000 0.000 20.119 0.178 19.063 0.043 17.914 0.046                                                            1532391390 16.018  0.040 15.809  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6003000000 79.29134 -68.01621 14.61 14.23 17.41 54.53 31.92 79.291308 -68.016214 14.73 0219.0069124 15.807 0.031 15.861 0.014 15.403 0.085 14.468 0.038 05170988-6800583 13.991  0.033 13.630  0.037 13.598  0.053 1532471247 13.508  0.021 13.436  0.025 13.446  0.036 13.377  0.100                                                                                                                                                         OUTC B N  -1.00 N                                   
16.6004000000 79.40990 -67.92987 20.02 19.73 92.92 99.99 92.93  0.000000   0.000000 99.00 None         20.526 0.214 21.118 0.133 20.397 0.125 20.153 0.112                                                            1532523454 15.459  0.046 14.677  0.053 13.743  0.062 12.330  0.105                                                                                                                 0.12                                    QSOA A Q   6.78 N  1                                
16.6005000000 79.30182 -67.86355 17.87 17.25 41.59 58.72 70.83 79.301764 -67.863575 17.99 0221.0091445 20.477 0.201 19.473 0.028 18.464 0.071 17.295 0.054                                                            1532475997 15.764  0.037 15.676  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6122000000 79.54838 -68.11404 19.10 18.53 65.55 78.47 83.54  0.000000   0.000000 99.00 None         20.906 0.321 20.700 0.070 19.696 0.066 18.530 0.065                                                            1532585011 16.972  0.070 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6128000000 79.56398 -67.74145 15.24 14.76 40.34 60.76 66.39 79.563900 -67.741622 15.00 0222.0097519 17.256 0.041 16.861 0.017 15.441 0.218 15.000 0.045 05181538-6744294 14.171  0.035 13.738  0.046 13.684  0.054                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
16.6129000000 79.47632 -67.62874 18.32 17.80 48.40 67.47 71.74 79.477047 -67.628481 17.37 0223.0099359 19.750 0.156 19.647 0.050 18.758 0.049 17.881 0.049                                                            1532553340 16.326  0.050 16.436  0.083 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6243000000 79.60901 -68.14157 18.04 17.46 33.83 53.44 63.31 79.608594 -68.141669 18.16 0218.0071066 20.208 0.163 19.576 0.053 18.483 0.089 17.373 0.050                                                            1532612098 15.820  0.048 15.881  0.040 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6246000000 79.75085 -67.94428 19.55 19.33 26.24 39.84 65.86  0.000000   0.000000 99.00 None         19.798 0.123 20.436 0.059 19.952 0.084 19.475 0.091                                                            1532675065 15.960  0.038 15.352  0.047 14.532  0.106 13.697  0.090                                                                                                                 0.86                                    QSOA A Q   2.35 N  1                                
16.6363000000 79.83434 -68.18758 17.83 17.21 53.59 95.33 56.22 79.833350 -68.187828 17.20 0218.0071568 20.003 0.153 19.368 0.044 18.236 0.043 17.104 0.074 05192022-6811153 16.264  0.143 15.987  0.226 15.220 99.999 1532711291 15.520  0.045 15.573  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6363000000 79.87504 -68.19803 19.33 18.79 83.57 96.86 86.28  0.000000   0.000000 99.00 None         20.550 0.311 21.826 0.363 21.230 0.336  0.000 0.000                                                            1532729000 17.296  0.080 17.480  0.143 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
16.6364000000 79.81781 -68.10296 17.99 17.46 57.93 65.22 88.83 79.817836 -68.102897 17.53 0218.0071525 19.952 0.154 19.386 0.053 18.457 0.039 17.335 0.078                                                            1532704124 15.905  0.052 15.963  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6364000000 79.81588 -68.15000 18.78 18.53 29.55 56.43 52.36  0.000000   0.000000 99.00 None          0.000 0.000 19.200 0.046 19.586 0.067 18.795 0.074                                                                                                                                                                                                                                               0.35                                    NOCP N N  -1.00 N                                   
16.6372000000 79.80307 -67.57307 15.91 15.33 23.63 52.64 44.89 79.803481 -67.573114 15.70 0224.0100414 18.130 0.057 17.517 0.176 16.456 0.061 15.418 0.039 05191272-6734230 14.720  0.038 14.138  0.054 13.983  0.080 1532697598 13.929  0.035 13.898  0.042 13.903  0.071 14.007  0.106                                                                                                                                                         OUTC B N  -1.00 N                                   
16.6372000000 79.80188 -67.57267 18.48 18.13 10.10 34.99 28.86 79.803481 -67.573114 15.70 0224.0100414                                                     05191272-6734230 14.720  0.038 14.138  0.054 13.983  0.080                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
16.6484000000 80.06335 -68.16910 16.89 16.02 26.69 69.17 38.59 80.063492 -68.169361 15.37 0218.0072104  0.000 0.000 17.520 0.046 17.334 0.181 14.437 0.075 05201506-6810081 12.583  0.027 12.002  0.028 11.693  0.023                                                                                                                                                                                    0.29                                    NOCP N N  -1.00 N                                   
16.6485000000 80.02888 -68.11500 16.76 16.29 66.08 73.00 90.52 80.029153 -68.114836 16.14 0218.0072018 18.555 0.104 17.900 0.177 17.182 0.043  0.000 0.000 05200705-6806524 14.916  0.053 14.248  0.080 14.040  0.070                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
16.6486000000 80.08836 -68.08917 18.20 17.56 34.35 42.43 80.96 80.087900 -68.089106 17.54 0219.0071462 19.971 0.173 19.793 0.059 18.751 0.053  0.000 0.000                                                            1532822115 15.710  0.053 15.742  0.062 99.999 99.999 99.999 99.999                                                                                                                 0.15                                    NOCP N N  -1.00 N                                   
16.6487000000 80.06648 -68.00863 14.37 13.96 14.59 15.74 92.68 80.067186 -68.009078 14.34 0219.0071418  0.000 0.000 15.767 0.022 15.087 0.049 14.351 0.045 05201604-6800323 12.966  0.039 12.657  0.053 12.531  0.040                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
16.6488000000 80.05202 -67.93409 15.70 15.37 17.16 50.00 34.33 80.051994 -67.934275 15.02 0220.0084185 16.558 0.089 16.654 0.032 16.250 0.034 15.693 0.059 05201249-6756040 13.378  0.027 12.565  0.030 12.343  0.029 1532806147 12.252  0.044 12.331  0.027 12.256  0.050 12.261  0.053                                                                                                                 0.02                                    NOCP A G  56.02 N                                   
16.6488000000 79.99446 -67.91355 19.04 18.41 89.45 93.90 95.26  0.000000   0.000000 99.00 None          0.000 0.000 20.732 0.066 19.612 0.067 18.434 0.054                                                            1532780522 16.611  0.064 16.637  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6494000000 80.15412 -67.51998 15.25 14.76 16.97 44.88 37.82 80.154322 -67.520028 15.48 0224.0102045 16.808 0.029 16.674 0.030 15.876 0.021 15.145 0.039 05203698-6731120 14.582  0.037 14.162  0.049 14.155  0.077 1532851393 14.101  0.030 14.083  0.038 13.974  0.064 14.042  0.102                                                                                                                                                         OUTC B N  -1.00 N                                   
16.6605000000 80.29738 -68.20739 14.98 14.55 13.56 58.50 23.18 80.297567 -68.207364 14.88 0217.0073664 16.342 0.053 16.239 0.022 15.500 0.027 14.717 0.041 05211135-6812263 14.263  0.033 13.824  0.042 13.809  0.052 1532914870 13.642  0.029 13.640  0.030 13.594  0.059 13.765  0.097                                                                                                                                                         OUTC B N  -1.00 N                                   
16.6605000000 80.30907 -68.22621 17.43 16.84 29.46 60.35 48.82 80.308806 -68.226367 17.28 0217.0073694 19.671 0.123 19.040 0.042 17.903 0.034 16.799 0.079 05211417-6813339 16.214  0.115 15.604  0.162 15.195  0.191 1532920030 15.241  0.029 15.343  0.033 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
16.6608000000 80.25489 -67.99954 18.98 18.65 87.33 91.16 95.80  0.000000   0.000000 99.00 None         19.694 0.123 19.852 0.046 19.525 0.059 18.398 0.101                                                            1532896076 15.725  0.055 15.161  0.039 14.490  0.101 99.999 99.999                                       2XMMJ052101.4-675955  1.07424E-14  1.0888E-14 2.4205E-14                  2.24              9.759037833499066E44  NOCP A Q   8.07 XQ 1                                
16.6612000000 80.22304 -67.75013 20.41 20.08 14.16 99.39 14.25  0.000000   0.000000 99.00 None          0.000 0.000 22.076 0.203 20.822 0.102 20.146 0.097                                                            1532881956 15.222  0.046 14.558  0.043 13.717  0.065 99.999 99.999                                       2XMMJ052053.5-674459  1.71317E-14  2.7483E-14 4.8691E-14                  0.70              1.0467422971878497E44 NOCP A Q   3.86 XQ 1                                
17.1982000000 73.18170 -69.85435 18.44 17.80 27.54 32.91 83.68 73.181219 -69.854372 18.54 0201.0049322  0.000 0.000 19.941 0.050 19.042 0.051 17.783 0.043                                                            1530289255 15.951  0.032 15.721  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.1984000000 73.20647 -69.75482 15.12 14.64 19.50 44.90 43.44 73.206419 -69.754903 15.39 0202.0050759 16.981 0.044 16.491 0.026 15.635 0.032 14.775 0.036 04524955-6945172 14.150  0.030 13.797  0.034 13.675  0.042 1530294665 13.589  0.030 13.678  0.041 13.576  0.045 13.642  0.078                                                                                                                                                         OUTC B N  -1.00 N                                   
17.2108000000 73.33733 -69.50924 18.12 17.99 17.45 26.15 66.72 73.335792 -69.509442 18.24 0204.0050684 18.665 0.063 19.008 0.039 18.786 0.059 18.756 0.071                                                            1530323331 16.991  0.123 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 2.02                                    NOCP A Q  45.73 N                                   
17.2108000000 73.35353 -69.53877 18.23 17.99 11.36 31.68 35.85 73.353597 -69.538725 21.01 0204.0050801 18.622 0.068 19.207 0.041 18.863 0.050 18.630 0.054                                                            1530326823 17.234  0.112 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2221000000 73.57240 -70.08610 18.44 18.07 84.82 98.66 85.97 73.572272 -70.086128 19.42 0199.0051780 18.477 0.066 19.255 0.043 18.943 0.044 18.467 0.051                                                            1530376289 14.954  0.035 13.931  0.035 13.036  0.046 12.041  0.038                                       2XMMiJ045417.5-700510 2.5999E-14   2.6896E-14 4.9797E-14                  0.62              8.031108736536566E43  QSOB A Q   3.59 XA 1                                
17.2224000000 73.56836 -69.84304 18.62 18.05 64.93 74.87 86.73 73.568619 -69.843192 17.78 0201.0051978 21.485 0.417 20.239 0.079 19.226 0.039 18.231 0.048                                                            1530375390 16.450  0.050 16.501  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2345000000 73.82747 -69.88785 18.29 17.79 57.38 72.48 79.17 73.826761 -69.887342 18.07 0201.0053838 19.908 0.141 19.503 0.039 18.573 0.026 17.718 0.250                                                            1530438278 15.998  0.039 15.996  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2463000000 73.91179 -70.06001 18.83 18.38 86.79 93.16 93.16 73.912819 -70.060483 15.50 0199.0053826  0.000 0.000 20.104 0.062 18.976 0.071 18.212 0.049 04553895-7003383 14.273  0.035 13.592  0.039 13.379  0.041                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
17.2464000000 73.91419 -70.01971 20.21 19.73 32.07 32.75 97.92  0.000000   0.000000 99.00 None                                                                                                                        1530459688 16.671  0.062 15.543  0.036 14.538  0.095 13.296  0.069                                       2XMMiJ045539.5-700109 7.1945E-15   5.7795E-15 7.8047E-15                                                          QSOA N N  -1.00 N  1                                
17.2465000000 73.97828 -69.93678 18.34 17.93 38.21 69.68 54.83 73.978506 -69.936792 18.78 0200.0054622 18.650 0.061 19.589 0.049 18.905 0.051 18.286 0.127                                                            1530476020 14.255  0.037 13.278  0.031 12.326  0.044 11.321  0.031                                       2XMMiJ045555.0-695614 1.533E-14    1.425E-14  2.6825E-14                  1.19              2.1919528701185105E44 QSOA A Q   7.36 XQ 1 lmc128.7.275                   
17.2466000000 73.95595 -69.87064 17.79 17.19 58.47 76.89 76.04 73.955217 -69.870042 16.41 0201.0054772 20.453 0.180 19.593 0.055 18.159 0.025 17.237 0.040 04554947-6952142 16.072  0.115 15.801  0.192 14.793 99.999 1530470231 15.374  0.039 15.311  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2471000000 73.99631 -69.55802 19.16 18.67 59.26 97.43 60.82 73.997944 -69.557864 19.15 0204.0055033 19.148 0.081 20.270 0.082 19.681 0.141  0.000 0.000                                                            1530480766 15.321  0.033 14.444  0.044 13.674  0.049 12.596  0.059                                                                                                                 0.12                                    QSOA N N  -1.00 N  1                lmc128.5.26667  
17.2473000000 73.84761 -69.39194 18.98 18.38 57.99 67.90 85.41 73.845994 -69.391633 17.75 0206.0052324 20.727 0.276 20.553 0.137 19.440 0.120 18.584 0.071                                                            1530443271 16.696  0.042 16.701  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2585000000 74.11297 -69.98219 18.82 18.35 81.59 89.11 91.56 74.110897 -69.982364 19.14 0200.0055399 20.506 0.209 19.966 0.052 19.068 0.047 18.285 0.079                                                            1530511362 16.925  0.098 17.042  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2587000000 74.16668 -69.87610 19.99 19.53 20.12 87.80 22.92  0.000000   0.000000 99.00 None         20.574 0.211 20.619 0.177 20.306 0.064 19.262 0.085                                                            1530525649 14.825  0.044 14.216  0.041 13.581  0.051 12.803  0.043                                                                                                                 0.41                                    NOCP A Q  10.61 N  1                                
17.2593000000 74.03875 -69.49341 16.60 16.45 12.79 20.77 61.56 74.040031 -69.492878 14.61 0205.0055207 16.257 0.044 17.122 0.043 17.155 0.077 17.071 0.077                                                            1530491986 16.008  0.080 15.852  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2706000000 74.38629 -69.98411 19.33 18.68 63.72 85.46 74.56 74.385994 -69.984147 16.82 0200.0056447 19.590 0.122 19.814 0.142 19.157 0.132 18.160 0.067 04573274-6959032 15.845 99.999 15.715  0.178 14.385  0.097 1530586100 12.694  0.061 11.894  0.028 11.152  0.054 99.999 99.999                                                                                                                 1.09                                    NOCP A Q  15.45 N                                   
17.2707000000 74.32647 -69.91665 19.14 18.57 46.51 49.00 94.92  0.000000   0.000000 99.00 None         20.969 0.260 20.984 0.118 19.743 0.097 18.574 0.089                                                            1530569601 16.711  0.066 16.684  0.083 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2707000000 74.29681 -69.94357 19.98 19.42 94.65 99.38 95.24  0.000000   0.000000 99.00 None         20.285 0.152 20.894 0.087 20.069 0.145  0.000 0.000                                                            1530561250 13.856  0.048 13.104  0.034 12.263  0.059 11.217  0.068                                                                                                                 1.14                                    QSOA N N  -1.00 N  1                                
17.2708000000 74.22664 -69.88858 18.97 18.40 49.25 63.33 77.76  0.000000   0.000000 99.00 None         20.752 0.277 20.551 0.064 19.466 0.036 18.480 0.063                                                            1530541672 16.692  0.060 16.673  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2708000000 74.32912 -69.84075 16.14 16.15 14.41 15.80 91.18 74.328525 -69.840669 15.93 0201.0056926 16.016 0.188 16.528 0.043 16.556 0.047 16.864 0.042                                                            1530570304 16.168  0.044 16.002  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                   lmc128.7.27850  
17.2710000000 74.23668 -69.73171 18.09 17.49 42.65 60.39 70.63 74.237483 -69.732028 17.61 0202.0057464 20.569 0.240 19.604 0.043 18.595 0.052 17.556 0.038                                                            1530544455 15.942  0.047 15.845  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2712000000 74.26503 -69.62551 18.23 17.60 52.98 64.14 82.60 74.265422 -69.625375 17.85 0203.0058455  0.000 0.000 19.814 0.042 18.525 0.034 17.542 0.040                                                            1530552351 15.780  0.040 15.943  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2713000000 74.28892 -69.51733 18.91 18.33 38.14 51.91 73.48  0.000000   0.000000 99.00 None         20.525 0.174 20.444 0.064 19.419 0.056 18.299 0.048                                                            1530559060 16.921  0.073 16.827  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2828000000 74.53499 -69.89719 18.98 18.79 41.34 42.96 96.22 74.534969 -69.897103 99.99 0201.0058164 19.459 0.105 19.774 0.047 19.391 0.032 19.215 0.079                                                            1530628688 16.863  0.065 16.111  0.044 99.999 99.999 14.129  0.108                                                                                                                 2.24                                    QSO  A Q  27.19 N                                   
17.2830000000 74.40498 -69.80478 18.39 17.81 64.04 74.99 85.40 74.405089 -69.804792 19.33 0201.0057398 20.976 0.285 20.045 0.053 18.921 0.032 18.009 0.041                                                            1530591409 16.388  0.050 16.112  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2834000000 74.56831 -69.50314 19.70 19.09 88.04 92.35 95.33  0.000000   0.000000 99.00 None          0.000 0.000 21.566 0.149 20.900 0.131  0.000 0.000                                                            1530638267 17.507  0.067 17.177  0.136 99.999 99.999 99.999 99.999                                                                                                                 0.07                                    NOCP N N  -1.00 N                                   
17.2834000000 74.51362 -69.50597 17.88 17.29 66.54 73.17 90.94 74.513464 -69.506278 15.54 0204.0057655  0.000 0.000 18.728 0.088 17.824 0.069 15.394 0.041 04580330-6930228 14.195  0.036 13.578  0.032 13.370  0.044 1530622445 13.065  0.030 12.985  0.023 12.960  0.038 12.858  0.049                                                                                                                                                         NOCP N N  -1.00 N                                   
17.2835000000 74.45469 -69.44528 14.35 14.00 15.00 23.63 63.47 74.453467 -69.445481 13.83 0205.0057578 15.369 0.038 15.564 0.332 14.942 0.036 14.346 0.042 04574862-6926439 12.057  0.032 11.410  0.033 11.139  0.028 1530605437 13.479  0.070 13.353  0.041 13.376  0.079 13.328  0.097                                                                                                                                                         OUTC B N  -1.00 N                                   
17.2947000000 74.69999 -70.04185 18.72 18.19 62.14 80.57 77.13 74.699831 -70.041722 20.55 0199.0057552 20.811 0.263 20.263 0.091 19.321 0.051 18.435 0.083                                                            1530676537 17.071  0.085 16.962  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2948000000 74.71687 -69.96718 18.19 17.55 26.52 83.31 31.83 74.716069 -69.966839 99.99 0200.0058131 20.241 0.148 19.723 0.060 18.623 0.046 17.328 0.068 04585220-6958017 16.387  0.134 15.703  0.191 15.808 99.999 1530681623 15.756  0.046 15.895  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2954000000 74.70343 -69.58164 18.97 18.29 60.87 84.01 72.45 74.703256 -69.581667 20.42 0204.0058747  0.000 0.000 20.706 0.077 19.555 0.041 18.384 0.047                                                            1530677447 16.432  0.054 16.576  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.2955000000 74.72874 -69.54451 18.58 18.31 75.13 81.42 92.27 74.728008 -69.544214 16.12 0204.0058899 17.878 0.060 18.118 0.040 17.339 0.077  0.000 0.000 04585497-6932388 15.882  0.089 15.663  0.156 15.632 99.999 1530685165 15.391  0.060 15.385  0.045 99.999 99.999 99.999 99.999                                                                                                                 0.17                                    NOCP N N  -1.00 N                                   
17.3069000000 74.79801 -69.97921 14.80 14.66 36.91 40.44 91.28 74.798397 -69.979283 15.38 0200.0058643 14.305 0.038 15.345 0.031 15.313 0.027 15.153 0.039 04591153-6958451 15.105  0.045 15.014  0.088 15.121  0.169 1530706021 14.652  0.040 14.292  0.043 13.959  0.066 13.314  0.071                                                                                                                                                         OUTA B N  -1.00 N                                   
17.3069000000 74.94614 -70.00913 19.48 18.89 53.42 87.31 61.19  0.000000   0.000000 99.00 None          0.000 0.000 20.993 0.109 19.981 0.086 18.869 0.237                                                            1530751712 17.237  0.069 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.3072000000 74.91427 -69.80503 18.47 17.81 37.63 46.63 80.69 74.915417 -69.804894 17.20 0201.0060710  0.000 0.000 20.515 0.056 19.068 0.067 17.851 0.079                                                            1530741650 15.998  0.133 16.094  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.3076000000 74.81877 -69.53367 15.40 14.89 12.81 52.09 24.59 74.820372 -69.533431 13.95 0204.0059513 17.120 0.044 16.844 0.065 15.983 0.029 15.068 0.094 04591659-6932011 14.348  0.063 13.920  0.046 13.724  0.050 1530712624 13.713  0.025 13.730  0.025 13.798  0.066 13.844  0.083                                                                                                                                                         NOCP B N  -1.00 N                                   
17.3195000000 75.01431 -69.63188 16.86 16.19 12.18 53.91 22.59 75.014672 -69.631458 15.46 0203.0062563 19.352 0.110 18.538 0.039 17.345 0.064 16.184 0.051 05000360-6937527 14.802  0.051 13.926  0.058 13.741  0.057 1530773288 99.999 99.999 14.780  0.103 14.532  0.114 99.999 99.999                                                                                                                 0.17                                    NOCP N N  -1.00 N                                   
17.3196000000 75.08461 -69.62141 17.99 17.36 39.05 95.14 41.05 75.083069 -69.621447 16.88 0203.0062957 20.389 0.212 19.329 0.034 18.475 0.084 17.327 0.064 05002033-6937168 16.230  0.114 15.642 99.999 16.041 99.999 1530795497 15.611  0.033 15.648  0.038 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
17.3199000000 75.03722 -69.41017 18.44 17.75 53.41 66.66 80.12 75.037125 -69.410361 20.53 0205.0061802  0.000 0.000 20.392 0.420 18.944 0.068 17.736 0.045                                                            1530780552 15.812  0.041 15.903  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2114000000 73.45481 -69.15217 16.86 16.37 15.86 23.93 66.26 73.454317 -69.152817 13.30 0208.0047344 17.457 0.067 17.683 0.030 17.401 0.038 17.179 0.188 04534919-6909093 12.205  0.027 10.812  0.028  9.757  0.023 1530349364  8.820  0.022  8.538  0.018  8.238  0.015  7.885  0.013                                                                                                                                                         NOCP N N  -1.00 N                                   
18.2232000000 73.59945 -69.29675 14.49 13.98 20.83 57.80 36.03 73.599575 -69.296761 15.19 0207.0050124 16.223 0.048 15.969 0.050 15.102 0.032 14.331 0.040 04542388-6917482 13.735  0.026 13.349  0.032 13.316  0.039 1530382770 13.196  0.025 13.202  0.034 13.197  0.035 13.289  0.065                                                                                                                                                         OUTC B N  -1.00 N                                   
18.2234000000 73.54037 -69.16279 19.61 19.10 37.43 91.66 40.84 73.539931 -69.163058 15.59 0208.0047739                                                                                                                1530369044 13.908  0.099 13.063  0.043 11.883  0.104 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
18.2242000000 73.48540 -68.65849 17.12 16.74 23.40 79.17 29.56 73.485442 -68.658553 17.26 0213.0049580 17.633 0.090 17.934 0.078 17.562 0.060 16.818 0.078 04535651-6839306 16.354  0.146 15.774  0.182 14.995 99.999 1530356264 15.407  0.033 15.403  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2243000000 73.56085 -68.58669 17.82 17.60 10.35 16.00 64.70  0.000000   0.000000 99.00 None         17.964 0.092 18.385 0.037 18.162 0.088  0.000 0.000                                                                                                                                                                                                                                               0.48                                    NOCP N N  -1.00 N                                   
18.2355000000 73.69906 -69.22188 19.43 18.86 79.67 91.72 86.86 73.697544 -69.222225 17.29 0207.0050709 20.438 0.164 20.000 0.067 19.058 0.095 18.238 0.057                                                            1530406744 16.656  0.067 16.824  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2358000000 73.67814 -69.02714 17.77 17.17 14.35 27.90 51.43 73.678744 -69.026778 17.82 0209.0049816 19.892 0.133 19.403 0.084 18.569 0.207 17.317 0.048 04544278-6901386 16.449  0.152 15.829 99.999 15.555 99.999 1530401615 15.578  0.031 15.665  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2358000000 73.79296 -69.00169 18.31 17.80 56.31 83.85 67.16 73.792169 -69.001731 17.77 0209.0050477 19.476 0.212 20.189 0.095 18.714 0.074 18.058 0.060                                                            1530429717 16.421  0.040 16.555  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2358000000 73.76610 -68.99250 19.02 18.46 71.44 73.71 96.92 73.766931 -68.992122 19.83 0210.0052110                                                                                                                1530423098 13.927  0.026 13.326  0.028 12.687  0.038 11.986  0.039                                                                                                                                                         QSOB N N  -1.00 N                                   
18.2477000000 73.92853 -69.11483 16.77 16.31 35.93 56.70 63.37 73.928575 -69.114967 16.28 0208.0050002 18.370 0.081 18.018 0.074 17.367 0.067 16.439 0.045 04554280-6906539 15.622  0.096 15.179  0.107 15.103  0.163 1530463255 14.872  0.039 14.878  0.043 14.416  0.079 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2478000000 73.91095 -69.08193 18.46 17.98 82.83 97.03 85.37 73.912525 -69.081603 16.48 0209.0051142 19.426 0.125 19.883 0.081 19.459 0.216 17.838 0.102                                                            1530458785 14.002  0.047 13.416  0.035 12.740  0.044 11.885  0.060                                       2XMMiJ045538.6-690455 8.7614E-14   7.9549E-14 1.6071E-13                  0.78              4.5288311245005605E44 NOCP A Q  12.82 XQ 1                                
18.2482000000 73.88826 -68.81943 19.58 19.24 42.26 91.30 46.29  0.000000   0.000000 99.00 None         20.174 0.199 20.677 0.096 20.251 0.081 19.681 0.093                                                            1530453287 16.058  0.073 15.403  0.048 14.859  0.128 13.961  0.104                                                                                                                 0.70                                    QSOA A Q   3.56 N  1                                
18.2484000000 74.00201 -68.67226 18.53 17.94 23.46 45.92 51.09 74.002478 -68.672500 17.95 0213.0052368  0.000 0.000 19.959 0.081 19.024 0.069 17.968 0.064                                                            1530482236 16.400  0.062 16.420  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2597000000 74.19398 -69.17254 20.08 19.44 80.46 84.93 94.74  0.000000   0.000000 99.00 None          0.000 0.000 21.247 0.108 20.314 0.091 19.078 0.075                                                            1530533025 17.074  0.089 17.078  0.124 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2599000000 74.07663 -69.04425 18.80 18.16 29.87 52.72 56.65 74.075911 -69.044089 18.23 0209.0052024  0.000 0.000 20.493 0.075 19.296 0.085 18.172 0.072                                                            1530501915 16.324  0.076 16.442  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2722000000 74.37729 -68.89567 18.79 18.09 16.89 60.05 28.12 74.377411 -68.895597 16.45 0211.0055187  0.000 0.000 20.352 0.131 19.314 0.075  0.000 0.000 04573038-6853453 14.676  0.047 14.096  0.048 13.874  0.067 1530583316 13.518  0.028 13.459  0.034 13.453  0.059 99.999 99.999                                                                                                                 0.51                                    NOCP N N  -1.00 N                                   
18.2959000000 74.64756 -69.25717 18.75 18.10 28.29 45.89 61.64 74.647344 -69.257164 19.84 0207.0055847  0.000 0.000 20.458 0.085 19.236 0.082 18.115 0.054                                                            1530661049 16.370  0.066 16.482  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2961000000 74.67119 -69.12256 18.52 17.93 24.11 28.57 84.40 74.671353 -69.122389 16.95 0208.0054676  0.000 0.000 19.794 0.088 18.947 0.053 17.878 0.052                                                            1530667948 16.151  0.040 16.293  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2961000000 74.59319 -69.13387 18.89 18.32 50.27 61.03 82.37 74.594331 -69.133647 17.88 0208.0054149  0.000 0.000 20.539 0.072 19.504 0.081 18.109 0.099                                                            1530645318 16.268  0.104 16.088  0.105 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2965000000 74.74138 -68.86550 17.75 17.12 45.86 84.95 53.99 74.740686 -68.865556 99.99 0211.0057539  0.000 0.000 19.333 0.062 18.292 0.093 17.083 0.073 04585792-6851557 16.402  0.130 15.521  0.137 15.364 99.999 1530688953 15.316  0.041 15.466  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.2966000000 74.76726 -68.82630 18.74 18.15 11.20 17.89 62.58  0.000000   0.000000 99.00 None         21.555 0.485 20.074 0.057 19.108 0.066 18.087 0.062                                                            1530696667 16.663  0.044 16.558  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.3088000000 74.95231 -68.70264 18.88 18.25 68.67 93.23 73.66  0.000000   0.000000 99.00 None         20.444 0.226 20.288 0.072 19.238 0.061 18.218 0.048                                                            1530753591 16.550  0.056 16.568  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.3201000000 75.09151 -69.23178 18.85 18.31 10.16 14.59 69.66 75.092003 -69.231553 18.20 0207.0059074  0.000 0.000 20.269 0.095 19.162 0.067 18.284 0.058                                                            1530797709 16.696  0.062 16.746  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.3207000000 75.01282 -68.82972 19.26 18.87 81.37 99.26 81.98  0.000000   0.000000 99.00 None         19.838 0.119 19.756 0.090 19.862 0.079 19.141 0.097                                                            1530772791 15.905  0.037 14.939  0.054 14.188  0.064 13.115  0.067                                                                                                                 1.51                                    QSOA A Q   4.95 N  1                                
18.3322000000 75.16485 -69.25679 19.02 18.34 84.18 97.11 86.69 75.163292 -69.257147 15.35 0207.0059570  0.000 0.000 19.382 0.062 17.899 0.051 15.384 0.041 05003954-6915259 14.178  0.041 13.527  0.036 13.385  0.049 1530821307 13.001  0.033 12.938  0.028 12.908  0.057 12.991  0.057                                                                                                                                                         NOCP N N  -1.00 N                                   
18.3325000000 75.18841 -69.08590 18.50 17.99 47.43 58.56 81.00 75.187994 -69.085789 18.31 0209.0059031 20.192 0.196 19.914 0.144 18.975 0.356 18.091 0.075                                                            1530828871 16.384  0.065 16.299  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.3325000000 75.26080 -69.09288 18.56 18.03 35.87 70.59 50.81  0.000000   0.000000 99.00 None          0.000 0.000 19.647 0.125 19.052 0.090 18.323 0.072                                                            1530852888 16.369  0.059 16.599  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.3328000000 75.22340 -68.84037 19.81 19.67 27.11 99.48 27.25 75.223236 -68.841169 18.80 0211.0060960 20.647 0.250 20.763 0.144 20.661 0.154  0.000 0.000                                                            1530840299 16.127  0.064 15.553  0.043 99.999 99.999 13.879  0.094                                                                                                                 0.45                                    QSO  N N  -1.00 N                                   
18.3332000000 75.18809 -68.57749 17.56 17.01 91.52 97.06 94.29  0.000000   0.000000 99.00 None         19.964 0.146 19.350 0.050 18.399 0.049 17.419 0.052 05004506-6834410 15.944  0.112 15.594  0.149 15.370  0.220 1530828734 15.131  0.050 14.637  0.053 13.782  0.064 12.980  0.059                                                                                                                                                         QSOA B N  -1.00 N  1                                
18.3332000000 75.17631 -68.60067 19.00 18.41 38.32 62.27 61.54  0.000000   0.000000 99.00 None          0.000 0.000 20.833 0.118 19.901 0.072 18.675 0.084                                                            1530824845 16.859  0.054 16.919  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
18.3450000000 75.43712 -68.78385 18.96 18.35 41.43 79.47 52.13  0.000000   0.000000 99.00 None          0.000 0.000 20.236 0.090 19.363 0.067 18.330 0.056                                                            1530911704 16.782  0.062 16.728  0.121 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.3573000000 75.55352 -68.65546 14.81 14.26 12.02 30.06 39.98 75.553092 -68.655672 14.77 0213.0061660 17.035 0.059 16.412 0.034 15.434 0.028 14.467 0.041 05021285-6839198 13.755  0.029 13.336  0.034 13.213  0.046 1530952058 13.058  0.032 13.144  0.032 13.153  0.051 13.054  0.057                                                                                                                                                         OUTC B N  -1.00 N                                   
19.3694000000 75.74221 -68.66358 19.20 18.79 18.30 19.36 94.52  0.000000   0.000000 99.00 None         20.338 0.153 19.333 0.158 20.012 0.097 19.995 0.173                                                            1531018501 15.578  0.032 14.766  0.051 13.666  0.051 12.421  0.039                                                                                                                 2.16                                    QSOA A Q  17.01 N  1                                
19.3703000000 75.70210 -68.06920 18.05 17.42 12.27 37.43 32.77 75.701628 -68.069153 17.95 0219.0052021 19.963 0.179 19.609 0.032 18.256 0.039 17.337 0.043                                                            1531004254 15.764  0.023 15.799  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.3816000000 76.00714 -68.61201 18.20 17.60 61.02 64.23 95.01 76.006222 -68.612369 16.03 0213.0064951 20.246 0.176 18.607 0.053 16.992 0.084 14.803 0.038 05040160-6836451 13.739  0.023 13.150  0.032 12.984  0.029 1531114612 12.635  0.027 12.554  0.030 12.481  0.043 12.444  0.044                                                                                                                                                         NOCP N N  -1.00 N                                   
19.3819000000 75.97661 -68.36631 19.07 18.76 20.83 95.88 21.73  0.000000   0.000000 99.00 None         18.985 0.131 19.649 0.071 19.495 0.050 18.855 0.062                                                            1531103449 15.853  0.048 14.917  0.046 13.909  0.043 12.561  0.057                                                                                                                 1.95                                    QSOA A Q   7.23 N  1                                
19.3819000000 75.95048 -68.36854 18.00 17.71 17.51 76.65 22.85  0.000000   0.000000 99.00 None         18.681 0.080 18.646 0.084 18.495 0.055 18.113 0.072                                                            1531093777 15.105  0.034 14.107  0.046 13.078  0.061 12.088  0.048                                                                                                                 2.16                                    QSOB A Q   3.20 N  1                                
19.3820000000 75.98175 -68.32976 17.33 16.67 13.85 41.37 33.48 75.981819 -68.329778 18.14 0216.0057622 19.699 0.144 18.947 0.060 17.816 0.038 16.746 0.044 05035564-6819468 15.881  0.084 15.336  0.134 15.296  0.192 1531105423 15.071  0.021 15.140  0.035 14.875  0.103 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.3821000000 75.88833 -68.29378 19.12 18.96 83.42 90.59 92.09 75.888272 -68.294431 17.13 0217.0056393 16.692 0.076 17.134 0.074 17.492 0.052 20.297 0.275                                                                                                                                                                                                                                               0.32                                    NOCP N N  -1.00 N                                   
19.3940000000 76.16013 -68.41992 19.28 18.77 38.83 69.39 55.96 76.160247 -68.420153 99.99 0215.0058468  0.000 0.000 20.955 0.138 19.922 0.102 18.640 0.070                                                            1531171713 16.836  0.059 16.543  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.3943000000 76.22749 -68.21674 18.46 17.77 13.42 73.07 18.37 76.226933 -68.216756 17.33 0217.0058180                                                     05045446-6813000 16.376  0.126 15.568  0.171 15.613  0.263                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
19.4058000000 76.35506 -68.58514 18.65 18.01 30.15 64.26 46.92  0.000000   0.000000 99.00 None         21.153 0.488 20.587 0.094 19.554 0.092 18.230 0.065                                                            1531245921 16.308  0.065 16.389  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.4065000000 76.33304 -68.15415 17.97 17.39 16.28 54.71 29.75 76.333019 -68.154297 18.02 0218.0057555 19.247 0.121 18.761 0.083 18.172 0.037 17.228 0.058                                                            1531237371 15.660  0.067 15.513  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.4066000000 76.36895 -68.03427 18.29 17.89 24.95 29.73 83.91 76.369597 -68.034047 16.78 0219.0056149 18.540 0.060 18.535 0.032 17.465 0.071 17.248 0.078 05052858-6802026 16.267  0.112 15.674  0.141 15.316 99.999 1531251200 15.625  0.052 15.637  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.4181000000 76.60756 -68.46584 18.93 18.27 20.45 50.00 40.90 76.606414 -68.465594 17.34 0215.0061634  0.000 0.000 20.626 0.128 19.188 0.138 17.978 0.069                                                            1531342809 15.989  0.040 16.047  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.4304000000 76.76764 -68.30943 19.09 18.78 31.54 33.99 92.79 76.768128 -68.308656 15.63 0216.0063235 19.285 0.089 19.597 0.077 19.548 0.052 19.512 0.187 05070441-6818312 12.773  0.021 12.154  0.025 11.912  0.025 1531405615 11.642  0.028 11.604  0.027 11.534  0.032 11.563  0.043                                                                                                                                                         NOCP N N  -1.00 N                                   
19.4308000000 76.78624 -68.03425 18.46 17.89 46.29 84.86 54.55 76.785117 -68.034239 18.36 0219.0058897 20.689 0.270 19.947 0.047 18.917 0.062 17.919 0.064                                                            1531412780 16.297  0.040 16.320  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.4428000000 76.95518 -68.16045 19.98 19.34 44.90 78.25 57.38  0.000000   0.000000 99.00 None          0.000 0.000 20.946 0.174 20.240 0.111 19.158 0.142                                                            1531480577 14.672  0.044 13.979  0.040 13.533  0.051 12.521  0.057 J050749.1-680942 9.015E-15  7.697E-14 2XMMJ050748.8-680939  7.1936E-15   1.5395E-14 2.346E-14                   0.45                                    QSOA A G   0.39 N  1                                
19.4784000000 77.37252 -68.59088 19.20 18.75 38.42 52.85 72.70  0.000000   0.000000 99.00 None         20.211 0.248 20.535 0.088 19.480 0.060 18.389 0.075                                                            1531651127 16.703  0.071 16.599  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
19.4786000000 77.38401 -68.45389 19.69 19.25 10.86 36.50 29.75 77.384550 -68.453392 16.96 0215.0066807 19.829 0.177 20.504 0.159 19.657 0.089 18.996 0.099                                                                                                                                                                                                                                               0.32                                    NOCP N N  -1.00 N                                   
 2.4661000000 77.28734 -68.69704 19.58 18.95 81.04 90.71 89.34 77.286664 -68.697586 13.90 0213.0074263  0.000 0.000 20.794 0.139 18.766 0.184 17.986 0.064 05090864-6841491 16.608  0.160 15.550  0.186 15.095 99.999                                                                                                                                                                                    0.29                                    NOCP N N  -1.00 N                                   
 2.4669000000 77.30247 -68.17078 18.82 18.22 14.09 25.02 56.30 77.302164 -68.171064 15.38 0218.0063083  0.000 0.000 19.750 0.119 17.979 0.528  0.000 0.000 05091251-6810157 15.803  0.109 14.651 99.999 14.437 99.999 1531622223 15.027  0.071 15.154  0.072 14.859  0.100 99.999 99.999                                                                                                                 0.32                                    NOCP N N  -1.00 N                                   
 2.4669000000 77.35894 -68.19776 17.47 17.20 13.39 24.06 55.66 77.358594 -68.198058 16.11 0218.0063425 18.244 0.073 18.178 0.044 17.809 0.051 17.494 0.111 05092606-6811538 14.844  0.035 14.118  0.040 14.037  0.063 1531645390 13.793  0.036 13.940  0.047 13.792  0.050 13.728  0.082                                                                                                                 0.02                                    NOCP A G  63.44 N                                   
 2.4670000000 77.27405 -68.14151 18.53 17.98 52.42 65.29 80.29 77.273819 -68.141892 16.19 0218.0062934 19.687 0.156 19.736 0.090 18.777 0.146  0.000 0.000 05090577-6808310 14.769  0.045 14.100  0.060 13.880  0.068 1531610486 13.817  0.033 13.898  0.042 13.952  0.070 13.815  0.094                                                                                                                 0.45                                    NOCP N N  -1.00 N                                   
 2.4784000000 77.37271 -68.59091 19.14 18.50 15.35 30.28 50.70  0.000000   0.000000 99.00 None         20.211 0.248 20.535 0.088 19.480 0.060 18.389 0.075                                                            1531651127 16.703  0.071 16.599  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.4786000000 77.38399 -68.45388 19.65 19.18 59.75 68.05 87.80 77.384550 -68.453392 16.96 0215.0066807 19.829 0.177 20.504 0.159 19.657 0.089 18.996 0.099                                                                                                                                                                                                                                               0.32                                    NOCP N N  -1.00 N                                   
 2.4790000000 77.45284 -68.21255 19.97 19.38 45.94 53.80 85.39  0.000000   0.000000 99.00 None          0.000 0.000 21.055 0.104 20.192 0.098 19.340 0.397                                                            1531683754 18.020  0.108 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.4909000000 77.60747 -68.31614 18.49 17.90 41.30 76.43 54.03 77.607394 -68.316139 18.66 0216.0068741 19.937 0.151 19.758 0.085 18.812 0.071 17.660 0.078                                                                                                                                                                                                                                               0.10                                    NOCP N N  -1.00 N                                   
 2.4909000000 77.60296 -68.32393 18.54 18.18 17.27 65.58 26.34 77.602714 -68.323922 17.81 0216.0068699 19.095 0.090 18.871 0.108 19.372 0.170 18.399 0.103                                                            1531746069 14.243  0.057 13.452  0.034 12.778  0.049 11.811  0.046                                                                                                                 0.45                                    QSOA A Q   5.12 N  1                                
 2.5023000000 77.85410 -68.76981 17.78 17.21 36.84 83.25 44.25 77.854006 -68.769803 18.21 0212.0083942  0.000 0.000 19.330 0.199 18.041 0.046 17.077 0.044 05112501-6846114 16.288  0.121 15.868  0.225 15.426 99.999 1531850636 15.241  0.034 15.271  0.034 15.170  0.125 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5024000000 77.90206 -68.70363 18.93 18.37 36.31 91.41 39.72  0.000000   0.000000 99.00 None          0.000 0.000 19.913 0.185 19.085 0.089 18.147 0.073                                                            1531871035 16.923  0.074 17.213  0.159 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5024000000 77.91627 -68.71323 19.32 18.84 34.48 39.65 86.97 77.915956 -68.713583 21.08 0212.0084443  0.000 0.000 20.145 0.177 19.894 0.084 18.754 0.117                                                            1531877286 14.904  0.043 14.282  0.044 13.882  0.053 13.103  0.047                                                                                                                 0.74                                    NOCP A G   1.33 N  1                                
 2.5028000000 77.90680 -68.43858 18.40 17.71 46.75 90.84 51.46 77.906356 -68.438686 17.43 0215.0069931  0.000 0.000 19.332 0.151 18.706 0.089 17.505 0.049 05113755-6826194 16.290  0.143 15.439  0.148 14.755 99.999 1531872923 15.424  0.065 15.972  0.172 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5028000000 77.75854 -68.46686 18.84 18.27 14.27 70.11 20.35 77.758625 -68.466753 20.37 0215.0069029 20.608 0.279 20.082 0.087 19.112 0.067 18.045 0.108                                                            1531810790 16.291  0.050 16.233  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5031000000 77.80631 -68.27910 15.33 14.65 18.51 47.64 38.86 77.805972 -68.278897 14.40 0217.0067283 15.944 0.058 16.504 0.304 15.717 0.088 14.298 0.048 05111348-6816446 13.252  0.029 12.489  0.030 12.165  0.030 1531830701 11.713  0.028 11.656  0.031 11.423  0.034 10.884  0.029                                                                                                                                                         OUTC B N  -1.00 N                                   
 2.5031000000 77.86972 -68.28462 18.47 18.05 35.32 37.42 94.39 77.868072 -68.284706 13.72 0217.0067585  0.000 0.000 19.963 0.111 17.897 0.074 15.643 0.064 05112874-6817054 14.624  0.086 13.377 99.999 13.321 99.999 1531857304 13.508  0.046 13.493  0.046 13.671  0.109 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
 2.5144000000 77.99811 -68.82268 20.14 19.32 11.30 19.94 56.69  0.000000   0.000000 99.00 None          0.000 0.000 21.236 0.475 19.947 0.135 18.519 0.065                                                            1531911614 16.161  0.097 16.239  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5151000000 77.95091 -68.30549 19.02 18.41 25.87 74.19 34.87 77.950292 -68.305583 17.50 0216.0070742 18.638 0.089 18.127 0.109 18.406 0.071 18.479 0.180                                                            1531891647 16.606  0.083 16.645  0.079 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP A Q 169.04 N                                   
 2.5151000000 78.07675 -68.30859 19.40 18.75 26.56 69.72 38.09  0.000000   0.000000 99.00 None         20.957 0.333 20.985 0.185 19.832 0.145 18.676 0.064                                                            1531944980 16.848  0.054 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5152000000 77.99219 -68.25432 19.85 19.28 46.34 55.12 84.07  0.000000   0.000000 99.00 None          0.000 0.000 20.591 0.154 20.030 0.103 19.089 0.111                                                            1531909119 17.421  0.118 17.172  0.124 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5265000000 78.15079 -68.82101 19.63 19.12 88.27 97.94 90.13  0.000000   0.000000 99.00 None          0.000 0.000 20.967 0.123 19.715 0.120 18.718 0.068                                                            1531976294 17.252  0.128 17.074  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5390000000 78.34607 -68.53884 18.65 18.01 43.86 88.97 49.30 78.345197 -68.538636 17.81 0214.0082627 20.598 0.291 19.795 0.063 18.839 0.053 17.756 0.069                                                            1532059879 16.201  0.049 16.320  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5393000000 78.32494 -68.31945 19.11 18.47 14.12 82.16 17.18 78.324514 -68.319250 20.05 0216.0072858 20.675 0.294 20.553 0.107 19.472 0.071 18.290 0.068                                                            1532050934 16.563  0.059 16.456  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5394000000 78.39798 -68.26254 18.82 18.38 48.60 53.73 90.46  0.000000   0.000000 99.00 None         18.373 0.076 19.257 0.062 19.049 0.058  0.000 0.000                                                            1532081864 14.799  0.059 13.893  0.049 13.080  0.045 11.986  0.055                                                                                                                 0.23                                    QSOA N N  -1.00 N  1                                
 2.5506000000 78.48927 -68.83553 18.66 17.99 52.06 68.12 76.42 78.490386 -68.834956 99.99 0211.0085185  0.000 0.000 20.243 0.130 19.014 0.312 17.852 0.075                                                            1532120642 16.100  0.078 15.860  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5508000000 78.55117 -68.75553 17.38 17.02 10.20 39.28 25.98 78.552733 -68.755583 16.47 0212.0089614 18.153 0.061 18.045 0.040 17.638 0.051 17.107 0.063 05141232-6845201 16.481  0.158 15.606 99.999 16.586 99.999 1532147734 15.772  0.053 15.801  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5510000000 78.60245 -68.56867 15.37 14.85 22.50 46.87 48.00 78.602483 -68.568744 15.69 0214.0084723 16.683 0.080 16.455 0.033 15.667 0.035 14.835 0.037 05142461-6834071 14.288  0.033 13.776  0.037 13.761  0.058 1532169996 13.718  0.029 13.718  0.035 13.680  0.047 13.879  0.095                                                                                                                                                         OUTC B N  -1.00 N                                   
 2.5511000000 78.65140 -68.50025 18.94 18.20 26.45 82.08 32.23 78.651933 -68.501017 17.08 0214.0085150  0.000 0.000 20.270 0.095 18.994 0.074 17.922 0.058 05143653-6830026 15.981  0.101 15.142 99.999 14.540 99.999 1532191371 16.079  0.091 16.041  0.107 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5516000000 78.56625 -68.21023 19.38 18.76 15.19 91.68 16.57  0.000000   0.000000 99.00 None         20.654 0.252 20.604 0.108 19.562 0.078 18.414 0.075                                                            1532154117 16.998  0.097 16.954  0.156 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5629000000 78.78715 -68.74986 18.24 17.67 55.16 85.41 64.58 78.786489 -68.749542 99.99 0212.0091548 19.349 0.134 19.293 0.067 18.490 0.050 17.533 0.054                                                            1532250413 15.942  0.049 15.747  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5635000000 78.82960 -68.29547 17.23 16.56 32.20 76.04 42.35 78.830506 -68.294772 15.65 0217.0070573  0.000 0.000 18.463 0.070 17.423 0.049  0.000 0.000 05151914-6817437 14.759 99.999 14.241 99.999 14.695  0.138 1532268919 14.510  0.045 14.562  0.038 14.538  0.082 14.258  0.099                                                                                                                 0.02                                    OUTC N N  -1.00 N                                   
 2.5752000000 78.98777 -68.56144 19.74 19.35 45.74 45.97 99.49 78.987419 -68.562244 23.48 0214.0087738 19.683 0.156 20.159 0.075 19.740 0.085 19.548 0.173                                                            1532337693 16.283  0.056 15.385  0.042 14.351  0.077 13.170  0.069                                                                                                                 2.02                                    QSOA A Q   2.67 N  1                                
 2.5752000000 78.87114 -68.56355 17.01 16.57 22.42 48.83 45.91 78.870394 -68.563678 16.77 0214.0086849 17.884 0.063 17.750 0.031 17.230 0.086 16.560 0.052 05152910-6833485 15.963  0.106 15.495  0.160 14.838 99.999 1532287111 15.097  0.032 15.073  0.037 15.009  0.115 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5753000000 78.96290 -68.52267 19.22 18.95 85.89 92.63 92.72  0.000000   0.000000 99.00 None         19.006 0.110 19.713 0.088 19.266 0.085 18.902 0.091                                                            1532326704 16.334  0.047 15.377  0.038 14.316  0.095 13.195  0.062                                                                                                                 1.95                                    QSOA A Q   3.69 N  1                                
 2.5754000000 78.92217 -68.44767 19.82 19.15 20.94 28.41 73.72 78.923203 -68.447878 17.89 0215.0075951  0.000 0.000 21.215 0.197 19.865 0.102 18.499 0.105                                                                                                                                                                                                                                               0.35                                    NOCP N N  -1.00 N                                   
 2.5755000000 78.87263 -68.41082 19.45 18.77 28.49 43.34 65.74 78.874358 -68.410600 23.06 0215.0075680 21.378 0.443 20.723 0.078 19.507 0.054 18.528 0.062                                                            1532287671 17.005  0.077 16.821  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5757000000 78.95963 -68.29091 19.41 18.71 20.52 58.49 35.08  0.000000   0.000000 99.00 None          0.000 0.000 20.917 0.131 19.897 0.076 18.615 0.079                                                            1532325204 16.831  0.055 16.626  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 2.5873000000 79.05123 -68.59437 20.23 19.70 98.43 99.64 98.79  0.000000   0.000000 99.00 None                                                                                                                        1532365323 17.588  0.119 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
 2.5875000000 79.07666 -68.48450 19.04 18.82 12.04 15.54 77.46  0.000000   0.000000 99.00 None         18.603 0.121 20.101 0.175 18.766 0.068 18.825 0.122                                                                                                                                                                                                                                               0.86                                    NOCP N N  -1.00 N                                   
 2.5875000000 79.07576 -68.48450 19.91 19.58 99.98 99.99 99.99  0.000000   0.000000 99.00 None         18.603 0.121 20.101 0.175 18.766 0.068 18.825 0.122                                                            1532376237 15.280  0.043 14.566  0.039 13.788  0.053 12.962  0.044                                                                                                                 1.24                                    QSOA A Q  10.80 N  1                                
20.4187000000 76.51909 -68.06002 16.09 15.48 15.96 60.74 26.28 76.519058 -68.059472 13.92 0219.0057103 18.621 0.080 17.723 0.035 16.645 0.035 15.442 0.084 05060461-6803360 14.527  0.051 13.925  0.053 13.919  0.061 1531308541 13.799  0.043 13.832  0.041 13.636  0.129 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4189000000 76.59568 -67.89955 18.57 18.20 34.17 81.60 41.88 76.595961 -67.899836 16.28 0221.0075703 19.274 0.153 19.944 0.163 18.913 0.112  0.000 0.000 05062301-6754001 15.264  0.060 14.529  0.070 14.551  0.099 1531338346 14.348  0.040 14.391  0.043 14.166  0.084 14.224  0.106                                                                                                                 0.48                                    NOCP N N  -1.00 N                                   
20.4190000000 76.53001 -67.87199 17.57 17.07 40.79 76.00 53.67 76.530331 -67.872269 16.26 0221.0075165 20.340 0.287 19.162 0.086 17.959 0.101 16.963 0.062 05060728-6752204 14.654  0.036 13.920  0.043 13.871  0.058 1531312832 13.659  0.034 13.700  0.050 13.677  0.076 99.999 99.999                                                                                                                 0.35                                    NOCP A G  47.45 N                                   
20.4195000000 76.60378 -67.51590 16.60 16.00 23.08 42.29 54.57 76.604133 -67.515719 16.18 0224.0086277 18.879 0.089 18.390 0.031 17.208 0.031 16.028 0.043 05062489-6730574 14.697  0.035 14.593  0.069 14.372  0.082 1531341327 14.139  0.034 14.028  0.042 14.042  0.051 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4196000000 76.50566 -67.46896 14.99 14.55 13.96 17.73 78.72 76.505550 -67.468936 15.21 0225.0083525 16.112 0.029 16.207 0.029 15.490 0.027 14.594 0.040 05060139-6728079 13.931  0.024 13.495  0.026 13.435  0.034 1531303401 13.296  0.026 13.254  0.027 13.309  0.055 13.170  0.055                                                                                                                                                         OUTC B N  -1.00 N                                   
20.4197000000 76.56254 -67.38807 19.73 19.32 11.03 14.52 75.93 76.563078 -67.387975 20.81 0226.0083252  0.000 0.000 20.239 0.090 20.242 0.089 18.960 0.070                                                            1531325290 15.696  0.044 14.723  0.037 13.764  0.062 12.651  0.048                                                                                                                 1.75                                    QSOA A Q   4.40 N  1                                
20.4308000000 76.78629 -68.03427 18.36 17.83 44.45 58.79 75.61 76.785117 -68.034239 18.36 0219.0058897 20.689 0.270 19.947 0.047 18.917 0.062 17.919 0.064                                                            1531412780 16.297  0.040 16.320  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4309000000 76.72055 -67.96909 17.53 17.00 56.35 93.94 59.99 76.720369 -67.968856 16.88 0220.0067935 19.178 0.096 19.065 0.023 17.953 0.039 16.982 0.041 05065289-6758088 16.073  0.104 15.701  0.148 15.193  0.170 1531386726 15.430  0.045 15.438  0.057 14.936  0.122 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4309000000 76.80882 -67.98254 18.93 18.55 33.08 82.02 40.33 76.808967 -67.982592 18.63 0220.0068596 20.007 0.190 20.444 0.143 19.129 0.068 18.151 0.078                                                            1531421870 16.586  0.048 16.678  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4312000000 76.71227 -67.78152 17.96 17.82 22.20 31.80 69.81 76.711975 -67.781614 18.45 0222.0082365 19.055 0.070 18.493 0.174 18.726 0.063 18.679 0.051                                                            1531383491 13.713  0.032 12.711  0.026 11.781  0.035 10.562  0.027                                                                                                                 0.05                                    QSOA A Q  21.71 N  1                                
20.4314000000 76.78866 -67.64588 20.36 20.09 97.93 99.14 98.78 76.788283 -67.646453 19.78 0223.0085359                                                                                                                1531413632 16.759  0.067 15.898  0.052 14.669  0.107 13.733  0.088                                       2XMMJ050709.3-673848  8.0042E-15   7.7292E-15 9.5527E-15                                                          QSOA N N  -1.00 N  1                                
20.4316000000 76.67212 -67.55521 17.59 17.04 68.96 77.75 88.69 76.672328 -67.555475 16.13 0224.0086776                                                     05064151-6733191 13.088  0.021 12.529  0.028 12.209  0.027                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
20.4316000000 76.67347 -67.55491 18.48 17.82 70.18 96.66 72.60 76.673536 -67.555039 15.66 0224.0086790 19.206 0.104 18.699 0.055 16.739 0.103 14.516 0.040 05064151-6733191 13.088  0.021 12.529  0.028 12.209  0.027 1531368228 11.865  0.024 11.824  0.023 11.752  0.028 11.767  0.034                                                                                                                                                         NOCP N N  -1.00 N                                   
20.4316000000 76.69578 -67.55940 19.34 18.81 13.51 18.45 73.25 76.695297 -67.559150 18.41 0224.0086954                                                                                                                1531377035 16.981  0.050 17.107  0.072 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
20.4429000000 76.95763 -68.08028 18.41 17.88 81.42 94.06 86.56 76.957975 -68.079858 17.53 0219.0060033 19.978 0.151 20.009 0.043 18.784 0.061 17.857 0.077                                                            1531481660 16.322  0.080 16.353  0.095 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4429000000 76.91277 -68.09245 18.48 18.00 11.65 18.32 63.57  0.000000   0.000000 99.00 None         20.273 0.203 19.696 0.052 18.853 0.111 17.881 0.069                                                                                                                                                                                                                                               0.07                                    NOCP N N  -1.00 N                                   
20.4430000000 76.86513 -68.00049 17.45 16.88 25.90 35.55 72.86 76.866353 -68.000581 16.55 0219.0059456 19.681 0.131 19.052 0.037 18.056 0.037 16.871 0.089 05072766-6800019 16.067  0.098 15.526  0.126 15.359  0.202 1531444419 15.189  0.031 15.161  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4431000000 76.94995 -67.95587 18.51 18.01 54.64 62.82 86.98 76.948856 -67.955511 18.06 0220.0069624 20.152 0.184 19.949 0.054 18.858 0.155 18.250 0.062 05074785-6757199 15.660  0.074 14.925  0.078 14.864  0.126 1531478388 14.530  0.053 14.415  0.053 14.399  0.062 99.999 99.999                                                                                                                 0.29                                    NOCP A G  37.91 N                                   
20.4432000000 76.86245 -67.89236 18.71 18.21 33.79 45.07 74.97 76.862522 -67.892300 19.31 0221.0077966 20.626 0.232 20.148 0.044 19.167 0.058 18.242 0.049                                                            1531443175 16.829  0.049 17.003  0.081 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4433000000 76.97238 -67.80777 17.62 17.21 17.06 26.15 65.23 76.972050 -67.807853 17.65 0221.0078833 18.794 0.091 18.860 0.041 18.069 0.069 17.301 0.050 05075332-6748281 16.624  0.147 15.690 99.999 15.977 99.999 1531487509 15.788  0.049 15.865  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4437000000 76.87106 -67.52551 19.52 19.20 23.56 69.10 34.09 76.872667 -67.525639 17.62 0224.0087849                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
20.4550000000 77.05832 -68.03396 14.96 14.55 12.90 20.36 63.37 77.058522 -68.033981 15.41 0219.0060691 16.132 0.064 16.197 0.017 15.366 0.034 14.706 0.052 05081401-6802020 14.167  0.030 13.832  0.036 13.635  0.041 1531522473 13.627  0.032 13.678  0.035 13.578  0.047 13.754  0.080                                                                                                                                                         OUTC B N  -1.00 N                                   
20.4550000000 77.13865 -68.08934 17.96 17.30 45.70 77.30 59.12 77.138950 -68.089444 18.03 0219.0061218 20.419 0.208 19.789 0.040 18.531 0.060 17.320 0.047 05083334-6805214 16.384  0.125 15.559 99.999 15.157 99.999 1531555097 15.465  0.050 15.494  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4550000000 77.05177 -68.05273 18.12 17.52 36.99 50.00 73.98 77.052128 -68.052350 17.56 0219.0060649 20.129 0.181 19.901 0.038 18.610 0.054 17.447 0.041                                                            1531519811 15.780  0.050 15.837  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4550000000 77.10269 -68.03584 18.34 17.70 24.55 26.78 91.67  0.000000   0.000000 99.00 None         20.109 0.164 19.980 0.054 18.835 0.052 17.571 0.043                                                            1531540473 15.780  0.078 15.998  0.126 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4554000000 77.13017 -67.76793 19.10 18.49 62.04 75.28 82.41 77.129936 -67.768217 18.48 0222.0085540                                                                                                                1531551659 16.531  0.042 16.645  0.098 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
20.4555000000 77.04460 -67.70587 18.83 18.17 33.31 48.89 68.13 77.044386 -67.705814 19.48 0222.0084900 21.108 0.417 20.553 0.107 19.425 0.059 18.162 0.051                                                            1531516947 15.772  0.054 15.573  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4671000000 77.19972 -68.03049 19.04 18.49 71.55 82.90 86.31 77.200342 -68.030547 16.80 0219.0061611 19.531 0.356 20.060 0.060 17.928 0.191 17.173 0.107 05084794-6801496 16.738  0.171 15.817  0.212 15.020  0.161 1531580273 14.464  0.109 14.170  0.063 13.677  0.062 12.600  0.080                                                                                                                 0.23                                    NOCP A G   4.28 N  1                                
20.4675000000 77.30135 -67.80371 20.00 19.44 26.37 37.39 70.54 77.302175 -67.804089 17.77 0221.0081522  0.000 0.000 21.592 0.201 20.583 0.158 19.545 0.080                                                                                                                                                                                                                                               0.26                                    NOCP N N  -1.00 N                                   
20.4800000000 77.50302 -67.55915 15.36 14.57 18.69 27.61 67.69 77.502550 -67.559369 14.86 0224.0090980 17.778 0.109 16.704 0.031 15.218 0.022 13.178 0.042 05100064-6733335 12.145  0.022 11.464  0.026 11.286  0.023 1531704436 11.079  0.026 11.096  0.019 11.014  0.030 11.049  0.024                                       2XMMJ051001.0-673332  1.137E-15    5.81E-16   5.4438E-15                                                          NOCP N N  -1.00 N                                   
20.4801000000 77.41023 -67.48637 17.99 17.37 41.28 60.32 68.44 77.410094 -67.486403 18.29 0225.0087526  0.000 0.000 19.607 0.056 18.375 0.035 17.337 0.046                                                            1531666511 15.681  0.047 15.668  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4801000000 77.54160 -67.44473 17.82 17.25 16.05 24.99 64.22 77.541319 -67.444731 17.97 0225.0087986 19.668 0.105 19.306 0.047 18.280 0.043 17.373 0.093                                                            1531720476 15.804  0.033 15.853  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4914000000 77.68329 -67.98833 20.03 19.68 97.08 97.86 99.20  0.000000   0.000000 99.00 None         20.203 0.147 20.215 0.053 19.197 0.043 18.074 0.053                                                            1531779625 16.621  0.087 16.506  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.4917000000 77.66783 -67.79992 19.15 18.76 21.08 61.08 34.52 77.669461 -67.799617 19.36 0222.0089628 19.045 0.104 20.231 0.041 19.572 0.095 18.812 0.100                                                            1531773027 15.764  0.041 14.939  0.060 13.966  0.074 13.032  0.056                                                                                                                 1.24                                    QSOA A Q   5.16 N  1                                
20.4922000000 77.72609 -67.46989 15.90 15.30 13.03 39.38 33.08 77.724994 -67.469878 14.55 0225.0088677 18.034 0.063 17.402 0.030 16.351 0.029 15.299 0.042 05105424-6728113 14.539  0.037 13.864  0.050 13.943  0.064 1531797647 13.839  0.043 13.867  0.033 13.826  0.049 13.910  0.073                                                                                                                                                         OUTC B N  -1.00 N                                   
20.4922000000 77.56440 -67.45472 18.87 18.18 58.50 64.94 90.08 77.563403 -67.455133 16.35 0225.0088057  0.000 0.000 18.739 0.042 17.205 0.059 15.072 0.040 05101530-6727183 13.912  0.026 13.284  0.033 13.088  0.038 1531729741 12.930  0.033 12.860  0.030 12.767  0.045 12.819  0.058                                                                                                                                                         NOCP N N  -1.00 N                                   
20.5034000000 77.80290 -68.09019 16.25 15.63 23.85 38.51 61.94  0.000000   0.000000 99.00 None                                                             05111298-6805262 16.575  0.144 15.495 99.999 15.227 99.999                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
20.5036000000 77.92353 -67.91272 16.87 16.24 35.50 57.45 61.80 77.923808 -67.912975 17.03 0220.0076450 19.027 0.063 18.450 0.023 17.465 0.039 16.308 0.043 05114169-6754465 15.449  0.073 14.746  0.081 14.670  0.114 1531880081 14.412  0.033 14.515  0.043 14.362  0.076 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.5037000000 77.87547 -67.86869 19.28 18.88 97.81 99.65 98.15 77.874989 -67.869058 17.52 0221.0085728 18.906 0.115 20.295 0.057 19.312 0.077 18.930 0.064                                                            1531859666 14.215  0.049 13.486  0.039 12.779  0.048 11.309  0.036                                                                                                                 0.07                                    QSOA A Q  14.51 N  1                                
20.5042000000 77.82956 -67.54265 20.22 20.11 18.75 98.19 19.10  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
20.5042000000 77.84016 -67.55744 19.52 19.01 11.16 32.00 34.87 77.840961 -67.557814 19.25 0224.0092664 21.128 0.411 20.750 0.114 19.931 0.074 18.883 0.070                                                            1531844803 17.386  0.077 17.346  0.154 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.5155000000 78.00401 -68.05214 19.01 18.44 24.29 43.29 56.12  0.000000   0.000000 99.00 None          0.000 0.000 20.783 0.124 19.374 0.071 18.523 0.057                                                            1531914083 17.213  0.061 17.163  0.116 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.5163000000 78.09379 -67.53884 18.32 18.02 46.97 74.55 63.00 78.094417 -67.538844 99.99 0224.0093920 18.730 0.079 19.175 0.041 18.743 0.057 18.217 0.052                                                                                                                                                                                                                                               1.88                                    NOCP N N  -1.00 N                                   
20.5276000000 78.19756 -68.06538 19.96 19.57 17.62 79.73 22.10  0.000000   0.000000 99.00 None          0.000 0.000 21.002 0.077 20.612 0.166 19.920 0.106                                                            1531996300 15.135  0.046 14.387  0.053 13.694  0.070 12.880  0.078                                                                                                                 0.29                                    QSOB A Q   5.04 N  1                                
20.5278000000 78.18332 -67.94514 18.95 18.34 92.72 97.71 94.89 78.183919 -67.945072 17.66 0220.0078013 20.069 0.162 19.758 0.046 18.647 0.112 18.576 0.162                                                            1531990056 16.126  0.052 16.169  0.084 99.999 99.999 99.999 99.999                                                                                                                 2.72                                    NOCP A Q  24.35 N                                   
20.5280000000 78.12512 -67.77609 18.47 17.92 40.76 50.73 80.35 78.124561 -67.776094 17.73 0222.0092541  0.000 0.000 19.928 0.042 18.823 0.089 18.171 0.072                                                            1531965587 16.428  0.040 16.545  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
20.5286000000 78.16397 -67.38013 14.80 14.39 20.49 42.61 48.09 78.164106 -67.380258 14.59 0226.0089418 15.961 0.140 16.030 0.030 15.337 0.021 14.510 0.041 05123933-6722485 14.063  0.033 13.677  0.036 13.686  0.050 1531981920 13.538  0.039 13.568  0.034 13.680  0.049 13.595  0.100                                                                                                                                                         OUTC B N  -1.00 N                                   
20.5397000000 78.31474 -68.04120 14.64 14.18 31.84 52.93 60.16 78.315003 -68.041422 14.50 0219.0066658 16.037 0.040 15.984 0.014 15.066 0.022 14.385 0.039 05131554-6802284 13.879  0.039 13.476  0.062 13.469  0.055 1532046591 13.337  0.030 13.353  0.039 13.351  0.038 13.381  0.073                                                                                                                                                         OUTC B N  -1.00 N                                   
20.5401000000 78.33156 -67.79376 18.78 18.35 98.03 99.35 98.67  0.000000   0.000000 99.00 None         19.054 0.101 19.928 0.042 19.180 0.065 18.538 0.050                                                            1532053819 15.114  0.028 14.292  0.031 13.385  0.050 12.416  0.040                                                                                                                 1.04                                    QSOA A Q   2.30 N  1                                
21.6794000000 80.55135 -71.75462 18.26 17.74 50.28 82.72 60.78 80.550614 -71.754592 99.99 0182.0102521 19.742 0.182 19.628 0.047 18.715 0.043 17.710 0.041                                                            1533027256 16.197  0.073 16.058  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6794000000 80.69937 -71.70532 19.28 18.73 64.60 75.80 85.23  0.000000   0.000000 99.00 None          0.000 0.000 20.820 0.109 19.850 0.056 18.778 0.060                                                            1533092572 17.243  0.126 17.275  0.108 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6794000000 80.62563 -71.75000 19.05 18.68 80.85 94.30 85.74  0.000000   0.000000 99.00 None         19.056 0.120 19.670 0.072 19.396 0.055 18.718 0.055                                                            1533060314 14.904  0.039 13.954  0.046 13.167  0.037 12.048  0.042                                                                                                                 0.10                                    QSOA A Q   2.25 N  1                                
21.6796000000 80.67770 -71.61770 18.41 17.85 66.83 81.38 82.12 80.675383 -71.617353 99.99 0183.0095837 20.263 0.152 19.900 0.053 18.884 0.106 17.816 0.093                                                            1533083099 16.256  0.049 16.218  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6797000000 80.61047 -71.49950 19.52 19.21 64.75 67.44 96.01  0.000000   0.000000 99.00 None         19.043 0.132 18.854 0.196 19.027 0.146 16.556 0.244                                                                                                                                                                                                                                               0.51                                    NOCP N N  -1.00 N                                   
21.6797000000 80.67804 -71.50132 17.50 16.79 70.78 91.80 77.10 80.677986 -71.501267 17.04 0184.0085240 21.140 0.422 19.310 0.045 18.122 0.037 16.823 0.066 05224271-7130046 15.907  0.093 15.208  0.116 15.090  0.176 1533083281 14.876  0.042 14.922  0.061 14.615  0.079 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6797000000 80.61721 -71.49990 20.23 19.64 15.89 38.77 40.98  0.000000   0.000000 99.00 None         18.865 0.147 19.523 0.169 19.389 0.175 16.836 0.248                                                                                                                                                                                                                                               0.58                                    NOCP N N  -1.00 N                                   
21.6800000000 80.63074 -71.34228 19.28 18.65 40.17 88.94 45.17  0.000000   0.000000 99.00 None          0.000 0.000 21.098 0.103 19.914 0.058 18.829 0.072                                                            1533062550 16.979  0.064 17.066  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6802000000 80.59075 -71.21359 18.48 17.92 46.38 57.17 81.13  0.000000   0.000000 99.00 None         20.061 0.178 19.938 0.053 18.941 0.037 17.998 0.038                                                            1533044836 16.418  0.050 16.320  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6914000000 80.81712 -71.81618 17.88 17.36 56.31 75.20 74.88 80.817183 -71.816108 17.98 0181.0117384 19.550 0.137 19.229 0.054 18.360 0.041 17.368 0.068                                                            1533144158 15.879  0.032 15.902  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6915000000 80.77536 -71.74457 14.75 14.13 21.78 69.56 31.31 80.775328 -71.744531 14.40 0182.0103231 17.356 0.040 16.328 0.035 15.145 0.266 13.942 0.076 05230612-7144401 13.160  0.030 12.572  0.026 12.462  0.029 1533126052 12.362  0.041 12.406  0.032 12.318  0.043 12.323  0.044                                                                                                                                                         OUTC B N  -1.00 N                                   
21.6918000000 80.74727 -71.49633 14.64 14.06 15.22 42.31 35.98 80.746725 -71.496289 14.18 0185.0079542 16.913 0.039 16.086 0.036 15.166 0.024 14.159 0.093 05225933-7129469 13.443  0.024 12.889  0.028 12.865  0.038 1533113566 12.741  0.031 12.779  0.031 12.726  0.046 12.734  0.051                                                                                                                                                         OUTC B N  -1.00 N                                   
21.6919000000 80.71440 -71.48442 18.27 17.66 84.17 94.37 89.19 80.714522 -71.484761 99.99 0185.0079488 20.039 0.139 19.729 0.047 18.791 0.079 17.709 0.049                                                            1533099107 15.870  0.040 15.906  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6919000000 80.89772 -71.45494 19.23 18.66 80.22 89.05 90.08  0.000000   0.000000 99.00 None         21.068 0.421 20.842 0.541 19.699 0.062 18.748 0.068                                                            1533179427 17.103  0.072 17.129  0.125 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.6924000000 80.74412 -71.15896 19.38 18.62 50.82 70.14 72.46 80.742803 -71.159392 99.99 0188.0071328 20.135 0.208 19.632 0.048 18.244 0.048 15.734 0.034 05225843-7109333 14.385  0.027 13.788  0.043 13.703  0.050 1533112014 13.233  0.032 13.181  0.031 13.128  0.049 13.167  0.062                                                                                                                                                         NOCP N N  -1.00 N                                   
21.7035000000 81.04396 -71.79798 19.53 18.97 91.81 99.46 92.31 81.042789 -71.797264 17.70 0182.0104616  0.000 0.000 21.260 0.120 20.232 0.138 19.033 0.279                                                            1533243458 17.396  0.120 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7035000000 81.03284 -71.80079 19.73 19.15 69.04 84.52 81.69 81.033969 -71.800175 20.84 0181.0118853  0.000 0.000 21.252 0.090 20.084 0.069 19.064 0.063                                                            1533238578 17.496  0.076 17.321  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7035000000 81.05595 -71.81205 19.51 19.20 73.03 75.88 96.24 81.056931 -71.811964 20.04 0181.0119002 19.679 0.201 20.423 0.077 20.126 0.087 19.639 0.091                                                            1533248707 15.424  0.031 14.595  0.050 13.820  0.055 12.863  0.066                                                                                                                 0.23                                    QSOA A Q   1.24 N  1 lmc165.8.24292                 
21.7036000000 80.95533 -71.70698 15.60 15.10 22.71 64.90 35.00 80.954278 -71.706331 13.73 0182.0104075 17.565 0.043 16.888 0.098 16.120 0.027 15.124 0.031 05234931-7142253 14.463  0.030 14.029  0.129 14.066  0.111 1533204574 13.887  0.036 13.936  0.036 13.899  0.056 13.879  0.093                                                                                                                                                         OUTC B N  -1.00 N                                   
21.7038000000 80.91512 -71.57135 18.02 17.43 64.05 82.55 77.59 80.915875 -71.571178 99.99 0184.0085692  0.000 0.000 19.692 0.053 18.714 0.038 17.501 0.041 05233970-7134166 16.501  0.131 15.990  0.187 15.373  0.223 1533187017 15.696  0.056 15.735  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7038000000 80.90005 -71.61746 18.75 18.15 57.64 76.32 75.52 80.899914 -71.617794 99.99 0183.0096241  0.000 0.000 20.124 0.062 19.300 0.086 18.115 0.049                                                            1533180427 16.309  0.048 16.342  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7038000000 81.06188 -71.61594 19.10 18.64 96.90 97.85 99.03 81.061828 -71.615592 18.05 0183.0097056 20.396 0.269 19.967 0.074 19.089 0.071  0.000 0.000 05241498-7136558 15.152  0.050 14.944  0.066 14.340  0.077 1533251609 14.350  0.039 14.231  0.047 14.174  0.078 99.999 99.999                                                                                                                 0.48                                    NOCP N N  -1.00 N                                   
21.7043000000 81.02631 -71.23555 19.51 18.91 68.32 93.32 73.21  0.000000   0.000000 99.00 None                                                                                                                        1533235733 17.507  0.128 17.195  0.094 99.999 99.999 99.999 99.999                                                                                                                 0.15                                    NOCP N N  -1.00 N                                   
21.7155000000 81.10910 -71.83465 18.95 18.58 85.17 86.85 98.06 81.108992 -71.834617 15.82 0181.0119382 19.362 0.123 19.815 0.072 19.353 0.097 18.621 0.056                                                            1533272149 14.929  0.046 14.081  0.042 13.260  0.040 12.323  0.036                                                                                                                 1.14                                    NOCP A Q   0.89 N  1 lmc165.8.23784                 
21.7156000000 81.23316 -71.78026 18.76 18.18 55.12 64.18 85.89 81.233972 -71.780511 17.58 0182.0105792  0.000 0.000 20.333 0.067 19.209 0.049 18.155 0.054                                                            1533327097 16.620  0.069 16.758  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7156000000 81.14809 -71.82606 18.66 18.11 73.43 80.84 90.83 81.148669 -71.825853 18.12 0181.0119652 18.618 0.092 20.164 0.256 18.054 0.070 18.050 0.123                                                            1533289600 16.591  0.059 16.303  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7157000000 81.22456 -71.73650 19.90 19.26 90.48 96.27 93.99 81.223911 -71.736358 19.69 0182.0105738 19.211 0.193 19.873 0.054 20.034 0.191 19.089 0.120                                                            1533323234 16.383  0.073 15.671  0.050 15.029  0.103 13.628  0.063                                                                                                                 2.09                                    QSOA A Q   3.26 N  1                                
21.7161000000 81.19565 -71.48357 18.59 17.99 85.01 97.88 86.85 81.195619 -71.483625 19.42 0185.0081294  0.000 0.000 19.926 0.109 18.922 0.060 18.006 0.068                                                            1533310471 16.342  0.051 16.436  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7162000000 81.14979 -71.41946 14.06 13.85 63.27 64.87 97.54 81.149094 -71.419767 13.03 0185.0081012 14.895 0.031 14.394 0.029 13.521 0.070 12.705 0.186 05243591-7125105 12.054  0.024 11.642  0.024 11.534  0.023 1533290143 11.492  0.026 11.465  0.027 11.470  0.027 11.474  0.035                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7278000000 81.34655 -71.73650 15.99 15.54 15.12 20.46 73.92 81.346078 -71.736619 15.85 0182.0106509 17.485 0.047 17.236 0.031 16.451 0.029 15.634 0.032 05252312-7144110 14.982  0.045 14.707  0.053 14.681  0.112 1533376924 14.385  0.046 14.451  0.060 14.443  0.080 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7278000000 81.41247 -71.73029 17.82 17.34 13.79 17.41 79.21 81.411958 -71.730064 17.25 0182.0106919  0.000 0.000 18.951 0.093 17.811 0.086 17.290 0.043                                                            1533405528 15.681  0.034 15.716  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7287000000 81.33935 -71.15894 19.34 18.87 95.50 98.58 96.88 81.339281 -71.159133 20.84 0188.0073034 19.278 0.138 20.103 0.082 19.727 0.106 18.916 0.064                                                            1533373900 15.514  0.052 14.546  0.049 13.682  0.052 12.751  0.072                                                                                                                 1.24                                    QSOB A Q   1.34 N  1 lmc164.7.18253                 
21.7400000000 81.51020 -71.62924 19.24 19.04 12.54 73.10 17.16 81.512533 -71.628994 19.14 0183.0099329 20.087 0.153 19.793 0.072 19.626 0.052 19.512 0.087                                                            1533449036 16.428  0.056 15.923  0.043 99.999 99.999 14.168  0.101                                                                                                                 2.39                                    QSO  A Q   9.63 N  1                                
21.7401000000 81.50079 -71.60685 17.02 16.39 24.74 51.64 47.91 81.501553 -71.606919 12.20 0183.0099275 19.391 0.101 18.004 0.120 17.429 0.036 16.308 0.038 05260027-7136255 14.378  0.045 13.856  0.067 13.724  0.060 1533444945 13.518  0.076 13.522  0.054 13.406  0.070 99.999 99.999                                                                                                                 0.29                                    NOCP A G  37.60 N                                   
21.7401000000 81.55995 -71.57900 20.16 19.51 79.96 96.69 82.70  0.000000   0.000000 99.00 None                                                                                                                        1533471398 15.804  0.065 15.385  0.054 14.427  0.124 12.907  0.108                                                                                                                                                         QSOC N N  -1.00 N                                   
21.7402000000 81.62187 -71.52214 17.96 17.45 26.41 82.57 31.98 81.622178 -71.522175 18.07 0184.0089263 19.461 0.148 19.364 0.043 18.461 0.058 17.521 0.035                                                            1533498884 16.193  0.042 16.252  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7404000000 81.53265 -71.40629 18.60 17.98 46.64 88.56 52.66 81.533111 -71.406128 18.47 0185.0083311  0.000 0.000 20.012 0.064 18.956 0.079 17.972 0.047                                                            1533459219 16.428  0.045 16.338  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7405000000 81.61791 -71.29707 19.43 19.12 61.32 98.68 62.14 81.617622 -71.296947 19.22 0187.0076845                                                                                                                1533497125 15.618  0.066 14.841  0.057 13.937  0.072 12.975  0.046                                                                                                                                                         QSOA N N  -1.00 N  1                                
21.7406000000 81.61939 -71.23165 19.68 19.04 33.62 94.24 35.68  0.000000   0.000000 99.00 None          0.000 0.000 21.442 0.129 20.195 0.070 19.118 0.069                                                                                                                                                                                                                                               0.20                                    NOCP N N  -1.00 N                                   
21.7407000000 81.57164 -71.22100 17.43 16.87 11.36 23.22 48.93 81.572053 -71.220864 18.10 0187.0076543 19.379 0.125 18.812 0.035 17.982 0.041 16.992 0.061 05261720-7113154 16.391  0.115 15.827  0.165 15.680  0.261 1533476745 15.552  0.045 15.553  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7520000000 81.78315 -71.69803 20.16 19.60 18.09 35.33 51.20  0.000000   0.000000 99.00 None          0.000 0.000 21.421 0.108 20.714 0.095 19.822 0.121                                                            1533569425 16.318  0.040 15.438  0.041 14.595  0.073 13.365  0.062                                                                                                                 1.75                                    NOCP A Q   0.94 N  1                                
21.7520000000 81.72187 -71.71054 18.30 17.68 54.44 71.30 76.36  0.000000   0.000000 99.00 None          0.000 0.000 19.721 0.049 18.638 0.046 17.559 0.041                                                            1533542526 16.068  0.042 16.140  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7525000000 81.76299 -71.39435 20.02 19.31 33.06 36.59 90.34 81.762900 -71.394739 18.82 0186.0077557  0.000 0.000 21.393 0.138 20.619 0.133 18.987 0.125 05270299-7123397 17.131 99.999 16.093 99.999 14.766  0.151 1533560728 13.026  0.147 12.378  0.056 10.575  0.045  8.987  0.056                                                                                                                 2.63                                    YSOA N N  -1.00 N                                   
21.7526000000 81.82217 -71.29840 18.85 18.30 18.64 86.34 21.59 81.821414 -71.298244 17.05 0187.0078244                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
21.7639000000 81.96818 -71.86933 18.73 18.05 56.85 95.30 59.65 81.967244 -71.869236 17.59 0181.0125696  0.000 0.000 19.923 0.049 18.875 0.040 17.791 0.041                                                            1533650694 16.212  0.053 16.283  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7642000000 81.97682 -71.63881 17.53 16.96 14.52 73.73 19.69 81.977147 -71.639142 15.47 0183.0102029  0.000 0.000 18.513 0.057 17.898 0.040  0.000 0.000 05275443-7138211 15.198  0.059 14.745  0.071 14.407  0.103                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
21.7644000000 81.99615 -71.50447 14.51 14.15 26.27 36.56 71.86 81.996556 -71.504503 13.87 0184.0091604 15.336 0.031 15.163 0.029 14.481 0.027 13.737 0.027 05275906-7130162 13.215  0.026 12.875  0.030 12.809  0.037 1533662995 12.741  0.027 12.733  0.034 12.711  0.048 12.824  0.054                                                                                                                                                         OUTC B N  -1.00 N                                   
21.7644000000 81.99660 -71.50457 15.15 14.62 72.19 87.97 82.06 81.996556 -71.504503 13.87 0184.0091604 15.336 0.031 15.163 0.029 14.481 0.027 13.737 0.027 05275906-7130162 13.215  0.026 12.875  0.030 12.809  0.037 1533662995 12.741  0.027 12.733  0.034 12.711  0.048 12.824  0.054                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7644000000 81.94437 -71.55161 19.62 19.39 64.59 71.50 90.34  0.000000   0.000000 99.00 None         20.159 0.231 20.426 0.073 20.032 0.086 19.956 0.125                                                            1533640121 15.604  0.041 14.857  0.046 13.934  0.050 13.088  0.067                                                                                                                 0.48                                    NOCP A Q   3.08 N  1                lmc165.3.6446   
21.7645000000 81.96562 -71.44171 19.36 18.71 74.90 85.56 87.54 81.966392 -71.441539 18.30 0185.0086017  0.000 0.000 20.827 0.093 19.665 0.071  0.000 0.000                                                            1533649805 16.747  0.110 16.235  0.084 99.999 99.999 99.999 99.999                                                                                                                 0.20                                    NOCP N N  -1.00 N                                   
21.7646000000 81.92466 -71.41756 19.40 18.75 43.79 48.55 90.20 81.924600 -71.417667 14.20 0185.0085738                                                     05274167-7125039 16.388  0.149 15.646  0.150 15.282  0.209                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
21.7761000000 82.09998 -71.78005 18.43 17.82 61.40 82.79 74.16 82.099294 -71.779944 18.27 0182.0111352 19.323 0.150 20.051 0.106 18.837 0.042 17.722 0.054                                                            1533708575 16.058  0.038 16.104  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7761000000 82.10508 -71.78166 18.82 18.16 20.29 39.55 51.31 82.104944 -71.781528 18.65 0182.0111374  0.000 0.000 20.329 0.192 19.283 0.048 17.949 0.099                                                            1533710751 16.179  0.047 16.297  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7763000000 82.19139 -71.66464 19.19 18.76 22.09 22.48 98.28 82.191681 -71.664528 19.99 0183.0103123 20.957 0.504 20.238 0.068 19.592 0.054  0.000 0.000                                                            1533748803 17.348  0.119 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 0.15                                    NOCP N N  -1.00 N                                   
21.7763000000 82.19653 -71.63336 18.80 18.32 25.37 83.74 30.30 82.194400 -71.633769 11.15 0183.0103140  0.000 0.000 20.327 0.126 19.886 0.150  0.000 0.000                                                                                                                                                                                                                                               0.70                                    NOCP N N  -1.00 N                                   
21.7770000000 82.11178 -71.19653 18.08 17.44 87.76 95.04 92.34  0.000000   0.000000 99.00 None         20.195 0.233 19.705 0.047 18.642 0.031 17.473 0.042                                                            1533713758 15.796  0.060 15.856  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7770000000 82.06368 -71.20987 19.51 18.84 73.38 87.97 83.41 82.065253 -71.209411 17.16 0187.0079865  0.000 0.000 21.431 0.171 20.099 0.049 18.779 0.071                                                            1533692788 16.852  0.067 16.728  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7881000000 82.21937 -71.84234 19.68 19.42 11.18 80.78 13.84 82.218292 -71.841911 18.81 0181.0127440 20.154 0.315 19.955 0.084 19.853 0.102 19.865 0.127                                                                                                                                                                                                                                               0.48                                    NOCP N N  -1.00 N                                   
21.7883000000 82.35979 -71.71455 16.13 15.71 37.47 48.77 76.82 82.360158 -71.714550 15.58 0182.0112938 16.329 0.041 19.036 0.482 16.391 0.050 15.643 0.055 05292637-7142526 15.154  0.060 14.656  0.066 14.675  0.116 1533821959 14.627  0.050 14.612  0.055 14.490  0.124 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.7884000000 82.32430 -71.64555 18.34 18.09 12.17 35.96 33.83 82.324850 -71.645111 16.61 0183.0103807 19.226 0.109 19.099 0.149 18.845 0.136  0.000 0.000 05291787-7138426 15.460  0.064 14.998  0.107 14.561  0.108 1533806712 14.558  0.038 14.659  0.053 14.508  0.098 99.999 99.999                                                                                                                 0.48                                    NOCP N N  -1.00 N                                   
21.7887000000 82.20604 -71.44272 19.39 18.74 59.33 70.99 83.57  0.000000   0.000000 99.00 None          0.000 0.000 20.789 0.080 19.747 0.061 18.585 0.049                                                            1533754913 16.867  0.066 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8005000000 82.40600 -71.64639 19.12 18.53 90.17 92.62 97.36 82.405533 -71.647094 17.52 0183.0104219 21.264 0.494 20.617 0.114 19.625 0.071 18.645 0.107 05293761-7138450 13.954  0.036 13.415  0.045 13.163  0.044 1533842310 12.795  0.033 12.703  0.031 12.685  0.047 12.671  0.058                                                                                                                                                         NOCP N N  -1.00 N                                   
21.8006000000 82.38766 -71.59442 18.82 18.22 71.71 86.86 82.56 82.387817 -71.594442 20.07 0184.0093904  0.000 0.000 20.188 0.059 19.174 0.081 18.181 0.044                                                            1533834022 16.625  0.047 16.555  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8010000000 82.44452 -71.35617 18.18 17.65 10.04 74.04 13.56 82.444964 -71.356306 17.88 0186.0082070 19.974 0.149 19.487 0.045 18.513 0.034 17.592 0.034                                                            1533858554 16.100  0.035 16.092  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8010000000 82.54191 -71.29504 18.41 17.94 16.50 63.97 25.80  0.000000   0.000000 99.00 None         19.571 0.122 19.699 0.073 18.931 0.045 18.093 0.038                                                            1533899810 17.158  0.084 17.062  0.109 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8012000000 82.38727 -71.20446 18.42 17.84 65.65 80.18 81.88 82.387275 -71.204519 19.15 0187.0081639 20.281 0.186 19.743 0.053 18.771 0.031 17.746 0.040                                                            1533833841 16.038  0.046 15.883  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8013000000 82.44693 -71.15017 14.59 14.35 12.34 34.40 35.87 82.446511 -71.150089 99.99 0188.0079514 14.475 0.062 15.179 0.028 15.139 0.055 14.851 0.052 05294722-7109005 14.629  0.039 14.516  0.075 14.362  0.088 1533859585 13.748  0.028 13.527  0.044 13.307  0.069 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8123000000 82.64652 -71.83261 18.97 18.53 27.10 41.23 65.74 82.647533 -71.832264 17.44 0181.0130747 20.404 0.300 20.225 0.073 19.484 0.072 18.477 0.074                                                            1533944958 16.887  0.173 16.468  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8124000000 82.64787 -71.81616 18.35 18.18 16.20 22.80 71.05 82.648378 -71.815839 14.86 0181.0130752 18.259 0.057 18.538 0.054 18.416 0.062 18.526 0.076                                                            1533945332 18.020  0.103 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8125000000 82.66658 -71.72162 18.81 18.20 45.41 76.43 59.42 82.667011 -71.721564 18.85 0182.0114826  0.000 0.000 20.129 0.070 19.031 0.063 17.980 0.052                                                            1533953246 16.445  0.041 16.422  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8128000000 82.65590 -71.52767 17.88 17.29 25.52 51.05 50.00 82.655389 -71.527739 15.13 0184.0095485 16.517 0.038 16.890 0.033 17.019 0.031 17.076 0.065 05303746-7131403 16.183  0.150 15.731 99.999 15.372 99.999                                                                                                                                                                                    0.38                                    NOCP N N  -1.00 N                                   
21.8130000000 82.68718 -71.39963 19.22 18.75 76.09 93.40 81.47 82.687914 -71.399686 19.66 0186.0083480 19.580 0.124 19.984 0.053 19.531 0.057 18.827 0.065                                                            1533962052 15.051  0.037 13.989  0.035 12.998  0.053 11.924  0.042                                                                                                                 1.51                                    QSOA A Q   7.18 N  1                                
21.8132000000 82.60085 -71.25457 18.68 18.17 43.02 68.17 63.10  0.000000   0.000000 99.00 None         20.739 0.360 20.076 0.068 19.186 0.049 18.252 0.040                                                            1533925138 16.821  0.078 16.482  0.115 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8245000000 82.77769 -71.80350 13.93 13.55 20.26 32.76 61.84 82.777639 -71.803575 12.87 0181.0131786 14.806 0.030 14.871 0.030 14.313 0.200 13.230 0.142 05310660-7148123 12.949  0.027 12.597  0.035 12.447  0.034                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
21.8245000000 82.76447 -71.77641 18.20 17.55 51.86 80.10 64.75 82.764050 -71.776325 17.60 0182.0115463  0.000 0.000 20.006 0.075 18.719 0.043 17.513 0.050                                                            1533994963 15.756  0.080 15.836  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
21.8252000000 82.75941 -71.33539 19.32 18.94 27.71 33.91 81.71 82.759536 -71.335342 19.34 0186.0083891 20.349 0.144 20.000 0.072 19.853 0.068 19.177 0.072                                                                                                                                                                                                                                               2.31                                    NOCP N N  -1.00 N                                   
22.4260000000 76.76493 -71.26242 19.11 18.45 21.12 59.74 35.36 76.764906 -71.263097 99.99 0187.0062523 20.895 0.334 20.234 0.117 19.439 0.145  0.000 0.000 05070354-7115465 15.394  0.108 14.735  0.090 14.646  0.118                                                                                                                                                                                    0.55                                    NOCP N N  -1.00 N                                   
22.4266000000 76.70496 -70.89082 18.06 17.44 14.64 22.36 65.49 76.704225 -70.891203 15.85 0191.0058518  0.000 0.000 18.738 0.033 16.900 0.088 15.482 0.033 05064901-7053285 14.324  0.030 13.573  0.035 13.328  0.043 1531380364 13.218  0.038 13.257  0.042 13.183  0.059 13.133  0.074                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4267000000 76.67702 -70.81378 15.38 14.94 11.60 44.71 25.94 76.676661 -70.813697 15.37 0191.0058456 16.813 0.041 16.731 0.029 15.971 0.022 15.195 0.041 05064240-7048495 14.676  0.047 14.309  0.062 14.169  0.071 1531369628 14.146  0.034 14.129  0.039 14.166  0.077 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4380000000 76.97333 -71.33251 14.53 14.02 19.58 37.93 51.63  0.000000   0.000000 99.00 None         16.742 0.070 15.948 0.029 14.956 0.021 14.008 0.027 05075360-7119571 13.358  0.026 12.870  0.034 12.821  0.030 1531487942 12.741  0.029 12.787  0.025 12.712  0.044 12.719  0.055                                                                                                                                                         OUTC B N  -1.00 N                                   
22.4381000000 76.87627 -71.29203 14.61 14.12 29.25 64.78 45.15 76.875850 -71.292006 14.35 0187.0062744 16.219 0.034 15.956 0.028 15.088 0.022 14.163 0.027 05073027-7117311 13.443  0.024 13.053  0.030 12.890  0.033 1531448883 12.880  0.032 12.868  0.033 12.798  0.045 13.013  0.069                                                                                                                                                         OUTC B N  -1.00 N                                   
22.4383000000 76.96559 -71.12100 18.96 18.45 58.78 86.26 68.14  0.000000   0.000000 99.00 None         20.794 0.271 20.336 0.083 19.418 0.096 18.513 0.049                                                            1531484785 16.969  0.063 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4383000000 76.82428 -71.14199 19.64 19.14 44.63 48.75 91.55  0.000000   0.000000 99.00 None         21.032 0.392 21.130 0.110 20.123 0.076 19.274 0.078                                                            1531427970 17.635  0.077 17.535  0.106 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4387000000 76.85213 -70.86899 19.93 19.62 24.57 61.19 40.15  0.000000   0.000000 99.00 None         20.240 0.151 20.712 0.071 20.283 0.066 20.154 0.139                                                            1531439169 15.495  0.035 14.775  0.044 14.053  0.053 13.100  0.064                                                                                                                 0.26                                    QSOA A Q   3.32 N  1                                
22.4388000000 76.90046 -70.81680 17.59 16.93 36.03 48.92 73.66 76.900686 -70.816622 17.37 0191.0058998 19.693 0.107 19.240 0.035 18.068 0.029 16.959 0.032 05073612-7049005 16.251  0.119 15.760  0.163 15.362  0.203 1531458642 15.280  0.034 15.352  0.040 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4500000000 77.01017 -71.40223 14.93 14.56 19.47 40.61 47.94 77.009992 -71.402269 14.86 0185.0071894 15.878 0.050 15.924 0.029 15.293 0.027 14.633 0.051 05080244-7124080 14.232  0.030 13.918  0.053 13.895  0.059 1531502885 13.793  0.033 13.750  0.052 13.846  0.060 13.821  0.102                                                                                                                                                         OUTC B N  -1.00 N                                   
22.4501000000 77.03309 -71.34210 17.67 17.10 39.19 63.38 61.84 77.033181 -71.341997 17.28 0186.0064806 19.786 0.116 19.112 0.036 18.034 0.030 16.944 0.030 05080784-7120309 16.143  0.109 15.610  0.165 15.298  0.222 1531512275 15.363  0.035 15.352  0.052 15.419  0.147 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4503000000 77.11356 -71.21323 19.73 19.40 18.36 99.19 18.51  0.000000   0.000000 99.00 None         19.782 0.120 20.595 0.069 20.322 0.063 19.780 0.128                                                            1531544843 16.089  0.039 15.029  0.044 14.301  0.073 13.054  0.061                                       2XMMiJ050826.8-711247 7.2351E-15   7.5282E-15 6.6685E-15                  0.17              5.461554817851287E41  QSOA A Q   5.37 XG 1                                
22.4509000000 77.14992 -70.76451 18.96 18.39 71.30 94.73 75.27 77.150281 -70.764858 17.52 0192.0067133  0.000 0.000 20.409 0.086 19.622 0.122 18.612 0.065                                                            1531559534 16.988  0.078 16.254  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4743000000 77.46106 -71.30170 17.71 17.21 67.51 88.07 76.66 77.461006 -71.301694 18.24 0186.0065704 19.638 0.159 19.017 0.032 18.146 0.027 17.205 0.032 05095067-7118058 16.416  0.130 15.513  0.130 15.436 99.999 1531687311 15.611  0.045 15.728  0.035 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4744000000 77.40212 -71.24753 18.74 18.69 23.21 25.21 92.05  0.000000   0.000000 99.00 None         18.721 0.065 19.196 0.037 19.102 0.031 18.972 0.078                                                            1531663319 16.111  0.074 16.418  0.106 99.999 99.999 99.999 99.999                                                                                                                 2.09                                    NOCP A Q  47.09 N                                   
22.4747000000 77.55168 -71.05826 20.02 19.74 46.24 99.16 46.63  0.000000   0.000000 99.00 None         20.359 0.197 20.788 0.072 20.505 0.135 19.785 0.123                                                            1531724624 15.646  0.033 14.945  0.051 14.135  0.061 13.497  0.084                                                                                                                 0.41                                    QSOB A Q   3.55 N  1                                
22.4747000000 77.48854 -71.05936 19.82 19.34 98.09 99.51 98.57  0.000000   0.000000 99.00 None          0.000 0.000 20.582 0.079 19.959 0.074 19.144 0.067                                                            1531698627 17.614  0.111 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4749000000 77.53171 -70.89654 18.82 18.21 15.84 63.21 25.06  0.000000   0.000000 99.00 None         20.684 0.395 20.732 0.169 19.368 0.122 18.272 0.066                                                            1531716378 16.751  0.068 16.767  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4750000000 77.45263 -70.86556 18.62 18.00 15.88 53.23 29.84  0.000000   0.000000 99.00 None          0.000 0.000 20.330 0.101 19.217 0.045 18.106 0.059                                                            1531683699 16.379  0.058 16.391  0.116 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4863000000 77.61459 -71.36299 17.45 17.31 14.94 45.25 33.01 77.613553 -71.363375 16.08 0186.0066049 17.984 0.092 18.191 0.053 17.406 0.090 17.208 0.176 05102735-7121476 15.413  0.062 14.882  0.103 14.743  0.131 1531750582 14.743  0.048 14.663  0.046 14.712  0.107 99.999 99.999                                                                                                                 0.02                                    NOCP A G   8.70 N                                   
22.4864000000 77.72032 -71.35002 18.95 18.89 37.49 43.51 86.16  0.000000   0.000000 99.00 None         19.187 0.086 19.567 0.039 19.277 0.043 19.228 0.067                                                                                                                                                                                                                                               0.55                                    NOCP N N  -1.00 N                                   
22.4985000000 77.83313 -71.34659 19.08 18.82 96.90 99.21 97.67  0.000000   0.000000 99.00 None         19.560 0.098 20.125 0.064 19.709 0.089 19.278 0.081                                                            1531841799 15.043  0.026 14.353  0.035 13.556  0.043 12.732  0.043                                                                                                                 0.32                                    QSOA A Q   2.52 N  1                                
22.4988000000 77.75441 -71.14437 18.93 18.71 15.20 49.22 30.89  0.000000   0.000000 99.00 None         19.360 0.151 19.513 0.136 19.521 0.040 18.671 0.212                                                                                                                                                                                                                                               2.09                                    NOCP N N  -1.00 N                                   
22.4992000000 77.91795 -70.88585 18.66 18.00 79.20 94.44 83.86  0.000000   0.000000 99.00 None         21.415 0.508 20.109 0.054 19.144 0.153 17.891 0.043                                                            1531877763 15.951  0.044 15.936  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.4994000000 77.80787 -70.71009 18.61 18.10 10.33 12.05 85.69 77.805925 -70.710317 17.18 0192.0070293  0.000 0.000 20.235 0.112 19.099 0.067 18.214 0.054                                                            1531831360 16.878  0.081 16.929  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5106000000 78.02964 -71.35311 17.24 16.63 20.57 28.85 71.29 78.029742 -71.353033 17.16 0186.0066891 19.791 0.192 18.860 0.036 17.646 0.032 16.636 0.029 05120713-7121110 15.702  0.076 15.019  0.108 14.754  0.128 1531924832 14.932  0.041 14.957  0.039 14.628  0.080 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5107000000 78.04178 -71.25901 18.02 17.42 35.91 68.88 52.14 78.041911 -71.258975 18.38 0187.0065158 20.331 0.178 19.685 0.041 18.490 0.040 17.465 0.033 05121010-7115321 16.520  0.149 16.121  0.253 15.419 99.999 1531929992 15.812  0.028 15.779  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5111000000 78.00253 -71.00515 18.74 18.08 62.31 74.61 83.52 78.003322 -71.004936 18.35 0189.0062095 21.767 0.537 20.381 0.066 19.268 0.045 18.176 0.038                                                            1531913477 16.347  0.055 16.452  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5111000000 78.01189 -70.98073 20.06 19.72 99.98 99.99 99.99  0.000000   0.000000 99.00 None         20.434 0.242 21.097 0.079 20.647 0.117 20.023 0.145                                                            1531917323 16.315  0.047 15.303  0.041 14.276  0.071 13.358  0.062                                                                                                                 1.57                                    QSOB A Q   3.14 N  1                                
22.5112000000 78.05397 -70.92308 19.94 19.50 81.75 99.66 82.03  0.000000   0.000000 99.00 None         20.537 0.237 21.069 0.110 20.611 0.092 19.827 0.128                                                            1531935127 16.279  0.043 15.466  0.036 14.842  0.098 13.609  0.081                                                                                                                 1.14                                    QSOA A Q   1.14 N  1                                
22.5114000000 77.99295 -70.76531 19.22 18.90 97.39 99.22 98.16 77.993436 -70.765225 20.12 0192.0071292 19.890 0.147 20.668 0.187 19.840 0.080 19.626 0.113                                                            1531909387 16.125  0.044 15.494  0.063 14.582  0.090 13.844  0.095                                                                                                                 0.91                                    QSOA A Q   3.22 N  1                                
22.5115000000 77.99124 -70.71266 18.77 18.18 78.05 85.72 91.05 77.992347 -70.712306 17.17 0192.0071285  0.000 0.000 20.214 0.064 19.203 0.041 18.223 0.037                                                            1531908739 16.903  0.102 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5115000000 78.07603 -70.75354 19.71 19.11 41.18 44.28 93.01  0.000000   0.000000 99.00 None         21.527 0.417 21.020 0.106 20.075 0.069 19.073 0.077                                                            1531944648 17.035  0.068 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5226000000 78.12109 -71.36700 18.81 18.26 27.36 89.30 30.64  0.000000   0.000000 99.00 None         20.679 0.257 20.261 0.054 19.269 0.033 18.416 0.043                                                            1531963921 16.859  0.043 16.830  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5228000000 78.26767 -71.24804 19.89 19.73 96.25 99.99 96.26  0.000000   0.000000 99.00 None         19.106 0.123 22.310 0.187 20.515 0.083  0.000 0.000                                                            1532026568 16.214  0.039 15.319  0.037 14.336  0.074 13.265  0.066                                                                                                                 0.17                                    QSOA N N  -1.00 N  1                                
22.5230000000 78.25653 -71.12999 16.49 16.28 67.54 82.00 82.36  0.000000   0.000000 99.00 None         16.556 0.035 17.132 0.030 17.208 0.041  0.000 0.000                                                                                                                                                                                                                                               0.32                                    NOCP N N  -1.00 N                                   
22.5232000000 78.28996 -70.96331 19.61 19.21 74.85 98.72 75.82  0.000000   0.000000 99.00 None         20.401 0.244 20.846 0.179 20.340 0.103 19.619 0.101                                                            1532036072 15.897  0.058 15.093  0.054 14.326  0.061 13.179  0.071                                                                                                                 1.04                                    QSOA A Q   0.79 N  1                                
22.5233000000 78.18977 -70.94160 18.72 18.35 49.26 50.81 96.94 78.189631 -70.941939 18.15 0190.0063033 19.677 0.131 19.639 0.045 19.322 0.100 18.990 0.114 05124552-7056309 15.181  0.047 14.638  0.051 14.302  0.071 1531992872 14.045  0.033 14.013  0.032 14.018  0.046 13.967  0.093                                                                                                                 0.38                                    NOCP A G 110.55 N                                   
22.5237000000 78.23850 -70.68740 15.27 15.07 11.23 23.98 46.85 78.238781 -70.687281 15.42 0193.0071687 15.126 0.035 15.888 0.029 15.871 0.027 15.700 0.028 05125721-7041146 15.781  0.079 15.565  0.148 15.276  0.189 1532013928 14.842  0.034 14.515  0.044 14.455  0.065 13.929  0.071                                                                                                                                                         OUTC B N  -1.00 N                                   
22.5347000000 78.45039 -71.39755 18.09 17.55 36.47 58.95 61.86 78.450136 -71.397492 99.99 0186.0067755 20.000 0.118 19.566 0.046 18.598 0.047 17.597 0.062                                                            1532104034 16.068  0.041 16.011  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5348000000 78.42046 -71.34088 15.80 15.37 11.09 70.07 15.82 78.420150 -71.340922 16.05 0186.0067687 16.941 0.034 17.006 0.031 16.242 0.022 15.504 0.028 05134090-7120273 14.999  0.048 14.585  0.068 14.386  0.084 1532091348 14.348  0.035 14.321  0.046 14.351  0.098 14.200  0.108                                                                                                                                                         OUTC B N  -1.00 N                                   
22.5354000000 78.34178 -70.91501 17.75 17.14 17.70 26.45 66.90 78.342308 -70.915247 99.99 0190.0063311 19.819 0.146 19.618 0.102 18.335 0.057 17.281 0.064 05132201-7054544 16.487  0.135 16.090  0.195 15.044 99.999 1532058032 15.565  0.031 15.649  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5355000000 78.43800 -70.87298 17.83 17.26 30.29 69.23 43.75 78.438558 -70.872903 16.89 0191.0062600 19.851 0.154 19.503 0.062 18.403 0.100 17.331 0.044 05134512-7052229 16.301  0.137 16.178 99.999 14.708 99.999 1532098718 15.914  0.046 15.862  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5357000000 78.47756 -70.70877 18.39 17.82 35.17 64.93 54.17 78.477586 -70.708242 16.57 0192.0073840 20.333 0.178 19.870 0.046 18.900 0.039 17.908 0.045                                                            1532115693 16.318  0.052 16.196  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5469000000 78.51972 -71.31358 18.90 18.82 36.37 37.13 97.94  0.000000   0.000000 99.00 None         19.522 0.095 19.396 0.056 19.461 0.052 19.087 0.094                                                                                                                                                                                                                                               2.24                                    NOCP N N  -1.00 N                                   
22.5470000000 78.62455 -71.24743 18.63 18.37 55.55 72.13 77.01  0.000000   0.000000 99.00 None         19.281 0.079 19.444 0.044 19.143 0.042 18.662 0.051                                                            1532179544 15.879  0.059 15.256  0.060 14.484  0.077 13.124  0.058                                                                                                                 2.24                                    QSOA A Q   1.72 N  1                                
22.5477000000 78.61069 -70.81936 18.99 18.39 36.70 88.40 41.52  0.000000   0.000000 99.00 None         20.735 0.315 20.906 0.104 19.688 0.059 18.700 0.057                                                            1532173510 17.010  0.079 17.058  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5477000000 78.56306 -70.79115 19.34 18.85 52.25 96.06 54.39 78.563908 -70.791856 16.86 0192.0074297  0.000 0.000 20.552 0.116 19.893 0.055 18.843 0.140 05141533-7047304 14.935  0.044 14.276  0.054 14.062  0.076 1532152776 14.828  0.077 13.911  0.060 13.205  0.049 12.297  0.054                                                                                                                                                         QSOB N N  -1.00 N                                   
22.5478000000 78.66649 -70.71741 18.70 18.19 76.12 86.52 87.98 78.666650 -70.717386 19.67 0192.0074837 20.392 0.160 20.033 0.054 19.076 0.045 18.147 0.044                                                            1532197912 16.644  0.064 16.571  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5478000000 78.65010 -70.72838 18.83 18.27 53.21 69.82 76.21 78.651381 -70.728353 99.99 0192.0074748 20.364 0.198 20.431 0.081 19.367 0.048 18.324 0.042                                                            1532190840 16.438  0.057 16.222  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5590000000 78.83211 -71.36019 18.77 18.24 77.96 81.98 95.10 78.832633 -71.360597 16.15 0186.0068557  0.000 0.000 20.354 0.141 19.208 0.049 18.062 0.078 05151988-7121380 15.530  0.067 14.971  0.101 14.767  0.131                                                                                                                                                                                    0.51                                    NOCP N N  -1.00 N                                   
22.5591000000 78.84895 -71.24070 18.54 17.96 27.78 32.27 86.10  0.000000   0.000000 99.00 None         20.279 0.162 20.032 0.049 19.086 0.147 18.037 0.052                                                            1532277267 16.398  0.058 16.395  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5591000000 78.69473 -71.25273 19.15 18.35 32.22 55.51 58.05 78.694961 -71.252356 17.38 0187.0066504  0.000 0.000 20.775 0.085 19.607 0.059 18.070 0.046                                                            1532210157 16.018  0.153 15.553  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5593000000 78.78606 -71.14004 18.72 18.20 64.84 92.08 70.42  0.000000   0.000000 99.00 None         20.178 0.211 20.232 0.075 19.243 0.040 18.152 0.046                                                            1532249974 16.923  0.068 16.837  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5593000000 78.70637 -71.13334 19.63 19.26 98.25 98.64 99.60  0.000000   0.000000 99.00 None          0.000 0.000 20.810 0.077 20.131 0.053 19.502 0.093                                                            1532215179 16.434  0.060 16.007  0.068 15.253  0.148 99.999 99.999                                                                                                                 2.72                                    NOCP A Q   3.13 N  1                                
22.5595000000 78.67307 -70.96447 17.74 17.16 27.06 36.22 74.70 78.672578 -70.964822 16.36 0190.0063916  0.000 0.000 19.313 0.039 18.296 0.042 17.319 0.035 05144150-7057523 16.252  0.126 15.077 99.999 14.633 99.999 1532200656 15.667  0.049 15.771  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5596000000 78.78481 -70.90549 18.74 18.12 10.47 26.53 39.45  0.000000   0.000000 99.00 None         20.407 0.236 20.147 0.115 19.290 0.055 18.244 0.058                                                            1532249423 16.649  0.049 16.681  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5599000000 78.67209 -70.72640 19.12 18.56 41.68 72.68 57.35 78.672247 -70.726531 21.63 0192.0074857  0.000 0.000 20.970 0.099 19.971 0.064 18.813 0.060                                                            1532200237 17.040  0.071 16.786  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
22.5712000000 78.88299 -71.26321 18.25 17.61 48.78 71.29 68.43 78.881728 -71.263139 99.99 0187.0066906  0.000 0.000 20.050 0.096 18.806 0.028 17.599 0.073                                                            1532292116 15.260  0.058 15.140  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3055000000 74.91610 -70.96057 19.06 18.48 62.23 87.50 71.12  0.000000   0.000000 99.00 None         20.695 0.280 20.602 0.075 19.511 0.048 18.440 0.049                                                            1530742319 16.606  0.050 16.661  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3058000000 74.93155 -70.74190 19.34 19.05 10.40 56.08 18.54  0.000000   0.000000 99.00 None         19.671 0.130 20.177 0.074 19.698 0.077  0.000 0.000                                                            1530747189 15.804  0.096 14.889  0.076 13.937  0.062 12.777  0.052                                                                                                                 1.88                                    QSOA N N  -1.00 N  1 lmc130.4.21594                 
23.3058000000 74.87229 -70.75170 17.61 17.00 11.74 31.08 37.78 74.872678 -70.751842 17.15 0192.0056119 19.433 0.095 19.025 0.065 18.060 0.103 16.773 0.031 04592933-7045061 15.847  0.102 15.423  0.158 15.113  0.185 1530728791 15.023  0.029 14.906  0.048 14.945  0.118 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3063000000 74.79076 -70.39753 20.14 19.68 13.16 97.79 13.46  0.000000   0.000000 99.00 None         20.297 0.187 20.864 0.086 20.607 0.106 19.792 0.091                                                            1530703755 16.542  0.053 15.721  0.038 14.834  0.097 13.850  0.089                                                                                                                 1.40                                    QSOA A Q   0.35 N  1                                
23.3176000000 75.05377 -70.90452 18.56 18.25 40.60 73.73 55.06  0.000000   0.000000 99.00 None         19.258 0.071 19.651 0.045 19.082 0.034 18.328 0.048                                                            1530785721 15.011  0.027 14.139  0.039 13.279  0.036 12.333  0.044                                                                                                                 1.34                                    QSOA A Q   1.58 N  1                                
23.3177000000 75.05217 -70.85093 16.30 15.91 12.56 36.11 34.77 75.052536 -70.850736 15.53 0191.0055194 17.181 0.052 17.348 0.049 16.242 0.105 15.745 0.054 05001255-7051031 15.409  0.074 14.971  0.096 14.879  0.145 1530785299 14.802  0.033 14.857  0.046 14.741  0.096 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3178000000 75.01050 -70.82572 17.86 17.34 11.03 40.74 27.08 75.009369 -70.825769 99.99 0191.0055096  0.000 0.000 21.473 0.196 20.630 0.158 19.654 0.160 05000254-7049321 16.404  0.127 16.047  0.205 15.382  0.190 1530772172 15.558  0.032 15.494  0.056 99.999 99.999 99.999 99.999                                                                                                                 0.55                                    NOCP A G  24.63 N                                   
23.3182000000 74.97308 -70.53313 18.34 17.74 46.59 59.60 78.17 74.972933 -70.532992 19.39 0194.0057688 20.699 0.206 19.758 0.057 18.741 0.056 17.734 0.046                                                            1530760186 16.242  0.051 16.309  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3297000000 75.30728 -70.91742 18.79 18.19 52.44 63.51 82.57 75.308122 -70.917283 99.99 0190.0057264  0.000 0.000 20.302 0.060 19.169 0.032 17.964 0.044                                                            1530868127 16.276  0.047 16.213  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3300000000 75.26982 -70.76086 18.34 17.80 58.68 65.76 89.24 75.269481 -70.760636 15.81 0192.0057908 20.219 0.172 19.621 0.061 18.571 0.042 17.564 0.055 05010481-7045373 15.083  0.050 14.527  0.082 14.261  0.090 1530855749 16.018  0.114 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3300000000 75.19787 -70.72304 18.27 17.77 26.18 30.88 84.79 75.197464 -70.722933 18.07 0192.0057592 19.913 0.159 19.452 0.052 18.592 0.042 17.777 0.045                                                            1530831926 16.165  0.035 16.283  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3304000000 75.18723 -70.43498 18.64 18.18 29.75 94.31 31.55 75.186322 -70.435064 19.59 0195.0058302 19.901 0.149 19.729 0.062 18.986 0.058 18.199 0.062                                                            1530828347 16.294  0.053 15.485  0.046 14.601  0.105 13.476  0.072                                                                                                                                                         NOCP B N  -1.00 N    lmc129.2.22770                 
23.3305000000 75.28581 -70.37466 19.27 19.06 54.76 96.90 56.51 75.285678 -70.375447 19.28 0196.0059188 19.426 0.101 20.003 0.083 19.510 0.072 19.720 0.100                                                            1530861131 16.121  0.050 15.233  0.032 14.257  0.089 13.231  0.055                                                                                                                 1.04                                    QSOA A Q   5.74 N  1                                
23.3419000000 75.42595 -70.84611 17.62 17.10 54.66 76.09 71.84 75.425633 -70.846089 18.01 0191.0055877 19.157 0.079 18.915 0.035 18.062 0.035 16.961 0.043 05014219-7050456 16.001  0.093 15.684  0.166 15.366  0.208 1530907857 15.526  0.038 15.394  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3420000000 75.41502 -70.76819 20.32 19.72 67.92 90.11 75.38  0.000000   0.000000 99.00 None          0.000 0.000 22.315 0.235 20.835 0.103 19.818 0.088                                                                                                                                                                                                                                               3.68                                    NOCP N N  -1.00 N                                   
23.3421000000 75.45262 -70.71929 19.11 18.52 75.43 82.38 91.56 75.452233 -70.719239 19.28 0192.0058785  0.000 0.000 20.613 0.085 19.507 0.044 18.365 0.049                                                            1530916947 16.663  0.081 16.612  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3425000000 75.49443 -70.43157 19.64 19.42 98.75 99.13 99.62 75.493667 -70.431686 19.83 0195.0059729                                                                                                                1530931378 15.260  0.043 14.616  0.056 13.829  0.061 13.037  0.074                                                                                                                                                         QSOA N N  -1.00 N  1                                
23.3426000000 75.48575 -70.38440 19.62 19.37 92.17 93.30 98.79  0.000000   0.000000 99.00 None          0.000 0.000 20.503 0.069 20.048 0.126 19.831 0.098                                                            1530928380 16.885  0.053 16.254  0.076 99.999 99.999 14.258  0.108                                                                                                                 2.63                                    QSO  A Q   1.11 N  1                                
23.3427000000 75.47479 -70.35490 17.54 16.91 46.71 72.05 64.83  0.000000   0.000000 99.00 None         19.803 0.131 19.224 0.057 18.151 0.104 17.103 0.078 05015344-7021190 12.478  0.026 11.802  0.026 11.635  0.026                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
23.3428000000 75.37839 -70.27885 17.59 17.02 34.29 61.62 55.64 75.379058 -70.278844 16.70 0197.0058901 19.388 0.122 19.086 0.077 18.098 0.051 16.920 0.159 05013090-7016434 16.389  0.157 15.751  0.171 14.881 99.999                                                                                                                                                                                    0.12                                    NOCP N N  -1.00 N                                   
23.3538000000 75.59686 -70.97913 20.08 19.44 11.61 14.83 78.32  0.000000   0.000000 99.00 None          0.000 0.000 21.744 0.172 20.374 0.092 19.336 0.069                                                                                                                                                                                                                                               0.23                                    NOCP N N  -1.00 N                                   
23.3540000000 75.60548 -70.85739 16.21 15.60 17.83 36.39 49.01 75.605242 -70.857461 16.17 0191.0056237 18.597 0.071 17.680 0.030 16.614 0.021 15.431 0.029 05022530-7051263 14.660  0.040 14.102  0.050 14.020  0.062 1530970178 13.858  0.035 13.927  0.032 13.937  0.080 13.929  0.070                                                                                                                                                         OUTC B N  -1.00 N                                   
23.3541000000 75.62224 -70.79652 18.76 18.22 51.39 59.78 85.97 75.622894 -70.796675 19.52 0192.0059588 21.165 0.332 20.338 0.059 19.287 0.047 18.171 0.043                                                            1530975942 16.601  0.045 16.506  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3660000000 75.84522 -70.91780 19.14 18.90 81.29 83.30 97.59  0.000000   0.000000 99.00 None         20.300 0.145 20.009 0.053 19.669 0.046 19.293 0.088                                                            1531055431 16.516  0.048 15.573  0.035 14.484  0.087 13.265  0.050                                                                                                                 2.39                                    NOCP A Q   5.08 N  1                                
23.3663000000 75.83146 -70.73456 15.81 15.42 27.99 50.00 55.98 75.833147 -70.735047 14.47 0192.0060523 16.731 0.119 16.873 0.030 16.312 0.022 15.567 0.028 05031954-7044041 15.056  0.050 14.841  0.098 14.623  0.123 1531050690 14.678  0.039 14.637  0.044 14.416  0.090 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3667000000 75.76965 -70.48296 18.43 17.86 79.16 89.79 88.16 75.769433 -70.483028 19.69 0195.0061098 20.608 0.169 19.783 0.060 18.716 0.061 17.981 0.097                                                            1531028316 16.350  0.045 16.355  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3669000000 75.74697 -70.33200 15.01 14.58 10.03 22.73 44.11 75.746628 -70.332025 14.37 0196.0061702 16.456 0.050 16.330 0.059 15.707 0.042 14.778 0.042 05025927-7019551 14.146  0.053 13.804  0.069 13.761  0.067 1531020185 13.676  0.033 13.682  0.033 13.502  0.066 13.657  0.093                                                                                                                                                         OUTC B N  -1.00 N                                   
23.3669000000 75.71589 -70.31789 16.51 16.04 25.52 55.91 45.64 75.715683 -70.318011 16.80 0196.0061534 18.273 0.196 17.809 0.051 17.076 0.059 16.184 0.075 05025183-7019046 15.449  0.068 14.938  0.088 14.752  0.125 1531009117 14.743  0.039 14.795  0.049 14.771  0.113 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3781000000 75.89358 -70.90253 19.05 18.52 57.06 68.45 83.36  0.000000   0.000000 99.00 None         20.953 0.301 20.542 0.072 19.634 0.055 18.652 0.058                                                            1531073078 17.280  0.060 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3783000000 75.91476 -70.76387 20.08 19.76 94.52 99.47 95.02  0.000000   0.000000 99.00 None          0.000 0.000 21.036 0.085 20.651 0.081 20.237 0.141                                                            1531080679 16.393  0.043 15.626  0.059 14.257  0.091 13.365  0.075                                                                                                                 2.16                                    QSOA A Q   6.52 N  1                                
23.3904000000 76.14628 -70.78304 18.26 17.74 62.66 73.07 85.76 76.146350 -70.782864 19.00 0192.0061989                                                                                                                1531166424 16.490  0.053 16.523  0.079 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
23.3905000000 76.11258 -70.73943 18.63 18.51 51.89 87.33 59.42  0.000000   0.000000 99.00 None         19.247 0.095 19.413 0.052 19.360 0.039 19.206 0.069                                                            1531153996 15.764  0.051 15.457  0.057 99.999 99.999 99.999 99.999                                                                                                                 2.24                                    NOCP A Q  15.59 N                                   
23.3906000000 76.11865 -70.69439 18.39 18.39 12.68 23.83 53.23 76.118575 -70.694400 19.47 0193.0060161 18.867 0.070 18.928 0.109 19.008 0.086 19.057 0.086                                                                                                                                                                                                                                               0.48                                    NOCP N N  -1.00 N                                   
23.3906000000 76.25345 -70.68428 16.49 16.16 33.73 48.69 69.27 76.253703 -70.684367 14.17 0193.0060932 16.664 0.038 17.161 0.045 16.983 0.025 16.479 0.034 05050077-7041031 16.268  0.124 15.609  0.162 14.701 99.999 1531206710 13.977  0.113 13.354  0.043 11.883  0.098 99.999 99.999                                                                                                                 1.82                                    NOCP A Q  11.61 N  1                                
23.3907000000 76.12457 -70.60990 18.65 18.03 67.43 89.06 75.71 76.125394 -70.609242 17.43 0193.0060205  0.000 0.000 20.326 0.070 19.253 0.073 17.965 0.063                                                            1531158373 16.468  0.066 16.380  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3909000000 76.18327 -70.44923 19.18 18.67 88.27 93.16 94.75 76.184392 -70.449125 99.99 0195.0063360  0.000 0.000 20.623 0.088 19.815 0.223 18.446 0.067                                                            1531180727 16.749  0.064 16.235  0.113 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.3910000000 76.14595 -70.41472 14.75 14.18 42.24 66.42 63.60 76.145303 -70.414797 14.40 0195.0063112 17.186 0.057 16.275 0.061 15.351 0.034 16.275 0.168 05043504-7024524 13.628  0.027 13.139  0.030 13.008  0.032 1531166396 12.965  0.028 12.975  0.029 12.999  0.049 12.996  0.068                                                                                                                 0.02                                    OUTC A G  35.61 N                                   
23.3911000000 76.14231 -70.35245 17.61 17.07 38.22 69.75 54.80 76.143000 -70.352564 16.49 0196.0064064 19.444 0.127 19.092 0.062 17.579 0.164 16.981 0.067 05043415-7021087 16.187  0.146 15.416 99.999 14.777 99.999                                                                                                                                                                                    0.17                                    NOCP N N  -1.00 N                                   
23.3911000000 76.10437 -70.32302 20.13 19.92 89.00 89.83 99.08  0.000000   0.000000 99.00 None          0.000 0.000 21.231 0.115 20.595 0.116 19.963 0.117                                                            1531150769 16.885  0.063 16.187  0.052 99.999 99.999 99.999 99.999                                                                                                                 0.20                                    NOCP A G   0.20 N  1                                
23.4022000000 76.35906 -70.96746 20.21 19.72 97.10 98.26 98.82  0.000000   0.000000 99.00 None          0.000 0.000 21.498 0.145 20.462 0.079 19.686 0.111                                                            1531247477 17.400  0.116 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 3.17                                    NOCP A Q   2.57 N  1                                
23.4023000000 76.41220 -70.91242 18.82 18.21 54.84 70.85 77.41 76.412486 -70.912292 18.25 0190.0059521  0.000 0.000 20.461 0.069 19.365 0.054 18.226 0.051                                                            1531267555 16.397  0.044 16.249  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.4030000000 76.34875 -70.47997 18.61 17.94 25.66 64.75 39.63 76.348550 -70.479686 17.99 0195.0064361  0.000 0.000 20.419 0.095 19.188 0.075 17.819 0.065                                                            1531243477 16.111  0.068 16.084  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.4145000000 76.46507 -70.85401 19.57 19.23 25.64 96.08 26.69  0.000000   0.000000 99.00 None         20.311 0.205 20.663 0.071 20.081 0.099 19.606 0.107                                                            1531287909 16.393  0.045 15.475  0.046 14.432  0.073 13.476  0.084                                                                                                                 1.95                                    NOCP A Q   1.37 N  1                                
23.4146000000 76.51283 -70.79592 18.13 17.69 46.75 59.43 78.67 76.512161 -70.795867 18.94 0192.0063952 21.024 0.291 19.196 0.039 18.628 0.034 17.763 0.035                                                                                                                                                                                                                                               2.63                                    NOCP N N  -1.00 N                                   
23.4148000000 76.46683 -70.67066 16.35 15.69 21.45 68.72 31.21 76.466247 -70.670150 14.03 0193.0062259 18.762 0.093 18.095 0.046 16.928 0.039 15.677 0.111 05055160-7040141 13.079  0.033 12.432  0.035 12.214  0.034                                                                                                                                                                                    0.12                                    NOCP N N  -1.00 N                                   
23.4149000000 76.45232 -70.59463 17.28 16.68 17.74 31.48 56.34 76.452083 -70.594725 17.71 0194.0066202 19.839 0.148 18.789 0.056 17.759 0.049 16.692 0.058 05054859-7035407 15.857  0.080 15.518  0.142 14.900  0.141 1531282961 14.992  0.037 14.998  0.043 15.239  0.141 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
23.4265000000 76.69488 -70.95975 20.01 19.59 64.09 70.50 90.91  0.000000   0.000000 99.00 None          0.000 0.000 21.256 0.111 20.470 0.064 20.186 0.152 05064643-7057345 14.951  0.049 13.191  0.034 11.548  0.021                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
23.4275000000 76.65527 -70.27850 18.42 17.92 44.87 92.62 48.45 76.654317 -70.278511 99.99 0197.0065488 19.811 0.216 19.692 0.074 18.892 0.074 18.074 0.078 05063713-7016423 16.738  0.193 16.030 99.999 14.896  0.124 1531361130 13.111  0.029 12.246  0.026 11.477  0.033 10.585  0.034                                                                                                                 0.74                                    NOCP A Q   5.12 N  1                                
24.2615000000 74.19646 -68.02319 17.58 16.92 43.20 51.15 84.46 74.196092 -68.022933 99.99 0219.0043558 19.242 0.109 18.684 0.034 17.423 0.093 16.245 0.043 04564713-6801235 15.340  0.070 14.700  0.081 14.567  0.105 1530533684 14.378  0.034 14.373  0.038 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2732000000 74.31611 -68.23126 19.71 19.11 58.36 92.15 63.33 74.315814 -68.231239 21.25 0217.0047885 21.261 0.483 20.982 0.110 19.598 0.057 18.421 0.063                                                            1530566614 16.772  0.056 16.830  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2734000000 74.22461 -68.12240 20.05 19.54 95.41 98.65 96.72 74.224244 -68.122433 20.87 0218.0046344  0.000 0.000 20.849 0.094 20.151 0.117 19.016 0.095                                                            1530541098 16.509  0.048 15.902  0.045 15.209  0.123 14.250  0.088                                                                                                                 3.27                                    QSOA A Q   5.07 N  1                                
24.2738000000 74.23649 -67.83522 17.93 17.32 32.78 68.67 47.73 74.236556 -67.835022 17.38 0221.0057216  0.000 0.000 19.546 0.041 18.619 0.051 17.382 0.051                                                            1530544350 15.442  0.038 15.420  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2738000000 74.26512 -67.87839 18.81 18.23 48.41 57.08 84.81 74.266442 -67.878567 17.71 0221.0057491  0.000 0.000 20.385 0.064 19.284 0.042 18.145 0.056                                                            1530552354 16.596  0.057 16.678  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2739000000 74.33126 -67.82529 19.44 18.96 87.29 90.88 96.05 74.330589 -67.825483 18.86 0221.0058032 20.023 0.133 20.670 0.103 19.991 0.070 18.881 0.094                                                            1530570884 15.251  0.035 14.159  0.043 13.048  0.045 11.741  0.045                                                                                                                 1.82                                    QSOA A Q  12.84 N  1                                
24.2740000000 74.34786 -67.71986 19.38 19.10 90.01 92.16 97.67 74.348294 -67.720083 22.12 0222.0064006 19.543 0.106 20.332 0.050 19.799 0.060 19.335 0.077                                                            1530575429 15.604  0.057 14.790  0.052 14.077  0.066 13.032  0.037                                                                                                                 0.82                                    QSOA A Q   1.32 N  1                                
24.2854000000 74.42137 -68.16172 19.48 18.96 14.20 25.38 55.95  0.000000   0.000000 99.00 None          0.000 0.000 20.292 0.089 19.331 0.072 18.337 0.099                                                            1530596045 16.817  0.054 16.884  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2854000000 74.42864 -68.19208 20.20 19.70 20.33 85.79 23.70  0.000000   0.000000 99.00 None          0.000 0.000 20.845 0.095 19.898 0.077 18.967 0.085                                                            1530598015 17.731  0.093 17.451  0.125 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2855000000 74.47702 -68.10984 20.37 19.84 25.12 98.26 25.56  0.000000   0.000000 99.00 None         20.995 0.291 20.673 0.101 20.057 0.069 19.057 0.110                                                            1530611785 15.358  0.045 14.436  0.049 13.347  0.054 12.127  0.040                                                                                                                 2.24                                    QSOA A Q   3.96 N  1                                
24.2858000000 74.46014 -67.90447 17.97 17.44 23.05 42.93 53.69  0.000000   0.000000 99.00 None         19.653 0.130 19.507 0.051 18.469 0.067 17.508 0.055                                                            1530607037 16.038  0.037 15.913  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2860000000 74.53231 -67.79750 18.84 18.34 55.11 67.66 81.45 74.532025 -67.797550 20.34 0222.0065539 20.800 0.283 20.259 0.061 19.424 0.046 18.466 0.073                                                            1530627768 17.264  0.083 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2860000000 74.45406 -67.80030 18.62 18.37 84.93 93.23 91.10  0.000000   0.000000 99.00 None         18.545 0.077 19.579 0.047 18.906 0.035 18.389 0.057 04574946-6748018 15.632  0.081 14.890  0.106 14.644  0.103 1530605255 15.545  0.030 14.718  0.052 13.500  0.053 12.391  0.050                                                                                                                 2.80                                    QSOA A Q 158.94 N                                   
24.2973000000 74.60466 -68.30165 19.28 18.76 41.08 47.09 87.23 74.603139 -68.301683 19.61 0216.0049757  0.000 0.000 20.213 0.074 18.917 0.049 18.063 0.070                                                            1530648654 16.637  0.067 16.484  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2974000000 74.65121 -68.26794 20.93 20.66 84.03 95.85 87.67  0.000000   0.000000 99.00 None         19.915 0.174 21.568 0.170 20.687 0.110 19.960 0.152                                                            1530662154 16.737  0.056 15.952  0.043 99.999 99.999 14.001  0.071                                                                                                                 1.29                                    QSO  A Q   3.67 N  1                                
24.2977000000 74.71495 -68.08295 18.21 17.74 84.12 93.40 90.06 74.715883 -68.082967 16.37 0219.0046009 19.118 0.090 19.124 0.047 18.040 0.054 17.129 0.099 04585157-6804588 16.363  0.141 15.603  0.155 14.910 99.999 1530681001 15.558  0.092 15.494  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2978000000 74.75489 -67.97775 18.48 17.89 72.00 98.07 73.42 74.754758 -67.977819 18.06 0220.0053182 20.392 0.223 19.428 0.046 18.450 0.057 17.277 0.051 04590118-6758402 16.335  0.135 15.758  0.170 15.240 99.999 1530693036 15.667  0.037 15.639  0.057 15.163  0.120 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.2979000000 74.73168 -67.93204 19.59 18.96 74.69 79.86 93.53 74.731983 -67.932228 20.39 0220.0053045  0.000 0.000 20.229 0.067 20.399 0.085  0.000 0.000                                                            1530685871 15.845  0.042 15.656  0.059 99.999 99.999 99.999 99.999                                                                                                                 0.48                                    NOCP N N  -1.00 N                                   
24.2982000000 74.68597 -67.74762 18.67 18.06 48.81 59.87 81.53 74.687172 -67.747714 17.74 0222.0066805  0.000 0.000 20.433 0.080 19.310 0.049 18.149 0.068                                                            1530672324 16.441  0.081 16.615  0.127 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3095000000 74.87420 -68.23643 18.63 18.08 40.26 51.86 77.64  0.000000   0.000000 99.00 None         20.317 0.213 19.569 0.046 18.459 0.049 17.303 0.116 04592941-6814126 16.144  0.117 15.195 99.999 14.944 99.999 1530729371 15.905  0.037 15.927  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3095000000 74.88568 -68.26384 16.08 15.71 10.38 16.20 64.09 74.886069 -68.263889 15.17 0217.0051078 15.584 0.052 19.594 0.113 15.854 0.041 15.166 0.167 04593258-6815497 14.695  0.041 14.329  0.055 14.288  0.097 1530732975 14.178  0.028 14.222  0.033 14.321  0.079 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3095000000 74.89714 -68.28523 17.77 17.16 17.88 34.07 52.49 74.897219 -68.285425 99.99 0217.0051129 19.378 0.104 18.743 0.035 17.658 0.064 16.393 0.063 04593530-6817067 15.559  0.087 15.001  0.110 14.797  0.123 1530736407 14.611  0.030 14.646  0.038 14.490  0.073 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3096000000 74.95012 -68.16905 18.56 17.98 21.01 52.20 40.24 74.949711 -68.169103 18.46 0218.0050016 20.083 0.167 19.608 0.202 18.441 0.073 17.169 0.075 04594793-6810087 16.547  0.151 15.735  0.188 15.813 99.999 1530752881 15.591  0.028 15.636  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3096000000 74.90719 -68.22558 20.50 20.42 94.89 96.67 98.16 74.907261 -68.226072 18.97 0217.0051181  0.000 0.000 19.695 0.093 18.955 0.096 18.697 0.185                                                            1530739597 16.838  0.079 16.039  0.075 99.999 99.999 13.793  0.092                                                                                                                 2.47                                    QSO  A Q  23.84 N                                   
24.3097000000 74.95225 -68.10298 19.05 18.44 25.33 51.95 48.75 74.951783 -68.103078 19.43 0218.0050031 20.796 0.266 19.998 0.052 18.815 0.036 17.525 0.058                                                            1530753623 15.837  0.055 16.001  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3099000000 74.84017 -68.01649 16.11 15.21 19.44 37.12 52.37 74.840294 -68.016408 14.38 0219.0046608 18.374 0.074 17.503 0.032 16.016 0.021 14.156 0.038 04592158-6800593 13.119  0.027 12.431  0.030 12.212  0.029 1530718911 12.114  0.056 12.124  0.037 12.008  0.039 11.975  0.042                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3099000000 74.84137 -68.01649 18.21 17.48 32.95 47.75 69.00 74.840294 -68.016408 14.38 0219.0046608 20.312 0.176 19.254 0.055 17.947 0.048 16.645 0.051 04592158-6800593 13.119  0.027 12.431  0.030 12.212  0.029                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
24.3101000000 74.81073 -67.84177 17.56 17.09 13.58 20.99 64.72 74.809692 -67.842058 15.60 0221.0061589 16.114 0.051 16.586 0.037 16.869 0.080 16.995 0.128 04591442-6750311 16.017  0.094 15.751  0.195 15.457 99.999 1530709834 15.598  0.069 15.385  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3102000000 74.79605 -67.77157 18.36 17.85 49.02 66.76 73.42 74.796144 -67.771603 18.43 0222.0067615 19.856 0.148 19.739 0.050 18.884 0.048 17.954 0.075                                                            1530705412 16.270  0.040 16.363  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3104000000 74.93532 -67.67746 18.56 18.14 66.21 97.14 68.16 74.935858 -67.677819 17.55 0223.0071216 19.196 0.109 20.261 0.061 18.885 0.077 18.394 0.067                                                            1530748271 13.940  0.040 13.165  0.036 12.401  0.041 11.442  0.042                                                                                                                 0.95                                    NOCP A Q  11.15 N  1                                
24.3105000000 74.87272 -67.62755 18.40 17.77 18.07 37.55 48.12 74.872608 -67.627642 19.92 0223.0070760 20.711 0.258 20.114 0.053 19.004 0.048 17.863 0.035                                                            1530728856 16.131  0.043 16.228  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3216000000 75.04848 -68.27633 15.59 15.10 20.33 55.74 36.48 75.048781 -68.276547 14.66 0217.0052070 17.106 0.053 16.391 0.036 15.417 0.024 14.410 0.089 05001164-6816345 13.864  0.026 13.426  0.031 13.371  0.048 1530784047 13.203  0.031 13.228  0.025 13.238  0.040 13.235  0.060                                                                                                                                                         OUTC B N  -1.00 N                                   
24.3221000000 74.97611 -67.94322 19.48 19.11 97.47 99.64 97.82 74.977617 -67.942625 18.48 0220.0054596 19.764 0.132 20.327 0.103 19.992 0.076 19.171 0.079                                                            1530761169 16.181  0.040 15.203  0.041 14.316  0.070 13.321  0.056                                                                                                                 1.63                                    QSOA A Q   0.46 N  1                                
24.3225000000 75.06686 -67.62795 18.09 17.49 57.91 81.49 71.06 75.067158 -67.627683 18.26 0223.0072413 20.165 0.159 19.706 0.049 18.687 0.042 17.582 0.044 05001596-6737398 16.503  0.157 16.210  0.261 15.219 99.999 1530789897 15.942  0.034 15.888  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3225000000 75.03281 -67.63014 18.27 17.71 23.11 82.35 28.06 75.031722 -67.630683 15.47 0223.0072078 19.904 0.121 19.776 0.049 18.790 0.036 17.955 0.052 05000741-6737495 13.573  0.028 12.669  0.029 12.513  0.032                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
24.3336000000 75.32510 -68.29583 19.32 18.70 88.56 92.82 95.41 75.323806 -68.296356 17.94 0217.0053493  0.000 0.000 20.564 0.191 19.743 0.052 18.656 0.047                                                            1530874144 16.962  0.058 17.070  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3337000000 75.30701 -68.22796 18.54 17.93 20.05 29.22 68.61 75.307108 -68.227269 15.26 0217.0053414 20.559 0.265 19.929 0.056 18.997 0.080  0.000 0.000 05011382-6813378 14.152  0.031 13.347  0.030 13.245  0.043                                                                                                                                                                                    0.48                                    NOCP N N  -1.00 N                                   
24.3341000000 75.16798 -68.01947 17.88 17.28 47.48 71.27 66.62 75.166319 -68.019736 17.12 0219.0048684 19.575 0.116 19.557 0.032 18.300 0.057 17.292 0.048                                                            1530822248 15.639  0.043 15.678  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3342000000 75.26694 -67.90155 18.19 17.63 32.05 54.19 59.15 75.267211 -67.901611 18.74 0220.0056988 20.197 0.191 19.729 0.045 18.654 0.237 17.766 0.131                                                            1530854847 16.244  0.034 16.162  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3343000000 75.25231 -67.84403 19.60 19.28 97.24 99.02 98.20  0.000000   0.000000 99.00 None         20.208 0.191 20.726 0.100 20.112 0.090  0.000 0.000                                                            1530850020 15.326  0.044 14.398  0.042 13.536  0.047 12.469  0.052                                                                                                                 1.45                                    QSOA N N  -1.00 N  1                                
24.3345000000 75.19772 -67.71720 19.71 19.31 32.13 33.63 95.54 75.196961 -67.717592 18.95 0222.0071070 19.984 0.160 19.841 0.051 18.837 0.050 16.729 0.094 05004726-6743026 15.408  0.057 14.837  0.070 14.444  0.087 1530831680 14.270  0.034 14.196  0.041 14.114  0.061 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
24.3347000000 75.29591 -67.60378 15.94 15.38 27.31 47.24 57.82 75.295872 -67.603772 16.09 0223.0074327 18.299 0.064 17.583 0.034 16.465 0.057 15.535 0.056 05011099-6736135 14.952  0.042 14.258  0.055 14.132  0.065 1530864440 14.066  0.033 14.134  0.042 14.042  0.048 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3461000000 75.43992 -68.03124 18.47 17.98 29.88 57.28 52.16 75.439603 -68.031433 17.23 0219.0050418 20.046 0.158 19.725 0.080 19.026 0.068  0.000 0.000                                                            1530912694 16.142  0.139 16.274  0.100 99.999 99.999 99.999 99.999                                                                                                                 2.72                                    NOCP N N  -1.00 N                                   
24.3463000000 75.43284 -67.89504 17.60 17.02 35.93 59.46 60.43 75.433061 -67.895083 17.59 0221.0066960 19.440 0.125 19.357 0.038 18.044 0.121 17.040 0.042 05014388-6753419 16.203  0.115 15.316  0.118 15.197 99.999 1530910195 15.380  0.039 15.377  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3467000000 75.50201 -67.64973 15.31 14.72 12.16 42.24 28.78  0.000000   0.000000 99.00 None         17.944 0.169 16.986 0.032 15.944 0.028 14.841 0.072 05020046-6738593 14.086  0.057 13.530  0.054 13.504  0.059 1530934004 13.405  0.039 13.463  0.036 13.362  0.046 13.484  0.073                                                                                                                                                         OUTC B N  -1.00 N                                   
24.3468000000 75.37914 -67.60648 15.81 15.33 10.61 23.52 45.09 75.379008 -67.606592 15.47 0223.0075021 17.604 0.057 17.275 0.032 16.372 0.039 15.577 0.057 05013097-6736233 14.975  0.050 14.658  0.072 14.372  0.092 1530892048 14.359  0.036 14.334  0.044 14.296  0.080 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3578000000 75.56195 -68.30557 18.92 18.31 68.58 80.84 84.84  0.000000   0.000000 99.00 None          0.000 0.000 20.163 0.081 19.253 0.055 18.249 0.053                                                            1530954952 16.618  0.055 16.503  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3582000000 75.54240 -68.04124 18.41 17.80 47.30 57.04 82.93 75.542611 -68.041203 19.36 0219.0051063 20.377 0.219 20.266 0.275 18.826 0.054 17.834 0.050                                                            1530948200 16.162  0.059 16.285  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3584000000 75.59737 -67.93042 17.72 17.17 18.50 38.07 48.60 75.597719 -67.930272 18.14 0220.0059414 19.712 0.130 19.239 0.030 18.423 0.070 17.433 0.043                                                            1530967413 15.820  0.056 15.866  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3585000000 75.53677 -67.87162 19.20 18.77 84.96 89.22 95.22 75.536375 -67.871014 16.35 0221.0067778  0.000 0.000 19.972 0.079 19.196 0.146 18.693 0.059                                                            1530946221 16.941  0.069 16.827  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3585000000 75.61988 -67.82903 17.37 16.80 29.24 31.22 93.66 75.619875 -67.828969 17.19 0221.0068442 19.023 0.086 19.064 0.028 17.744 0.089 16.863 0.042 05022879-6749448 16.111  0.107 15.359  0.119 15.328  0.185 1530975161 15.285  0.041 15.403  0.063 14.972  0.166 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3701000000 75.88382 -68.17315 18.40 17.78 63.06 78.08 80.76  0.000000   0.000000 99.00 None          0.000 0.000 19.955 0.079 18.851 0.046  0.000 0.000                                                            1531069596 16.346  0.077 16.148  0.081 99.999 99.999 99.999 99.999                                                                                                                 0.17                                    NOCP N N  -1.00 N                                   
24.3706000000 75.79829 -67.86501 18.54 17.93 20.15 61.34 32.85 75.798139 -67.864906 19.76 0221.0069863                                                                                                                1531038747 16.320  0.055 16.402  0.055 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
24.3709000000 75.78870 -67.63748 18.63 18.10 15.41 81.07 19.01 75.788553 -67.637439 19.48 0223.0078380 20.650 0.221 20.085 0.061 19.225 0.047 18.225 0.052                                                            1531035213 16.934  0.055 16.933  0.099 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
24.3821000000 75.88850 -68.29379 18.63 18.58 31.89 41.00 77.78 75.888272 -68.294431 17.13 0217.0056393 16.692 0.076 17.134 0.074 17.492 0.052 20.297 0.275                                                                                                                                                                                                                                               0.32                                    NOCP N N  -1.00 N                                   
24.3822000000 75.91350 -68.20779 19.27 18.68 31.03 39.38 78.79 75.912742 -68.207808 23.55 0217.0056498                                                                                                                1531080217 17.280  0.074 17.246  0.119 99.999 99.999 99.999 99.999                                                                                                                 0.45                                    NOCP N N  -1.00 N                                   
24.3824000000 75.91105 -68.04914 16.76 16.28 13.18 19.56 67.37 75.911186 -68.048900 16.65 0219.0053449 18.119 0.061 18.192 0.022 17.276 0.043 16.416 0.040 05033866-6802569 15.712  0.088 15.555  0.144 15.285  0.176 1531079356 15.300  0.037 15.295  0.035 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3104000000 74.86452 -67.64377 18.32 17.78 30.52 77.37 39.45 74.864008 -67.643628 18.00 0223.0070688 20.542 0.207 19.929 0.049 18.882 0.046 17.778 0.050                                                            1530726387 16.038  0.044 16.235  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3104000000 74.93555 -67.67761 18.87 18.50 64.94 78.30 82.94 74.935858 -67.677819 17.55 0223.0071216 19.196 0.109 20.261 0.061 18.885 0.077 18.394 0.067                                                            1530748271 13.940  0.040 13.165  0.036 12.401  0.041 11.442  0.042                                                                                                                 0.95                                    NOCP A Q  11.15 N  1                                
25.3104000000 74.93510 -67.67731 19.33 19.05 83.60 96.30 86.81 74.935858 -67.677819 17.55 0223.0071216 19.196 0.109 20.261 0.061 18.885 0.077 18.394 0.067                                                            1530748271 13.940  0.040 13.165  0.036 12.401  0.041 11.442  0.042                                                                                                                 0.95                                    QSOA A Q  11.15 N  1                                
25.3105000000 74.87260 -67.62750 18.48 17.87 36.32 73.80 49.22 74.872608 -67.627642 19.92 0223.0070760 20.711 0.258 20.114 0.053 19.004 0.048 17.863 0.035                                                            1530728856 16.131  0.043 16.228  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3108000000 74.87454 -67.41381 19.74 19.44 96.37 98.41 97.93 74.875306 -67.413950 20.14 0225.0071446  0.000 0.000 20.678 0.078 20.120 0.067 19.320 0.081                                                            1530729418 15.092  0.030 14.480  0.039 13.740  0.072 12.854  0.036                                                                                                                 0.45                                    QSOA A Q   4.79 N  1                                
25.3110000000 74.92894 -67.23043 14.66 14.35 12.37 67.83 18.23 74.929183 -67.230597 99.99 0227.0069649 16.000 0.040 15.549 0.025 17.552 0.122  0.000 0.000 04594296-6713495 14.184  0.035 13.859  0.044 13.801  0.062 1530746355 13.802  0.028 13.749  0.032 13.717  0.045 13.862  0.069                                                                                                                                                         OUTC N N  -1.00 N                                   
25.3111000000 74.89420 -67.20636 19.76 19.53 83.11 83.64 99.37 74.894517 -67.206694 16.91 0227.0069420 19.625 0.129 20.377 0.082 20.182 0.089 19.579 0.103                                                            1530735550 16.755  0.067 15.720  0.065 99.999 99.999 13.613  0.077                                                                                                                 1.75                                    QSO  A Q   2.12 N  1                                
25.3225000000 75.06680 -67.62788 18.15 17.56 14.63 22.66 64.55 75.067158 -67.627683 18.26 0223.0072413 20.165 0.159 19.706 0.049 18.687 0.042 17.582 0.044 05001596-6737398 16.503  0.157 16.210  0.261 15.219 99.999 1530789897 15.942  0.034 15.888  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3226000000 75.03912 -67.58516 17.73 17.54 55.22 82.66 66.80 75.038958 -67.584844 16.88 0224.0074155 17.717 0.062 18.411 0.034 18.142 0.050 17.797 0.046                                                            1530781125 13.689  0.043 12.819  0.025 12.002  0.037 10.992  0.033                                                                                                                 0.10                                    QSOA A Q   1.51 N  1                                
25.3230000000 74.98658 -67.33588 17.17 16.85 11.36 22.00 51.63 74.986706 -67.335850 17.03 0226.0073643 18.097 0.058 18.205 0.030 17.624 0.023 16.943 0.038 04595681-6720093 16.239  0.128 15.573  0.159 15.559 99.999 1530764493 15.526  0.050 15.485  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3230000000 74.97604 -67.31725 19.93 19.76 71.49 95.45 74.90 74.974108 -67.317219 18.72 0226.0073539 20.667 0.308 20.551 0.086 20.739 0.105 19.510 0.133                                                            1530761157 15.489  0.043 15.133  0.039 14.563  0.110 13.809  0.095                                                                                                                 1.14                                    QSOA A G   8.05 N  1                                
25.3232000000 74.99172 -67.19464 18.10 17.58 22.02 33.75 65.24 74.990967 -67.194769 18.04 0228.0070447  0.000 0.000 19.384 0.086 18.593 0.061 17.506 0.084 04595794-6711410 16.468  0.166 15.917  0.208 15.037 99.999 1530766092 15.812  0.044 15.833  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3233000000 74.99512 -67.11190 18.54 18.01 17.98 25.00 71.91 74.995144 -67.111953 18.53 0228.0070483  0.000 0.000 20.095 0.119 18.962 0.033 17.959 0.049                                                            1530767167 16.341  0.050 16.355  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3233000000 75.03564 -67.10313 18.67 18.10 30.83 41.89 73.60 75.036022 -67.103303 18.46 0228.0070786  0.000 0.000 20.050 0.052 18.970 0.029 17.876 0.055                                                            1530780046 16.290  0.034 16.272  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3345000000 75.17903 -67.71430 18.17 17.64 13.03 29.43 44.29 75.179044 -67.714358 18.47 0222.0070932 19.533 0.111 19.804 0.076 18.638 0.048 17.718 0.052                                                            1530825691 16.205  0.040 16.235  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3345000000 75.19750 -67.71719 19.36 19.00 75.45 79.60 94.79 75.196961 -67.717592 18.95 0222.0071070 19.984 0.160 19.841 0.051 18.837 0.050 16.729 0.094 05004726-6743026 15.408  0.057 14.837  0.070 14.444  0.087 1530831680 14.270  0.034 14.196  0.041 14.114  0.061 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
25.3351000000 75.22226 -67.29791 18.21 17.59 66.82 79.92 83.61 75.222744 -67.298000 99.99 0227.0071450  0.000 0.000 19.888 0.044 18.694 0.057 17.528 0.097                                                            1530839947 15.459  0.044 15.543  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3351000000 75.17357 -67.35158 19.61 18.99 27.69 84.01 32.96 75.172725 -67.350939 18.74 0226.0075182 20.837 0.368 21.135 0.112 20.169 0.082 18.987 0.072                                                            1530823998 17.192  0.064 17.120  0.135 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3356000000 75.32821 -67.02617 19.60 19.32 95.17 98.94 96.19  0.000000   0.000000 99.00 None         19.638 0.144 20.253 0.063 20.004 0.054 19.382 0.071                                                            1530875151 15.979  0.058 15.054  0.046 14.326  0.064 13.218  0.053                                                                                                                 0.66                                    NOCP A Q   0.97 N  1                                
25.3471000000 75.50795 -67.41335 18.49 17.93 37.79 52.08 72.57  0.000000   0.000000 99.00 None          0.000 0.000 20.020 0.054 18.833 0.043 17.834 0.047                                                            1530935998 16.311  0.084 16.445  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3471000000 75.43816 -67.42314 19.09 18.66 90.28 96.92 93.15 75.438136 -67.423128 19.80 0225.0075835 19.290 0.111 20.472 0.083 19.677 0.062 18.986 0.074                                                            1530912051 15.862  0.028 14.911  0.037 13.842  0.059 12.759  0.047                                                                                                                 1.63                                    QSOA A Q   7.37 N  1                                
25.3589000000 75.67012 -67.61267 19.76 19.12 23.33 25.74 90.64  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
25.3589000000 75.68504 -67.59193 20.03 19.49 96.75 97.66 99.07 75.685483 -67.592192 19.83 0224.0079505                                                                                                                1530998225 15.194  0.036 14.607  0.052 14.011  0.066 13.238  0.056                                                                                                                                                         QSOA N N  -1.00 N  1                                
25.3590000000 75.61542 -67.50012 17.70 17.10 10.56 22.81 46.31 75.615811 -67.500122 17.91 0224.0078948 19.958 0.180 19.459 0.062 18.222 0.034 17.407 0.062 05022767-6730002 16.445  0.137 15.647  0.150 15.392  0.174 1530973597 15.424  0.037 15.457  0.041 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3592000000 75.60074 -67.40986 18.06 17.50 31.85 46.75 68.12 75.600517 -67.409608 17.56 0225.0077111 19.732 0.129 19.606 0.051 18.587 0.044 17.602 0.043                                                            1530968579 16.079  0.041 15.990  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3596000000 75.63573 -67.14600 19.61 19.10 89.46 98.26 91.04  0.000000   0.000000 99.00 None          0.000 0.000 20.504 0.073 19.875 0.181 19.210 0.065                                                            1530980756 15.295  0.050 14.237  0.047 13.254  0.042 12.154  0.046                                                                                                                 2.24                                    QSOA A Q   6.16 N  1                                
25.3710000000 75.73028 -67.58871 18.88 18.25 47.01 89.69 52.41 75.729900 -67.588683 19.19 0224.0079852 20.291 0.237 19.958 0.065 19.095 0.072 18.113 0.052                                                            1531014288 16.553  0.049 16.398  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3712000000 75.84520 -67.48576 19.43 19.05 96.25 97.17 99.05  0.000000   0.000000 99.00 None         19.379 0.082 19.893 0.061 19.655 0.062 18.916 0.074                                                            1531055481 16.008  0.042 15.067  0.054 14.148  0.065 12.911  0.065                                                                                                                 1.95                                    QSOA A Q   1.95 N  1                                
25.3713000000 75.80537 -67.41084 19.04 18.50 10.50 12.95 81.05 75.803750 -67.410769 18.19 0225.0078719  0.000 0.000 20.533 0.099 19.503 0.106 18.529 0.054                                                            1531041280 17.045  0.059 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3830000000 76.00433 -67.63756 15.81 15.36 31.43 51.27 61.31 76.004142 -67.637556 15.93 0223.0080029 17.081 0.032 17.075 0.030 16.350 0.023 15.486 0.041 05040100-6738152 14.935  0.043 14.441  0.059 14.427  0.089 1531113631 14.350  0.028 14.334  0.053 14.311  0.047 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3833000000 76.00806 -67.44528 17.98 17.44 41.43 62.45 66.34 76.008022 -67.445322 18.21 0225.0080301 19.552 0.103 19.153 0.096 18.170 0.054 17.296 0.046                                                            1531115132 15.879  0.036 15.902  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3840000000 75.96474 -67.02022 19.31 18.91 69.95 75.14 93.09  0.000000   0.000000 99.00 None         19.112 0.128 20.512 0.074 19.689 0.047 19.046 0.160                                                            1531099214 15.632  0.036 14.780  0.058 13.833  0.049 12.570  0.048                                                                                                                 1.51                                    QSOA A Q   9.85 N  1                                
25.3951000000 76.21327 -67.65740 18.84 18.31 43.45 50.00 86.89 76.212744 -67.657567 18.74 0223.0081394 20.601 0.301 20.330 0.086 19.302 0.070 18.373 0.052                                                            1531191841 16.964  0.059 16.834  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3953000000 76.24367 -67.53448 18.14 17.74 31.20 34.74 89.81 76.243856 -67.534831 99.99 0224.0083767 19.119 0.127 18.653 0.051 18.644 0.070 17.617 0.100                                                            1531203149 14.977  0.152 14.350  0.119 12.050  0.132 99.999 99.999                                                                                                                 2.24                                    NOCP A Q  18.43 N                                   
25.3954000000 76.19869 -67.47950 19.60 19.41 84.76 99.19 85.45  0.000000   0.000000 99.00 None                                                                                                                        1531186412 15.741  0.036 14.939  0.040 14.123  0.075 13.167  0.058                                                                                                                                                         QSOA N N  -1.00 N  1                                
25.3954000000 76.21252 -67.46750 18.33 17.71 25.16 35.68 70.51 76.212039 -67.467556 18.00 0225.0081632 20.252 0.184 19.823 0.049 18.704 0.052 17.621 0.047                                                            1531191521 16.038  0.056 16.038  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.3960000000 76.10046 -67.05983 15.52 14.92 11.48 25.21 45.53 76.099561 -67.059661 14.84 0229.0067949 17.634 0.073 17.051 0.036 16.023 0.038 14.839 0.023 05042413-6703352 14.126  0.040 13.644  0.043 13.537  0.054 1531149389 13.423  0.031 13.440  0.032 13.343  0.041 13.221  0.069                                                                                                                                                         OUTC B N  -1.00 N                                   
25.3960000000 76.24280 -67.04715 19.71 19.06 37.40 51.09 73.20  0.000000   0.000000 99.00 None          0.000 0.000 20.963 0.127 20.014 0.073 19.108 0.207                                                            1531202745 16.770  0.076 16.673  0.099 99.999 99.999 99.999 99.999                                                                                                                 0.32                                    NOCP A G   0.06 N  1                                
25.3961000000 76.11082 -67.01340 18.75 18.14 12.94 31.12 41.58  0.000000   0.000000 99.00 None         20.079 0.212 20.502 0.093 19.174 0.039 18.146 0.036                                                            1531153212 16.537  0.038 16.599  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.4072000000 76.31377 -67.62791 17.06 16.59 38.07 57.04 66.75 76.313747 -67.627981 17.41 0223.0082033 18.273 0.061 18.301 0.033 17.555 0.031 16.787 0.045 05051535-6737402 16.242  0.110 15.460  0.134 15.410 99.999 1531229742 15.489  0.044 15.604  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.4075000000 76.34159 -67.45007 18.18 17.65 72.16 83.05 86.89 76.341511 -67.450200 18.07 0225.0082486 19.648 0.137 19.575 0.088 18.590 0.073 17.754 0.051                                                            1531240639 16.121  0.039 16.297  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.4193000000 76.45210 -67.69229 14.44 14.03 71.31 77.18 92.40 76.452031 -67.692333 15.17 0223.0082910 15.012 0.021 15.348 0.028 15.028 0.021 14.187 0.038 05054851-6741322 13.304  0.024 12.549  0.026 12.300  0.026 1531282851 12.114  0.022 12.099  0.022 11.938  0.031 11.847  0.033                                                                                                                                                         OUTC B N  -1.00 N  1                                
25.4195000000 76.60371 -67.51593 16.50 15.86 23.30 51.03 45.66 76.604133 -67.515719 16.18 0224.0086277 18.879 0.089 18.390 0.031 17.208 0.031 16.028 0.043 05062489-6730574 14.697  0.035 14.593  0.069 14.372  0.082 1531341327 14.139  0.034 14.028  0.042 14.042  0.051 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.4196000000 76.50574 -67.46886 14.90 14.41 19.65 26.19 75.01 76.505550 -67.468936 15.21 0225.0083525 16.112 0.029 16.207 0.029 15.490 0.027 14.594 0.040 05060139-6728079 13.931  0.024 13.495  0.026 13.435  0.034 1531303401 13.296  0.026 13.254  0.027 13.309  0.055 13.170  0.055                                                                                                                                                         OUTC B N  -1.00 N                                   
25.4197000000 76.62180 -67.40518 18.92 18.43 14.82 60.43 24.53 76.621708 -67.405183 17.90 0225.0084299 19.586 0.112 19.359 0.043 19.101 0.125 18.179 0.101                                                            1531348366 16.288  0.056 16.330  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.4197000000 76.56276 -67.38807 19.61 19.17 87.65 98.26 89.20 76.563078 -67.387975 20.81 0226.0083252  0.000 0.000 20.239 0.090 20.242 0.089 18.960 0.070                                                            1531325290 15.696  0.044 14.723  0.037 13.764  0.062 12.651  0.048                                                                                                                 1.75                                    QSOA A Q   4.40 N  1                                
25.4199000000 76.48657 -67.28403 18.47 17.84 60.09 87.84 68.41 76.487128 -67.283872 99.99 0227.0075401 20.832 0.271 19.914 0.064 19.042 0.036 17.729 0.036                                                            1531296182 16.111  0.057 16.147  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.4202000000 76.60329 -67.05972 18.34 17.71 72.15 94.65 76.23 76.603219 -67.059733 18.41 0229.0069446 21.066 0.375 20.248 0.071 18.756 0.035 17.569 0.066                                                            1531341183 15.951  0.037 16.062  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
25.4316000000 76.67342 -67.55486 18.39 17.62 29.25 33.41 87.55 76.673536 -67.555039 15.66 0224.0086790 19.206 0.104 18.699 0.055 16.739 0.103 14.516 0.040 05064151-6733191 13.088  0.021 12.529  0.028 12.209  0.027 1531368228 11.865  0.024 11.824  0.023 11.752  0.028 11.767  0.034                                                                                                                                                         NOCP N N  -1.00 N                                   
25.4316000000 76.69560 -67.55945 19.23 18.68 82.86 87.24 94.98 76.695297 -67.559150 18.41 0224.0086954                                                                                                                1531377035 16.981  0.050 17.107  0.072 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
25.4316000000 76.67207 -67.55516 17.43 16.67 63.53 79.27 80.14 76.672328 -67.555475 16.13 0224.0086776                                                     05064151-6733191 13.088  0.021 12.529  0.028 12.209  0.027                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
25.4319000000 76.64620 -67.34084 19.22 18.96 10.11 36.39 27.77 76.646017 -67.341200 18.02 0226.0083696 20.573 0.236 20.156 0.079 19.587 0.116 19.386 0.064                                                                                                                                                                                                                                               2.72                                    NOCP N N  -1.00 N                                   
26.7999000000 82.46219 -72.06284 15.04 14.63 10.75 39.70 27.07 82.462117 -72.062739 14.85 0179.0138467 17.388 0.032 16.060 0.057 18.833 0.343 14.711 0.039 05295098-7203460 14.191  0.034 13.801  0.043 13.691  0.054 1533866153 13.589  0.033 13.607  0.029 13.622  0.042 13.572  0.054                                                                                                                                                         NOCP N N  -1.00 N                                   
26.7999000000 82.40898 -72.05362 17.88 17.33 62.17 90.60 68.62 82.408972 -72.053575 18.13 0179.0138003 19.735 0.174 19.356 0.046 18.432 0.134 17.349 0.039 05293815-7203128 16.653  0.157 16.072  0.258 15.488  0.210 1533843368 15.733  0.040 15.759  0.040 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8005000000 82.40590 -71.64646 19.11 18.57 77.17 80.40 95.98 82.405533 -71.647094 17.52 0183.0104219 21.264 0.494 20.617 0.114 19.625 0.071 18.645 0.107 05293761-7138450 13.954  0.036 13.415  0.045 13.163  0.044                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
26.8006000000 82.48616 -71.59927 15.27 14.90 11.28 32.75 34.45 82.485842 -71.599281 15.54 0184.0094476 16.350 0.033 16.330 0.031 15.756 0.023 14.998 0.029 05295668-7135574 14.502  0.039 14.185  0.063 14.140  0.082 1533876399 14.010  0.031 13.996  0.045 13.952  0.057 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8006000000 82.38752 -71.59447 18.82 18.25 26.78 87.48 30.61 82.387817 -71.594442 20.07 0184.0093904  0.000 0.000 20.188 0.059 19.174 0.081 18.181 0.044                                                            1533834022 16.625  0.047 16.555  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8007000000 82.54724 -71.52066 15.86 15.17 24.23 61.21 39.59 82.547547 -71.520581 15.07 0184.0094848 18.612 0.074 17.516 0.037 16.293 0.044 14.837 0.041 05301131-7131149 13.991  0.036 13.365  0.036 13.195  0.040 1533902120 13.118  0.037 13.144  0.030 13.091  0.050 13.077  0.063                                                                                                                                                         OUTC B N  -1.00 N                                   
26.8124000000 82.63221 -71.76195 15.22 14.83 24.57 33.44 73.47 82.633003 -71.761886 14.43 0182.0114619 16.350 0.032 16.302 0.030 15.654 0.027 14.911 0.031                                                            1533938569 13.854  0.089 13.947  0.045 13.839  0.075 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8125000000 82.66651 -71.72162 18.69 18.15 83.74 92.23 90.79 82.667011 -71.721564 18.85 0182.0114826  0.000 0.000 20.129 0.070 19.031 0.063 17.980 0.052                                                            1533953246 16.445  0.041 16.422  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8240000000 82.81549 -72.12652 18.50 17.89 32.76 58.37 56.12 82.814519 -72.126447 18.40 0178.0143460 20.861 0.232 20.149 0.067 19.097 0.049 17.904 0.063                                                            1534016831 16.264  0.043 16.291  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8240000000 82.83347 -72.13500 17.88 17.37 59.60 65.87 90.48 82.832886 -72.135042 17.62 0178.0143590  0.000 0.000 19.578 0.128 18.226 0.029 17.166 0.046 05311989-7208063 16.389  0.140 15.780 99.999 16.549 99.999 1534024537 15.632  0.062 15.728  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8244000000 82.83468 -71.89051 18.51 18.07 10.55 38.76 27.23  0.000000   0.000000 99.00 None         19.005 0.097 19.564 0.045 19.080 0.045 18.252 0.048                                                            1534025199 15.043  0.033 13.947  0.030 13.066  0.035 11.924  0.034                                                                                                                 1.82                                    QSOA A Q   2.58 N  1                                
26.8245000000 82.77757 -71.80365 14.08 13.56 35.50 62.30 56.98 82.777639 -71.803575 12.87 0181.0131786 14.806 0.030 14.871 0.030 14.313 0.200 13.230 0.142 05310660-7148123 12.949  0.027 12.597  0.035 12.447  0.034                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
26.8245000000 82.77728 -71.80315 15.52 15.22 23.29 45.23 51.49 82.777639 -71.803575 12.87 0181.0131786  0.000 0.000 18.258 0.155 16.831 0.108  0.000 0.000 05310660-7148123 12.949  0.027 12.597  0.035 12.447  0.034                                                                                                                                                                                    0.12                                    NOCP N N  -1.00 N                                   
26.8245000000 82.76441 -71.77650 18.18 17.55 49.82 60.64 82.16 82.764050 -71.776325 17.60 0182.0115463  0.000 0.000 20.006 0.075 18.719 0.043 17.513 0.050                                                            1533994963 15.756  0.080 15.836  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8249000000 82.88164 -71.49636 18.66 18.28 89.51 99.43 90.02 82.882442 -71.496211 18.89 0185.0091265 19.055 0.101 19.912 0.067 19.571 0.060 18.122 0.044                                                            1534045147 14.900  0.034 14.126  0.043 13.287  0.049 12.267  0.045                                                                                                                 1.34                                    QSOA A Q   6.47 N  1                                
26.8364000000 82.97267 -71.95115 18.95 18.39 21.78 27.00 80.66  0.000000   0.000000 99.00 None          0.000 0.000 20.538 0.066 19.512 0.076 18.417 0.054                                                            1534083582 16.896  0.060 16.752  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8366000000 83.03310 -71.81350 19.78 19.48 99.47 99.48 99.99  0.000000   0.000000 99.00 None          0.000 0.000 20.583 0.089 20.109 0.067 19.384 0.079                                                            1534108950 16.293  0.040 15.429  0.038 14.306  0.084 13.255  0.067                                                                                                                 2.02                                    QSOA A Q   1.45 N  1                                
26.8366000000 83.01072 -71.81670 17.99 17.50 49.79 84.37 59.01 83.011306 -71.816783 14.93 0181.0133650  0.000 0.000 18.096 0.085 17.602 0.034 16.017 0.057 05320248-7149013 15.263  0.056 14.688  0.074 14.694  0.131 1534099407 14.503  0.038 14.477  0.029 14.641  0.092 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8366000000 83.10647 -71.76175 18.72 18.67 26.30 36.52 72.01 83.106794 -71.761617 19.46 0182.0117678 18.832 0.068 18.651 0.059 19.199 0.134 18.261 0.061                                                            1534139840 17.588  0.072 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8367000000 82.95992 -71.69983 19.49 18.81 58.99 63.70 92.60 82.959186 -71.699819 20.37 0183.0107437  0.000 0.000 20.770 0.128 19.733 0.077 18.671 0.069                                                            1534077903 16.732  0.054 16.767  0.083 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8369000000 82.97770 -71.61552 18.95 18.37 35.44 64.16 55.23  0.000000   0.000000 99.00 None          0.000 0.000 20.677 0.314 19.558 0.105 18.331 0.050                                                            1534085752 16.844  0.054 16.795  0.113 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8369000000 83.01854 -71.56742 18.83 18.46 12.60 28.18 44.71 83.020244 -71.567439 14.86 0184.0097774  0.000 0.000 19.673 0.061 19.114 0.069 18.621 0.059                                                                                                                                                                                                                                               0.10                                    NOCP N N  -1.00 N                                   
26.8481000000 83.15964 -72.20500 18.85 18.25 73.26 95.30 76.87 83.158836 -72.205656 17.96 0177.0142653 20.537 0.228 20.309 0.059 19.276 0.174 18.109 0.049                                                            1534161758 16.475  0.049 16.404  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8481000000 83.18683 -72.17319 16.74 16.11 10.89 39.98 27.24 83.187028 -72.172878 15.07 0178.0146038  0.000 0.000 18.227 0.054 17.197 0.028 16.067 0.092 05324493-7210230 14.698  0.050 14.251  0.073 14.190  0.086                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
26.8481000000 83.14294 -72.18640 17.04 16.44 15.89 29.85 53.24 83.143853 -72.186261 16.46 0178.0145755 19.408 0.091 18.599 0.039 17.537 0.026 16.423 0.040 05323433-7211111 15.677  0.075 15.276  0.127 14.963  0.148 1534154753 14.838  0.031 14.900  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8485000000 83.13394 -71.90189 14.77 14.19 62.40 81.31 76.74 83.133669 -71.902011 13.04 0180.0149414 16.760 0.034 15.795 0.177 14.643 0.066 13.490 0.061 05323219-7154064 12.760  0.025 12.237  0.029 12.090  0.029 1534151087 12.013  0.032 12.058  0.025 12.026  0.029 12.060  0.056                                                                                                                                                         OUTC B N  -1.00 N                                   
26.8485000000 83.13424 -71.90179 15.05 14.39 42.62 66.01 64.56 83.133669 -71.902011 13.04 0180.0149414 16.760 0.034 15.795 0.177 14.643 0.066 13.490 0.061 05323219-7154064 12.760  0.025 12.237  0.029 12.090  0.029 1534151087 12.013  0.032 12.058  0.025 12.026  0.029 12.060  0.056                                                                                                                                                         OUTC B N  -1.00 N                                   
26.8487000000 83.23273 -71.82363 19.04 18.63 77.99 85.85 90.84 83.232333 -71.823431 18.60 0181.0135300 19.373 0.122 19.997 0.083 19.246 0.113 18.725 0.076                                                            1534191792 15.788  0.048 14.986  0.061 14.042  0.072 12.863  0.054                                                                                                                 1.88                                    QSOA A Q   1.85 N  1                                
26.8487000000 83.26497 -71.79925 19.27 18.90 94.03 95.54 98.42 83.264908 -71.799219 19.25 0182.0118657  0.000 0.000 20.105 0.070 19.592 0.060 19.062 0.061                                                            1534205062 16.028  0.038 15.147  0.042 14.049  0.077 12.723  0.054                                                                                                                 2.24                                    QSOA A Q   6.02 N  1                                
26.8488000000 83.23759 -71.73779 19.38 19.08 98.38 99.26 99.11  0.000000   0.000000 99.00 None          0.000 0.000 20.244 0.070 19.958 0.072 19.309 0.073                                                            1534193871 16.038  0.036 15.093  0.043 14.073  0.058 12.907  0.057                                                                                                                 2.09                                    QSOA A Q   3.18 N  1                                
26.8489000000 83.17041 -71.65512 16.21 15.54 10.37 41.31 25.10 83.170661 -71.655103 15.96 0183.0108611 18.717 0.089 17.718 0.033 16.682 0.051 15.365 0.031 05324087-7139184 14.455  0.029 13.678  0.022 13.634  0.038 1534166112 13.479  0.028 13.541  0.028 13.440  0.044 13.350  0.069                                                                                                                                                         OUTC B N  -1.00 N                                   
26.8490000000 83.25634 -71.62029 18.30 17.76 71.72 86.14 83.26 83.256611 -71.620306 18.25 0183.0109100  0.000 0.000 19.471 0.045 18.668 0.047 17.710 0.050                                                            1534201449 16.186  0.043 16.169  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8491000000 83.30898 -71.51277 14.45 13.89 13.47 23.85 56.48 83.308089 -71.512856 14.10 0184.0099548 18.799 0.268 16.745 0.358 15.023 0.320 12.034 0.223 05331401-7130461 10.719  0.022  9.806  0.021  9.510  0.021 1534222789  9.348  0.030  9.530  0.016  9.378  0.023  9.311  0.020                                                                                                                                                         NOCP N N  -1.00 N                                   
26.8604000000 83.39220 -72.05842 14.11 13.80 61.27 65.87 93.01 83.392486 -72.058108 13.21 0179.0145813 14.445 0.030 14.359 0.028 13.728 0.057 12.994 0.066 05333418-7203294 12.555  0.025 12.225  0.026 12.246  0.028 1534257328 12.178  0.040 12.163  0.024 12.141  0.038 12.158  0.050                                                                                                                                                         OUTC B N  -1.00 N                                   
26.8606000000 83.41246 -71.91538 19.45 18.76 40.46 90.13 44.89 83.413272 -71.915522 19.04 0180.0151367  0.000 0.000 21.083 0.120 19.891 0.063 18.708 0.059                                                            1534265576 16.876  0.069 17.099  0.111 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8606000000 83.45640 -71.95507 17.56 16.94 22.98 84.77 27.11 83.456333 -71.955122 17.75 0180.0151716 20.604 0.351 19.270 0.065 18.004 0.036 16.944 0.078 05334952-7157180 16.249  0.131 15.611  0.147 15.303  0.184 1534283509 15.260  0.040 15.196  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8610000000 83.34244 -71.64659 16.15 15.39 10.85 22.79 47.59 83.342961 -71.646578 15.43 0183.0109563 19.229 0.090 17.845 0.042 16.576 0.035 15.189 0.036 05332222-7138478 14.118  0.032 13.379  0.042 13.206  0.043 1534236845 13.111  0.025 13.209  0.024 13.164  0.034 13.157  0.055                                                                                                                                                         OUTC B N  -1.00 N                                   
26.8611000000 83.34573 -71.62153 15.04 14.38 27.93 37.81 73.88 83.344692 -71.621475 13.79 0183.0109574 16.344 0.032 15.171 0.108 14.267 0.036 13.073 0.078 05332284-7137174 12.391  0.023 11.890  0.022 11.779  0.024 1534237976 11.734  0.025 11.761  0.021 11.701  0.027 11.700  0.034                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8725000000 83.59947 -72.03885 18.80 18.45 42.29 75.61 55.93 83.599317 -72.038753 17.74 0179.0147512 18.898 0.084 19.506 0.043 19.204 0.107 18.500 0.049                                                            1534341425 15.632  0.033 14.732  0.050 13.551  0.055 12.350  0.049                                                                                                                 1.95                                    QSOA A Q   6.32 N  1                                
26.8731000000 83.61186 -71.64398 18.95 18.56 24.63 31.01 79.41 83.610739 -71.644531 17.25 0183.0111103  0.000 0.000 19.628 0.087 19.430 0.054 20.344 0.258                                                            1534346285 17.045  0.069 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 2.24                                    NOCP A Q  56.34 N                                   
26.8853000000 83.80534 -71.58824 18.84 18.23 11.11 13.08 84.96 83.807372 -71.588339 17.60 0184.0102878                                                                                                                1534420833 16.608  0.051 16.664  0.050 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
26.8965000000 83.90937 -72.17628 17.78 17.15 17.78 48.38 36.76 83.910050 -72.176172 17.57 0178.0151271 20.036 0.132 19.386 0.038 18.287 0.032 17.167 0.039 05353818-7210350 16.534  0.156 15.772  0.180 15.551  0.256 1534460207 15.508  0.043 15.626  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8967000000 83.97869 -72.06692 18.53 18.09 31.82 33.01 96.38 83.977947 -72.066972 16.81 0179.0150581 19.066 0.153 19.886 0.116 18.422 0.083 18.488 0.184                                                            1534486170 14.255  0.083 13.822  0.044 13.226  0.045 11.676  0.058                                                                                                                 0.29                                    NOCP A G  14.82 N                                   
26.8970000000 83.98256 -71.86894 17.88 17.30 76.03 93.30 81.49 83.982347 -71.868978 16.87 0181.0141196 19.722 0.153 19.224 0.049 18.322 0.027 17.340 0.037 05355595-7152091 16.497  0.178 15.783  0.197 15.354  0.223 1534487856 15.764  0.028 15.767  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8971000000 84.00517 -71.79631 19.22 18.70 94.06 95.84 98.14 84.005486 -71.796600 17.15 0182.0123172  0.000 0.000 20.892 0.102 20.082 0.122  0.000 0.000 05360135-7147478 15.213  0.054 14.819  0.076 14.446  0.099 1534496532 14.230  0.037 14.207  0.045 14.166  0.069 14.152  0.107                                                                                                                 0.66                                    NOCP N N  -1.00 N                                   
26.8971000000 84.03546 -71.79179 19.76 19.36 98.31 99.46 98.84 84.036964 -71.791994 18.91 0182.0123367  0.000 0.000 20.459 0.086 20.045 0.078 19.247 0.064                                                            1534507707 15.748  0.048 14.732  0.056 13.996  0.067 12.828  0.050                                                                                                                 1.40                                    QSOA A Q   1.73 N  1                                
26.8972000000 83.99970 -71.74967 18.24 17.62 33.58 65.73 51.09 83.999733 -71.749567 17.58 0182.0123143  0.000 0.000 19.619 0.047 18.555 0.061 17.434 0.035 05355995-7144589 16.526  0.159 15.823  0.206 15.359  0.217 1534494399 15.710  0.046 15.843  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8973000000 84.02423 -71.65718 19.71 19.08 10.91 96.10 11.35 84.024581 -71.657367 20.30 0183.0113670  0.000 0.000 21.469 0.153 20.438 0.111 19.322 0.139                                                            1534503426 17.359  0.075 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8974000000 83.97689 -71.59610 19.45 19.00 88.39 97.50 90.66 83.977044 -71.595697 19.82 0184.0104179 19.674 0.142 20.179 0.082 19.829 0.059 19.098 0.079                                                            1534485613 15.812  0.045 14.846  0.051 13.916  0.051 13.040  0.059                                                                                                                 1.40                                    QSOB A Q   1.29 N  1                                
26.8975000000 84.04068 -71.55620 17.82 17.24 81.49 95.01 85.77 84.040103 -71.556289 99.99 0184.0104650  0.000 0.000 19.284 0.057 18.356 0.045 17.295 0.041 05360965-7133219 16.312  0.148 15.776  0.220 15.380 99.999 1534509586 15.453  0.041 15.466  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8975000000 83.88989 -71.53325 18.03 17.46 25.61 30.30 84.53 83.889683 -71.533178 18.14 0184.0103518 19.504 0.127 19.817 0.071 18.653 0.034 17.492 0.058                                                            1534452729 15.741  0.042 15.740  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.8975000000 84.03246 -71.50071 19.15 18.72 14.13 98.54 14.34 84.030853 -71.500056 16.05 0184.0104572  0.000 0.000 19.431 0.051 20.083 0.073 19.271 0.091 05360743-7130001 14.419  0.039 13.613  0.038 13.344  0.043                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
26.9089000000 84.21387 -71.98603 16.05 15.65 20.45 26.25 77.92 84.214300 -71.986050 16.07 0180.0157308 16.934 0.145 17.117 0.045 16.530 0.027 15.816 0.038 05365136-7159095 15.444  0.061 14.883  0.083 15.074  0.176 1534574292 14.921  0.044 14.911  0.046 14.786  0.107 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.9089000000 84.12994 -72.00371 19.25 18.67 13.96 15.20 91.84 84.128917 -72.003689 17.55 0179.0151775 20.088 0.163 19.850 0.062 19.823 0.079 19.704 0.101                                                            1534543084 17.119  0.078 17.011  0.105 99.999 99.999 99.999 99.999                                                                                                                 2.24                                    NOCP A Q  41.37 N                                   
26.9089000000 84.18066 -72.02297 18.95 18.76 63.43 71.68 88.49 84.181428 -72.022383 18.64 0179.0152159 19.157 0.090 19.489 0.049 19.315 0.053 19.114 0.068                                                                                                                                                                                                                                               0.48                                    NOCP N N  -1.00 N                                   
26.9095000000 84.16701 -71.60888 19.57 19.13 79.02 99.69 79.27  0.000000   0.000000 99.00 None          0.000 0.000 20.786 0.083 20.661 0.103 20.312 0.160                                                                                                                                                                                                                                               0.41                                    NOCP N N  -1.00 N                                   
26.9208000000 84.38862 -72.13691 18.28 17.63 53.61 76.45 70.12 84.388619 -72.137006 18.05 0178.0154599  0.000 0.000 20.014 0.050 18.963 0.031 17.762 0.041                                                            1534637971 15.879  0.036 15.892  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.9210000000 84.42154 -71.99613 18.85 18.42 14.34 16.21 88.49 84.420589 -71.995850 19.05 0180.0158832 19.132 0.076 19.705 0.058 19.350 0.048 18.747 0.095                                                            1534649769 15.003  0.037 14.028  0.038 13.245  0.045 12.083  0.041                                                                                                                 0.10                                    QSOA A Q   2.70 N  1                                
26.9214000000 84.31135 -71.74872 18.46 17.91 18.04 44.64 40.41 84.311350 -71.748108 17.45 0182.0124972 20.491 0.248 19.853 0.080 18.967 0.083 17.933 0.056                                                            1534610088 16.356  0.049 16.413  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.9216000000 84.34706 -71.58489 18.30 17.81 69.59 79.38 87.67 84.346081 -71.584775 19.12 0184.0106918                                                                                                                1534622825 16.111  0.031 16.028  0.065 99.999 99.999 99.999 99.999                                                                                                                 0.10                                    NOCP N N  -1.00 N                                   
26.9329000000 84.54523 -72.10507 14.94 14.44 19.28 53.28 36.19 84.545197 -72.105158 15.08 0178.0155619 16.286 0.038 16.181 0.034 15.401 0.062 14.715 0.036 05381081-7206183 13.887  0.033 13.478  0.037 13.269  0.047                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
26.9333000000 84.53828 -71.86433 18.33 17.82 27.08 30.36 89.19 84.537889 -71.864719 16.41 0181.0145531 17.020 0.035 17.155 0.045 17.209 0.063 17.326 0.118                                                            1534691032 16.018  0.060 16.249  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.9334000000 84.55280 -71.77028 14.99 14.33 10.50 23.16 45.33 84.552731 -71.770731 99.99 0182.0126558 17.693 0.040 16.693 0.033 15.467 0.027 14.293 0.124 05381274-7146130 13.401  0.040 12.831  0.043 12.734  0.050 1534696321 12.746  0.100 12.787  0.056 12.752  0.059 12.833  0.086                                                                                                                                                         OUTC B N  -1.00 N                                   
26.9337000000 84.58903 -71.58973 17.11 16.52 17.36 24.89 69.73 84.588767 -71.589592 16.00 0184.0108790 18.849 0.073 18.171 0.038 17.067 0.036 14.991 0.044 05382127-7135225 13.791  0.035 13.271  0.049 13.159  0.057 1534708785 12.736  0.029 12.675  0.028 12.666  0.041 12.665  0.052                                                                                                                                                         NOCP N N  -1.00 N                                   
26.9338000000 84.57971 -71.53912 18.15 17.34 12.99 82.52 15.74 84.579772 -71.538733 18.60 0184.0108723  0.000 0.000 19.986 0.051 18.695 0.039 17.071 0.037 05381916-7132209 15.854  0.105 15.253  0.140 15.499  0.270 1534705615 14.977  0.032 15.086  0.049 15.078  0.095 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
26.9453000000 84.61460 -71.91666 18.15 17.47 19.55 66.99 29.19 84.613728 -71.916661 16.64 0180.0160203  0.000 0.000 19.763 0.071 18.587 0.033 17.429 0.039                                                            1534717810 15.748  0.042 15.778  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.1005300000 85.64266 -72.24529 18.19 17.66 29.42 34.78 84.60 85.642997 -72.245414 19.03 0177.0155428  0.000 0.000 19.775 0.047 18.804 0.027 17.726 0.049                                                            1535061037 16.127  0.060 16.145  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.1017700000 85.86855 -72.07604 19.50 19.11 89.66 97.40 92.05  0.000000   0.000000 99.00 None          0.000 0.000 20.588 0.067 20.112 0.051 19.389 0.070                                                            1535132736 16.162  0.045 15.133  0.050 14.179  0.073 13.118  0.062                                                                                                                 1.88                                    QSOA A Q   1.73 N  1                                
27.1017800000 85.89227 -71.99559 15.51 14.91 16.61 35.64 46.60 85.892308 -71.995547 14.99 0180.0169261 17.848 0.045 17.111 0.031 16.146 0.023 15.062 0.031 05433412-7159440 14.257  0.039 13.700  0.058 13.548  0.055 1535139896 13.370  0.030 13.402  0.036 13.347  0.051 13.431  0.084                                                                                                                                                         OUTC B N  -1.00 N                                   
27.1018100000 85.87260 -71.78792 20.13 19.55 14.30 96.85 14.76 85.874681 -71.788378 13.90 0182.0136862 19.520 0.150 20.750 0.068 19.867 0.063 18.754 0.072                                                            1535134007 14.710  0.047 13.880  0.049 12.998  0.054 12.093  0.040                                                                                                                 1.09                                    QSOA A Q   7.45 N  1                                
27.1029600000 85.99007 -72.22594 18.19 17.55 70.92 80.68 87.90 85.990222 -72.226047 17.95 0177.0156534 20.373 0.169 19.800 0.046 18.725 0.026 17.567 0.044                                                            1535170048 16.168  0.171 15.946  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.1030400000 86.01656 -71.69139 19.36 18.72 38.27 62.50 61.24 86.016756 -71.691681 18.40 0183.0128450  0.000 0.000 20.132 0.093 19.237 0.046 18.263 0.065                                                                                                                                                                                                                                               0.17                                    NOCP N N  -1.00 N                                   
27.1041700000 86.10934 -72.18464 18.38 17.91 28.61 38.70 73.94 86.108847 -72.184619 18.63 0178.0161459 19.927 0.157 20.054 0.057 18.993 0.055 18.157 0.047                                                            1535206446 15.970  0.081 15.890  0.084 15.389  0.142 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.1042500000 86.12042 -71.64259 20.01 19.58 90.74 95.63 94.89 86.120056 -71.642272 20.84 0183.0129046 20.137 0.198 20.602 0.152 20.135 0.051 19.271 0.071                                                            1535209802 14.852  0.043 14.246  0.041 13.573  0.054 12.812  0.042                                                                                                                 0.29                                    QSOA A Q   9.17 N  1                                
27.1054000000 86.36565 -72.03357 18.66 18.11 19.29 93.49 20.63 86.365731 -72.033753 18.04 0179.0163510  0.000 0.000 20.167 0.171 19.205 0.177  0.000 0.000                                                            1535282277 16.280  0.065 16.305  0.064 99.999 99.999 99.999 99.999                                                                                                                 0.10                                    NOCP N N  -1.00 N                                   
27.1054000000 86.36565 -72.03387 18.67 18.16 18.88 41.99 44.97 86.365731 -72.033753 18.04 0179.0163510 20.067 0.216 20.100 0.166 19.307 0.186 17.556 0.081                                                            1535282277 16.280  0.065 16.305  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.1054000000 86.32070 -72.04956 19.55 19.09 22.06 78.50 28.10  0.000000   0.000000 99.00 None         20.662 0.325 20.957 0.084 20.602 0.082 19.420 0.107                                                            1535269227 16.840  0.063 16.318  0.077 99.999 99.999 99.999 99.999                                                                                                                 0.91                                    NOCP A G   0.37 N  1                                
27.1054700000 86.28442 -71.61961 19.33 18.65 14.26 53.09 26.86 86.283742 -71.619981 17.83 0183.0130005  0.000 0.000 20.478 0.167 19.396 0.053 18.287 0.073                                                            1535258504 16.411  0.059 16.429  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.1078100000 86.81081 -72.14728 19.42 18.97 81.49 88.93 91.63 86.809461 -72.147425 20.99 0178.0163693 19.811 0.117 20.690 0.069 20.226 0.071 19.378 0.077                                                            1535405633 15.321  0.061 14.646  0.081 13.842  0.072 12.942  0.091                                                                                                                 0.15                                    NOCP A Q   2.48 N  1                                
27.1078300000 86.82701 -71.99285 19.63 19.30 68.08 97.13 70.09 86.826022 -71.993486 99.99 0180.0173973 19.635 0.135 20.543 0.072 20.094 0.049 19.566 0.082                                                            1535409992 15.571  0.069 14.659  0.064 14.161  0.087 12.996  0.066                                                                                                                 0.17                                    QSOA A Q   2.09 N  1                                
27.9329000000 84.54524 -72.10512 14.84 14.41 11.21 50.00 22.42 84.545197 -72.105158 15.08 0178.0155619 16.286 0.038 16.181 0.034 15.401 0.062 14.715 0.036 05381081-7206183 13.887  0.033 13.478  0.037 13.269  0.047                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
27.9337000000 84.58879 -71.58972 16.87 16.25 87.33 91.19 95.77 84.588767 -71.589592 16.00 0184.0108790 18.849 0.073 18.171 0.038 17.067 0.036 14.991 0.044 05382127-7135225 13.791  0.035 13.271  0.049 13.159  0.057 1534708785 12.736  0.029 12.675  0.028 12.666  0.041 12.665  0.052                                                                                                                                                         OUTC N N  -1.00 N                                   
27.9458000000 84.73120 -71.59123 17.76 17.12 77.69 94.48 82.23 84.730694 -71.591628 16.70 0184.0109910  0.000 0.000 19.703 0.067 18.611 0.051 17.462 0.308 05385534-7135297 15.861  0.093 15.128  0.123 14.718 99.999 1534757622 15.326  0.041 15.438  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9573000000 84.88292 -71.98872 19.09 18.54 18.69 44.05 42.43 84.882147 -71.989225 19.05 0180.0162237  0.000 0.000 20.664 0.072 19.647 0.056 18.589 0.064                                                            1534808747 17.225  0.060 17.168  0.123 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9573000000 84.96415 -71.97492 19.18 18.64 21.74 77.01 28.23 84.962972 -71.974797 19.02 0180.0162827  0.000 0.000 20.567 0.057 19.508 0.046 18.639 0.059                                                            1534835949 17.066  0.076 17.066  0.123 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9694000000 85.14389 -72.01450 18.49 17.97 80.54 90.18 89.31 85.143717 -72.014256 17.47 0179.0158388  0.000 0.000 20.373 0.082 19.430 0.122 18.406 0.473 05403456-7200513 15.351  0.065 14.934  0.080 14.911  0.141 1534895850 14.385  0.039 14.292  0.037 14.367  0.085 99.999 99.999                                                                                                                 0.55                                    NOCP A G  23.28 N                                   
27.9697000000 85.04096 -71.82463 19.22 18.84 59.26 71.16 83.28  0.000000   0.000000 99.00 None         19.642 0.125 20.038 0.054 19.744 0.050 19.087 0.068                                                            1534861634 15.442  0.047 14.347  0.050 13.331  0.052 12.348  0.039                                                                                                                 1.57                                    QSOB A Q   7.39 N  1                                
27.9812000000 85.28912 -72.18724 17.48 16.93 79.08 96.04 82.34 85.288956 -72.187381 17.15 0178.0158535 19.811 0.120 19.124 0.042 18.223 0.027 17.113 0.038 05410934-7211141 16.248  0.116 15.373  0.119 15.671  0.294 1534943814 15.326  0.039 15.343  0.040 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9814000000 85.21596 -72.06091 15.79 15.31 11.00 41.10 26.77 85.217778 -72.060997 13.92 0179.0158794 17.916 0.048 17.257 0.037 16.451 0.027 15.413 0.040 05405243-7203394 13.879  0.046 13.415  0.048 13.370  0.055 1534919715 99.999 99.999 14.301  0.057 14.118  0.107 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
27.9936000000 85.38371 -71.99317 17.22 16.68 10.00 38.64 25.88 85.383742 -71.993258 17.35 0180.0165828 19.317 0.106 18.926 0.050 18.032 0.044 16.961 0.047 05413213-7159356 16.163  0.120 15.398  0.125 15.342  0.220 1534975436 15.251  0.035 15.311  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9938000000 85.51613 -71.84149 18.77 18.29 23.18 46.37 50.00 85.515753 -71.841497 17.88 0181.0153060 19.643 0.146 19.969 0.064 19.196 0.087 17.761 0.098 05420395-7150294 16.768  0.188 15.819  0.195 14.986  0.190 1535019330 13.974  0.057 13.412  0.041 12.797  0.064 11.829  0.038                                                                                                                 1.82                                    QSOA A Q  18.81 N  1                                
27.9940000000 85.52037 -71.75757 18.29 17.68 31.58 52.76 59.85 85.520508 -71.757808 17.31 0182.0134024  0.000 0.000 19.783 0.061 18.736 0.071 17.515 0.054                                                            1535020630 15.960  0.044 15.929  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9940000000 85.48344 -71.75857 17.00 16.74 10.40 40.43 25.72 85.482194 -71.758642 16.36 0182.0133743 17.070 0.036 17.368 0.034 17.081 0.027 16.527 0.038 05415600-7145307 16.210  0.112 15.713  0.199 15.523 99.999 1535008453 15.660  0.037 15.594  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9941000000 85.35473 -71.67616 17.86 17.36 48.79 78.49 62.16 85.355611 -71.676281 16.46 0183.0123711 19.210 0.141 19.284 0.054 18.503 0.036 17.516 0.056                                                            1534965829 16.018  0.044 16.124  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
27.9941000000 85.50257 -71.66988 19.19 18.78 90.06 91.96 97.93  0.000000   0.000000 99.00 None          0.000 0.000 20.323 0.069 19.819 0.047 19.104 0.064                                                            1535014875 15.495  0.038 14.499  0.049 13.644  0.062 12.715  0.052                                                                                                                 1.24                                    QSOB A Q   1.46 N  1 lmc179.2.21520                 
28.1103200000 87.09369 -71.51684 19.16 18.49 85.08 97.88 86.92 87.093472 -71.516678 16.10 0184.0126497                                                                                                                1535478897 14.267  0.059 13.648  0.038 13.041  0.047 12.055  0.048                                                                                                                                                         QSOA N N  -1.00 N  1                                
28.1103400000 87.09605 -71.38182 18.65 18.06 48.20 93.77 51.40 87.096169 -71.381858 19.02 0186.0118727 20.069 0.182 19.877 0.069 19.059 0.043 18.053 0.057                                                            1535479495 15.688  0.040 15.080  0.041 14.341  0.080 13.613  0.056                                                                                                                 2.98                                    QSOA A Q  15.35 N  1                                
28.1103700000 87.11988 -71.21222 18.97 18.60 96.10 97.61 98.45 87.119150 -71.212581 15.80 0187.0120151 20.266 0.241 20.473 0.054 19.771 0.049 18.935 0.064 05482831-7112431 15.223  0.064 14.539  0.055 14.438  0.091                                                                                                          2XMMJ054828.2-711246  2.38312E-14  2.2334E-14 2.9806E-14                  0.58                                    NOCP N N  -1.00 N                                   
28.1103800000 87.15424 -71.14394 18.23 17.67 12.32 16.08 76.63 87.154522 -71.143775 16.05 0188.0120670 20.389 0.188 19.082 0.066 17.823 0.029 16.816 0.071 05483697-7108374 15.849  0.087 15.208  0.113 15.250  0.203 1535493634 15.198  0.043 15.303  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1103900000 87.12558 -71.03663 18.71 18.11 17.35 39.21 44.24 87.125469 -71.036669 18.18 0189.0118732                                                                                                                1535486785 16.358  0.052 16.378  0.076 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
28.1104000000 87.13355 -70.97844 19.04 18.30 20.11 45.65 44.05 87.134197 -70.978883 16.53 0190.0126280  0.000 0.000 21.260 0.172 19.993 0.260  0.000 0.000 05483216-7058441 13.918  0.026 13.280  0.021 13.055  0.033 1535488746 12.800  0.034 12.733  0.032 12.671  0.044 12.734  0.045                                                                                                                                                         NOCP N N  -1.00 N                                   
28.1104200000 87.19860 -70.89195 17.33 16.66 74.70 93.92 79.54 87.198222 -70.892511 15.67 0191.0128467 19.523 0.142 18.808 0.045 17.636 0.023 16.369 0.044 05484769-7053309 15.538  0.081 15.009  0.122 14.654  0.132 1535504366 14.672  0.033 14.704  0.052 14.615  0.075 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1115400000 87.30271 -71.48494 19.95 19.58 62.67 96.97 64.63 87.302842 -71.485000 20.84 0185.0123651 19.804 0.152 20.673 0.091 20.655 0.066 19.763 0.106                                                            1535529024 16.008  0.036 15.218  0.041 14.576  0.086 13.314  0.072                                                                                                                 0.20                                    QSOA A Q   2.81 N  1                                
28.1116200000 87.22153 -70.95521 15.33 14.59 19.40 51.87 37.41 87.221078 -70.955575 14.44 0190.0126928 18.341 0.057 17.195 0.040 15.767 0.022 14.391 0.166 05485319-7057185 13.381  0.036 12.632  0.038 12.521  0.033 1535509914 12.348  0.024 12.411  0.023 12.375  0.051 12.314  0.045                                                                                                                                                         OUTC B N  -1.00 N                                   
28.1116200000 87.32304 -70.92592 18.58 18.09 26.36 32.15 81.99 87.323269 -70.926128 19.53 0190.0127516 20.054 0.196 19.699 0.038 18.981 0.045 18.118 0.057                                                            1535533779 16.603  0.072 16.650  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1127400000 87.44589 -71.50630 17.50 16.88 20.33 82.42 24.67 87.445722 -71.506347 17.26 0184.0128469 19.534 0.118 19.251 0.058 18.116 0.147 16.877 0.041 05494699-7130226 15.979  0.084 15.406  0.128 14.870  0.140 1535561218 15.140  0.051 15.196  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1127500000 87.51938 -71.46801 19.48 18.82 10.24 68.66 14.92  0.000000   0.000000 99.00 None         20.726 0.287 21.012 0.086 19.776 0.055 18.822 0.084                                                            1535577479 17.249  0.102 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1127900000 87.55811 -71.16997 14.62 14.04 17.47 61.24 28.53  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
28.1127900000 87.54079 -71.19996 18.89 18.28 29.75 47.56 62.55  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
28.1127900000 87.49077 -71.19950 19.25 19.03 10.40 65.31 15.92  0.000000   0.000000 99.00 None          0.000 0.000 21.211 0.109 20.813 0.116  0.000 0.000                                                                                                                                                                                                                                               0.66                                    NOCP N N  -1.00 N                                   
28.1128200000 87.40256 -70.97146 15.58 15.16 17.19 27.09 63.46 87.403100 -70.971611 14.22 0190.0127963  0.000 0.000 17.647 0.133 16.443 0.088 15.544 0.072 05493654-7058171 14.617  0.046 14.180  0.049 14.084  0.076 1535551608 14.007  0.040 14.011  0.039 14.153  0.062 13.898  0.098                                                                                                                                                         OUTC B N  -1.00 N                                   
28.1139400000 87.71726 -71.56557 18.43 17.80 19.52 36.81 53.03 87.716992 -71.565664 18.40 0184.0129919 20.484 0.228 20.089 0.077 18.929 0.039 17.793 0.037                                                            1535619872 16.008  0.066 16.041  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1139500000 87.74998 -71.51248 18.88 18.36 30.38 50.00 60.75 87.750050 -71.512233 99.99 0184.0129997  0.000 0.000 20.352 0.112 19.362 0.042 18.402 0.079                                                            1535626737 16.807  0.088 16.776  0.097 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1151500000 87.89614 -71.58140 18.34 17.86 89.55 98.14 91.25 87.895567 -71.581444 17.24 0184.0130286 18.118 0.044 19.130 0.095 18.737 0.032 17.897 0.047                                                            1535655321 15.003  0.051 14.255  0.063 13.519  0.060 12.598  0.065                                                                                                                 1.63                                    QSOA A Q   6.04 N  1                                
28.1152200000 87.77204 -71.09709 18.68 18.06 12.84 30.61 41.96 87.770269 -71.097572 17.22 0189.0122873 19.675 0.144 20.208 0.120 19.283 0.043 18.140 0.087                                                            1535631195 15.265  0.043 14.607  0.043 13.752  0.061 12.661  0.050                                                                                                                 2.16                                    QSOA A Q   6.97 N  1                                
28.1164200000 87.98969 -71.18728 18.49 17.83 17.03 34.98 48.68 87.989228 -71.187556 19.80 0188.0125435 20.211 0.172 20.029 0.057 18.925 0.036 17.712 0.048                                                            1535672992 15.979  0.085 15.740  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1175700000 88.21786 -71.56251 16.88 16.35 47.20 62.27 75.80 88.217431 -71.562394 16.18 0184.0130986 18.757 0.062 18.309 0.040 17.408 0.022 16.490 0.048 05525226-7133450 15.732  0.073 15.353  0.124 15.034  0.148 1535714019 15.071  0.063 15.189  0.059 14.276  0.103 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1176100000 88.28455 -71.32943 19.76 19.12 28.38 39.99 70.96  0.000000   0.000000 99.00 None          0.000 0.000 21.680 0.100 20.630 0.084 19.305 0.067                                                            1535725235 17.319  0.108 17.038  0.108 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1176600000 88.28469 -70.97374 18.99 18.29 22.24 28.40 78.32 88.284342 -70.973878 19.28 0190.0132363 20.986 0.288 20.302 0.065 19.199 0.034 18.111 0.047                                                            1535725290 16.233  0.068 16.209  0.109 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1176700000 88.14880 -70.94092 19.76 19.36 73.20 86.55 84.58  0.000000   0.000000 99.00 None         19.880 0.142 20.366 0.047 20.122 0.063 19.475 0.067                                                            1535702109 16.171  0.037 15.295  0.047 14.351  0.085 13.328  0.073                                                                                                                 1.45                                    QSOA A Q   0.94 N  1                                
28.1187800000 88.39385 -71.58347 18.36 18.05 53.57 72.80 73.59 88.393653 -71.583517 18.73 0184.0131337 18.204 0.055 19.146 0.039 18.884 0.031 17.997 0.054                                                                                                                                                                                                                                               1.51                                    NOCP N N  -1.00 N                                   
28.1188200000 88.47988 -71.32077 18.83 18.20 60.92 76.48 79.66 88.479447 -71.320850 99.99 0186.0123774  0.000 0.000 20.344 0.056 19.311 0.036 18.077 0.049                                                            1535755765 16.506  0.066 16.596  0.101 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1188500000 88.37272 -71.10097 17.77 17.18 57.94 77.31 74.94 88.372903 -71.100983 17.12 0188.0127299 19.115 0.071 18.655 0.038 17.967 0.036 16.940 0.038 05532947-7106035 16.249  0.116 15.326  0.116 14.977  0.136 1535739499 15.148  0.051 15.448  0.161 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1188700000 88.41912 -70.98153 17.59 16.99 22.87 31.77 71.99 88.419006 -70.981583 17.28 0190.0132968 19.059 0.072 18.725 0.035 17.805 0.039 16.808 0.078 05534058-7058532 16.017  0.103 15.261  0.113 15.362  0.212 1535746682 15.185  0.061 15.161  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1200000000 88.60215 -71.52662 19.23 18.62 36.47 48.60 75.04 88.602039 -71.526756 18.29 0184.0131741  0.000 0.000 20.924 0.087 19.855 0.052 18.729 0.056                                                                                                                                                                                                                                               0.07                                    NOCP N N  -1.00 N                                   
28.1200000000 88.67338 -71.49481 19.78 19.33 91.71 98.71 92.91 88.672661 -71.494931 19.04 0185.0128054 19.989 0.150 20.609 0.064 20.319 0.053 19.653 0.075                                                                                                                                                                                                                                               1.29                                    NOCP N N  -1.00 N                                   
28.1200400000 88.59260 -71.24308 17.69 17.02 16.90 35.73 47.29 88.592436 -71.243056 17.50 0187.0128046 19.627 0.108 19.059 0.045 17.935 0.031 16.744 0.035 05542223-7114351 15.782  0.076 15.365  0.116 14.953  0.148 1535772240 14.996  0.054 15.067  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1200500000 88.54230 -71.20362 20.63 20.19 91.38 93.86 97.36  0.000000   0.000000 99.00 None          0.000 0.000 21.302 0.087 20.966 0.085 19.988 0.116                                                            1535765077 15.413  0.051 14.756  0.067 14.106  0.071 13.258  0.101                                                                                                                 1.09                                    QSOA A G   0.01 N  1                                
28.1200700000 88.64951 -71.03170 17.47 16.97 14.05 34.86 40.31 88.649489 -71.031650 16.50 0189.0127364 17.225 0.041 18.082 0.072 17.691 0.065 16.696 0.038 05543583-7101543 16.002  0.087 15.459  0.122 14.963  0.144 1535780311 13.897  0.052 13.063  0.033 12.026  0.045 10.960  0.033                                                                                                                 1.88                                    QSOA A Q   6.46 N  1                                
28.1200900000 88.53600 -70.94960 18.92 18.23 28.34 55.90 50.70 88.534342 -70.949836 17.99 0190.0133475 20.698 0.268 20.092 0.046 19.026 0.031 17.884 0.043                                                            1535764081 16.220  0.051 16.280  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
28.1212100000 88.73305 -71.50440 19.46 19.04 19.98 98.63 20.26 88.732889 -71.504547 19.23 0184.0131949 19.384 0.101 20.279 0.077 19.687 0.054 19.003 0.092                                                                                                                                                                                                                                               1.14                                    NOCP N N  -1.00 N                                   
28.1212200000 88.85028 -71.45796 17.92 17.56 69.11 87.87 78.65 88.849853 -71.458025 18.23 0185.0128337 18.046 0.046 18.633 0.043 18.488 0.032 17.869 0.040                                                                                                                                                                                                                                               1.88                                    NOCP N N  -1.00 N                                   
28.1212900000 88.76661 -70.97662 18.59 18.26 79.08 93.27 84.79 88.766403 -70.976694 18.45 0190.0134281 18.291 0.053 19.165 0.047 18.730 0.029 18.369 0.055                                                            1535796367 14.222  0.048 13.285  0.047 12.367  0.065 11.429  0.054                                                                                                                 0.07                                    QSOB A Q   3.95 N  1                                
28.1224100000 88.93789 -71.56213 20.01 19.79 35.22 92.82 37.94 88.937781 -71.561453 17.24 0184.0132232 19.580 0.140 20.748 0.079 20.359 0.065 20.082 0.111                                                                                                                                                                                                                                               0.17                                    NOCP N N  -1.00 N                                   
28.1224300000 88.94860 -71.47409 19.81 19.52 80.61 95.16 84.71  0.000000   0.000000 99.00 None         19.693 0.106 20.484 0.063 20.360 0.063 19.537 0.090                                                                                                                                                                                                                                               1.63                                    NOCP N N  -1.00 N                                   
28.1224700000 89.01801 -71.19015 18.77 18.11 14.75 39.34 37.50 89.017575 -71.190436 18.14 0188.0129067 21.633 0.517 19.963 0.066 18.929 0.041 17.809 0.042                                                                                                                                                                                                                                               0.07                                    NOCP N N  -1.00 N                                   
28.1224900000 89.04428 -71.06228 16.30 15.64 32.88 53.90 61.01 89.044122 -71.062331 16.23 0189.0128068 17.912 0.060 17.381 0.035 16.404 0.021 15.246 0.030 05561062-7103442 14.404  0.033 13.855  0.040 13.680  0.054                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
28.1248700000 89.29983 -71.30446 19.82 19.47 86.82 95.02 91.37  0.000000   0.000000 99.00 None         19.614 0.103 20.348 0.058 20.173 0.056 19.565 0.091                                                                                                                                                                                                                                               0.23                                    NOCP N N  -1.00 N                                   
29.1128400000 87.56748 -70.84348 17.13 16.60 32.79 49.43 66.34 87.567389 -70.843567 17.30 0191.0130627 18.625 0.105 18.453 0.036 17.625 0.035 16.709 0.080 05501641-7050365 15.974  0.097 15.586  0.152 15.147  0.215 1535588155 15.285  0.041 15.248  0.042 15.088  0.130 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1128800000 87.57792 -70.59088 18.63 18.13 18.25 45.11 40.46 87.576939 -70.591056 18.83 0194.0161157 19.690 0.162 19.995 0.107 18.966 0.062 18.222 0.070                                                            1535590435 16.685  0.051 16.612  0.090 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1140700000 87.72708 -70.75969 18.64 18.00 22.66 50.00 45.31 87.726356 -70.759647 19.36 0192.0148689 21.185 0.542 20.235 0.045 19.064 0.040 18.006 0.051                                                            1535621872 16.268  0.053 16.664  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1141000000 87.59334 -70.51867 18.92 18.26 49.92 57.71 86.50 87.593697 -70.518836 19.74 0194.0161250  0.000 0.000 19.962 0.088 19.009 0.062 18.038 0.078                                                            1535593836 15.295  0.039 14.620  0.036 13.849  0.064 12.430  0.046                                                                                                                 2.80                                    NOCP A Q   3.39 N  1                                
29.1141100000 87.63461 -70.44180 19.52 19.07 45.55 59.83 76.13 87.633978 -70.441358 19.35 0195.0158590 20.149 0.179 20.361 0.077 19.752 0.067 18.863 0.069                                                            1535602385 15.483  0.094 14.473  0.048 13.625  0.044 12.521  0.038                                                                                                                 1.95                                    NOCP A Q   1.07 N  1                                
29.1141300000 87.70425 -70.33723 16.42 15.80 16.82 50.00 33.63 87.704317 -70.337275 16.70 0196.0161994 18.515 0.090 18.019 0.047 16.912 0.025 15.705 0.045 05504902-7020142 14.915  0.038 14.315  0.044 14.303  0.083 1535617186 14.140  0.040 14.094  0.037 14.110  0.077 13.961  0.088                                                                                                                                                         OUTC B N  -1.00 N                                   
29.1152700000 87.87651 -70.81714 16.93 16.51 38.05 57.59 66.07 87.876556 -70.817094 16.94 0191.0132461 18.195 0.052 18.162 0.035 17.414 0.024 16.699 0.043 05513015-7049014 16.270  0.118 15.645  0.152 15.510  0.284 1535651588 15.571  0.034 15.543  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1164800000 87.96889 -70.79560 17.18 16.57 33.47 75.14 44.54 87.966550 -70.795658 99.99 0192.0150268 19.451 0.103 18.761 0.035 17.967 0.172 16.947 0.157 05515246-7047434 15.932  0.097 15.308  0.117 14.930  0.132 1535668982 14.904  0.039 14.928  0.031 15.120  0.152 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1165000000 88.04462 -70.68049 19.70 19.13 51.74 69.62 74.32 88.045800 -70.680364 99.99 0193.0154108                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
29.1165100000 87.98661 -70.56277 19.67 19.38 21.15 49.03 43.13  0.000000   0.000000 99.00 None         19.909 0.227 20.349 0.067 19.825 0.058 19.628 0.080                                                            1535672437 15.407  0.044 14.737  0.041 13.955  0.055 12.983  0.056                                                                                                                 0.62                                    QSOA A Q   1.84 N  1                                
29.1165400000 87.97775 -70.41351 18.92 18.57 60.48 73.73 82.03 87.980083 -70.413736 18.19 0195.0160257                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
29.1165600000 88.12523 -70.26362 18.72 18.13 46.39 66.56 69.69 88.124947 -70.263608 99.99 0197.0160560 20.701 0.223 20.420 0.074 19.516 0.054 18.266 0.059                                                            1535697943 16.509  0.049 16.591  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1165700000 87.97135 -70.18214 18.54 17.92 13.25 34.52 38.37 87.971169 -70.182106 18.58 0198.0164217  0.000 0.000 20.047 0.055 19.032 0.034 17.886 0.141                                                            1535669446 16.223  0.048 16.135  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1176800000 88.17722 -70.84209 18.32 17.75 77.71 90.05 86.30 88.176897 -70.842097 17.65 0191.0134071 20.520 0.259 20.018 0.059 18.969 0.038 18.016 0.054                                                            1535707024 16.261  0.045 16.332  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1177100000 88.21842 -70.68982 20.28 19.95 35.06 95.33 36.78  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
29.1177200000 88.13999 -70.62491 17.06 16.46 11.81 28.89 40.89 88.140397 -70.625047 99.99 0193.0154723 19.566 0.189 18.671 0.050 17.449 0.044 16.506 0.040 05523361-7037293 15.522  0.085 14.941  0.111 14.921  0.136 1535700555 14.793  0.044 14.862  0.045 14.733  0.060 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1177300000 88.16288 -70.51473 19.43 18.84 31.05 48.06 64.60 88.162708 -70.514950 19.94 0194.0164676  0.000 0.000 20.790 0.074 19.734 0.055 18.870 0.061                                                            1535704508 16.988  0.060 17.195  0.100 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1177700000 88.29773 -70.27734 18.70 18.13 72.76 78.28 92.95 88.298092 -70.277697 99.99 0197.0161417                                                     05531100-7016377 13.142  0.026 12.521  0.030 12.268  0.025                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
29.1188900000 88.33068 -70.85465 19.77 19.49 15.82 20.59 76.82  0.000000   0.000000 99.00 None         20.283 0.154 20.672 0.070 20.441 0.461 19.990 0.109                                                            1535732694 16.048  0.060 15.054  0.050 14.367  0.093 13.176  0.081                                                                                                                 0.17                                    QSOA A Q   3.02 N  1                                
29.1189000000 88.41106 -70.76184 15.53 15.02 15.24 31.67 48.11 88.409669 -70.761633 14.81 0192.0152678 17.465 0.050 17.035 0.031 16.138 0.021 15.268 0.042 05533827-7045414 12.420  0.030 11.540  0.030 11.298  0.026                                                                                                                                                                                    0.07                                    NOCP N N  -1.00 N                                   
29.1189000000 88.44720 -70.77708 19.76 19.49 35.55 52.74 67.41  0.000000   0.000000 99.00 None                                                                                                                        1535750904 15.424  0.062 14.974  0.077 14.357  0.086 13.392  0.077                                                                                                                 4.25                                    NOCP N N  -1.00 N                                   
29.1189200000 88.36937 -70.66912 20.10 19.70 34.41 52.11 66.04  0.000000   0.000000 99.00 None         19.934 0.152 20.983 0.146 20.700 0.174 19.811 0.141                                                            1535738982 15.347  0.035 14.620  0.064 13.941  0.064 13.018  0.053                                                                                                                 0.26                                    QSOA A Q   4.43 N  1                                
29.1189300000 88.49067 -70.59823 19.94 19.48 71.13 89.19 79.75  0.000000   0.000000 99.00 None         20.181 0.150 20.757 0.079 20.455 0.083 19.558 0.075                                                            1535757396 15.611  0.038 14.986  0.041 14.326  0.057 13.435  0.065                                                                                                                 0.29                                    QSOA A Q   5.23 N  1                                
29.1189900000 88.41707 -70.20103 20.15 19.70 93.90 95.31 98.52  0.000000   0.000000 99.00 None         20.439 0.184 20.663 0.106 20.748 0.081 19.991 0.105                                                            1535746314 16.469  0.046 15.420  0.037 14.466  0.080 13.392  0.052                                                                                                                 1.57                                    QSOA A Q   6.53 N  1                                
29.1201100000 88.67763 -70.76782 18.10 17.44 56.28 78.81 71.41 88.677567 -70.768078 17.79 0192.0153955  0.000 0.000 19.615 0.039 18.523 0.024 17.407 0.047 05544260-7046042 16.573  0.141 15.963  0.199 15.576 99.999 1535784249 15.725  0.054 15.716  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1201800000 88.56085 -70.30811 18.83 18.63 30.17 32.30 93.42 88.560589 -70.308017 19.27 0196.0166447 19.017 0.100 19.608 0.062 19.259 0.103 18.703 0.051                                                            1535767753 14.269  0.029 13.516  0.034 12.657  0.031 11.708  0.031                                                                                                                 0.12                                    QSOA A Q   2.00 N  1                                
29.1213200000 88.73779 -70.76932 19.69 19.34 84.91 88.04 96.44  0.000000   0.000000 99.00 None         19.850 0.150 20.402 0.068 19.999 0.055 19.586 0.082                                                            1535792510 16.210  0.070 15.494  0.078 14.252  0.132 99.999 99.999                                                                                                                 1.29                                    NOCP A Q   1.47 N  1                                
29.1213800000 88.84284 -70.39779 18.37 17.83 49.87 62.68 79.56 88.842772 -70.397914 99.99 0196.0167551 20.646 0.263 19.881 0.055 18.930 0.047 17.833 0.048                                                            1535806651 16.252  0.054 16.187  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1225400000 89.05841 -70.70660 18.65 18.04 44.22 74.93 59.01 89.058394 -70.706614 18.78 0192.0154700 20.613 0.229 20.028 0.045 19.129 0.032 17.997 0.049                                                            1535833442 16.496  0.060 16.387  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1225500000 88.99066 -70.63250 19.23 19.07 11.93 39.42 30.27 88.990447 -70.632575 19.05 0193.0158029 20.055 0.159 19.897 0.103 19.182 0.058 18.377 0.052                                                            1535825188 16.976  0.080 17.150  0.143 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1226000000 89.05639 -70.31351 18.96 18.48 26.14 35.46 73.71 89.055622 -70.313564 18.91 0196.0167921 20.753 0.196 20.497 0.080 19.464 0.056 18.559 0.047                                                            1535833205 17.050  0.088 16.944  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
29.1226100000 88.92102 -70.29405 19.19 18.90 72.14 75.91 95.04 88.919519 -70.293892 18.26 0197.0163822  0.000 0.000 20.297 0.063 19.953 0.049 19.346 0.068                                                            1535816600 15.970  0.036 15.168  0.047 14.183  0.065 12.677  0.043                                                                                                                 2.24                                    QSOA A Q   8.64 N  1                                
29.1226200000 89.06202 -70.18305 19.37 19.13 87.88 93.46 94.03  0.000000   0.000000 99.00 None         19.012 0.097 20.131 0.051 19.635 0.039 19.271 0.172                                                            1535833874 16.563  0.043 15.800  0.043 15.158  0.125 13.832  0.098                                                                                                                 1.88                                    QSOA A Q   7.53 N  1                                
29.1238100000 89.12524 -70.32600 17.90 17.46 22.93 49.04 46.76 89.125019 -70.326425 16.63 0196.0168048 19.253 0.128 19.221 0.080 18.234 0.066 17.274 0.051 05562988-7019347 16.091  0.107 15.448  0.128 15.277  0.185                                                                                                                                                                                    0.10                                    NOCP N N  -1.00 N                                   
29.1249500000 89.32529 -70.81854 20.08 19.85 78.04 86.52 90.20 89.326614 -70.818539 17.96 0191.0137866  0.000 0.000 20.802 0.082 19.466 0.101 19.435 0.143                                                            1535864441 17.149  0.143 16.287  0.076 14.741  0.160 99.999 99.999                                                                                                                 2.98                                    NOCP A Q   9.43 N  1                                
29.1249900000 89.34563 -70.55559 19.60 19.02 16.11 18.25 88.30 89.344672 -70.556036 99.99 0194.0168110 20.428 0.153 20.656 0.062 19.945 0.046 19.016 0.102                                                            1535866561 99.999 99.999 14.231  0.050 99.999 99.999 11.924  0.048                                                                                                                 0.62                                    NOCP N N  -1.00 N                                   
29.1250400000 89.37033 -70.19100 19.28 19.04 72.78 97.08 74.97  0.000000   0.000000 99.00 None         19.454 0.103 20.208 0.056 19.993 0.042 19.602 0.071                                                            1535869218 15.295  0.078 14.477  0.060 13.801  0.055 12.873  0.084                                                                                                                 0.15                                    QSOA A Q   2.40 N  1                                
29.1261800000 89.54669 -70.68984 14.37 13.84 11.44 38.40 29.79 89.546808 -70.689714 14.46 0193.0158931 16.375 0.039 15.782 0.029 14.987 0.020 14.055 0.038 05581116-7041234 13.391  0.032 13.041  0.033 12.876  0.033                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
 3.6238000000 79.72845 -68.47856 16.82 16.54 45.57 70.35 64.77 79.728819 -68.479036 15.21 0215.0080503 16.892 0.052 17.617 0.040 17.378 0.040 16.869 0.060                                                            1532665047 15.764  0.053 15.824  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 3.6239000000 79.66302 -68.39968 19.89 19.38 66.04 69.12 95.55 79.662717 -68.399528 21.46 0216.0079320 19.981 0.192 20.700 0.093 20.616 0.110 19.888 0.130                                                            1532635888 15.879  0.057 14.951  0.049 14.166  0.061 12.949  0.086                                                                                                                 0.17                                    QSOA A Q   3.04 N  1                                
 3.6354000000 79.78581 -68.78551 17.98 17.52 37.18 62.42 59.56 79.786178 -68.785461 18.73 0212.0099495 19.249 0.140 19.368 0.089 18.731 0.053 18.049 0.075                                                            1532690204 15.989  0.049 16.202  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 3.6363000000 79.83428 -68.18751 17.87 17.24 29.83 91.06 32.76 79.833350 -68.187828 17.20 0218.0071568 20.003 0.153 19.368 0.044 18.236 0.043 17.104 0.074 05192022-6811153 16.264  0.143 15.987  0.226 15.220 99.999 1532711291 15.520  0.045 15.573  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 3.6475000000 80.12816 -68.77476 18.68 18.47 59.61 60.19 99.04  0.000000   0.000000 99.00 None         19.643 0.139 19.755 0.098 19.570 0.082  0.000 0.000                                                                                                                                                                                                                                               2.24                                    NOCP N N  -1.00 N                                   
 3.6482000000 80.03694 -68.35605 18.72 18.15 18.62 47.63 39.09  0.000000   0.000000 99.00 None          0.000 0.000 20.443 0.092 19.255 0.047 18.336 0.077                                                            1532799396 16.589  0.051 16.693  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 3.6602000000 80.18794 -68.37690 18.33 17.69 60.61 83.33 72.74 80.188600 -68.377164 99.99 0216.0080945 20.256 0.194 19.948 0.057 18.974 0.042 17.778 0.078                                                            1532866354 15.989  0.043 16.035  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 3.6604000000 80.28466 -68.25156 19.71 19.27 14.25 94.26 15.12  0.000000   0.000000 99.00 None         19.443 0.157 20.686 0.079 20.323 0.101 19.385 0.102                                                            1532909284 16.038  0.052 15.048  0.035 14.271  0.077 13.215  0.064                                                                                                                 1.29                                    QSOA A Q   3.49 N  1                                
 3.6717000000 80.39614 -68.79466 18.90 18.26 37.25 94.89 39.26 80.396033 -68.794522 23.62 0212.0104478  0.000 0.000 20.697 0.074 19.689 0.059 18.515 0.058                                                            1532958427 16.513  0.048 16.518  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 3.6724000000 80.51389 -68.32259 16.69 16.12 16.97 92.86 18.28 80.513886 -68.322606 16.84 0216.0081732 18.784 0.139 18.095 0.034 17.258 0.041 15.993 0.044 05220332-6819214 14.744  0.033 13.270  0.034 12.360  0.027 1533010556 11.330  0.024 10.683  0.021 10.038  0.029  9.092  0.022                                                                                                                 1.14                                    YSOA A Q  72.75 N                                   
 3.6840000000 80.56163 -68.65535 19.19 18.88 61.27 64.71 94.68  0.000000   0.000000 99.00 None         19.108 0.078 19.719 0.107 18.630 0.117 18.975 0.096                                                            1533031898 14.701  0.052 13.756  0.038 12.889  0.058 11.838  0.036                                                                                                                 0.07                                    QSOA A Q   8.63 N  1                lmc160.6.1488   
 3.7202000000 81.14974 -68.71418 19.20 18.63 15.41 98.31 15.67  0.000000   0.000000 99.00 None          0.000 0.000 20.513 0.084 19.560 0.097 18.647 0.096                                                            1533290276 16.317  0.043 15.987  0.037 99.999 99.999 99.999 99.999                                                                                                                 0.32                                    NOCP A G   0.11 N  1                                
 3.7207000000 81.10151 -68.42566 19.49 18.91 69.35 72.72 95.37  0.000000   0.000000 99.00 None         20.498 0.175 20.651 0.101 20.416 0.092 18.981 0.074 05242435-6825323 17.472 99.999 16.053  0.220 14.832  0.141 1533268735 13.058  0.035 12.400  0.030 11.635  0.030 10.560  0.024                                                                                                                 1.51                                    YSOA A Q  32.86 N                                   
 3.7331000000 81.44693 -68.18156 18.61 18.20 43.53 79.49 54.76  0.000000   0.000000 99.00 None         19.278 0.260 19.457 0.048 19.045 0.072 18.180 0.084                                                            1533420793 14.207  0.043 13.498  0.028 12.890  0.060 11.811  0.040                                                                                                                 0.45                                    QSOA A Q   3.38 N  1                                
30.1117300000 87.36312 -70.17757 17.66 17.07 12.50 47.82 26.13 87.363128 -70.178158 14.33 0198.0161051 18.347 0.091 17.653 0.044 16.562 0.039 15.448 0.037 05492708-7010419 14.520  0.038 13.919  0.043 13.807  0.062                                                                                                                                                                                    0.07                                    NOCP N N  -1.00 N                                   
30.1129300000 87.40019 -70.29001 14.93 14.43 21.25 63.24 33.60  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
30.1129700000 87.54458 -69.97212 18.91 18.26 34.77 46.00 75.58 87.543933 -69.972222 19.01 0200.0157232  0.000 0.000 20.987 0.116 19.661 0.061 18.243 0.062                                                            1535583265 16.313  0.055 16.249  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1142200000 87.58807 -69.73079 18.05 17.74 75.38 93.70 80.45 87.589317 -69.731036 17.42 0202.0147659 17.968 0.071 18.893 0.036 18.503 0.043 17.838 0.344                                                            1535592583 14.921  0.042 13.961  0.032 12.894  0.056 11.767  0.038                                                                                                                 1.63                                    QSOA A Q   5.65 N  1                                
30.1153800000 87.91644 -70.06992 18.23 17.63 47.00 67.24 69.90 87.916125 -70.069836 19.32 0199.0159595 20.355 0.157 20.049 0.061 18.925 0.035 17.768 0.042                                                            1535659236 16.134  0.060 16.086  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1153800000 87.89122 -70.09428 18.08 17.50 25.79 77.37 33.33 87.890761 -70.093981 19.39 0199.0159481  0.000 0.000 19.766 0.048 18.750 0.032 17.653 0.046 05513367-7005382 16.525  0.156 16.323 99.999 15.580  0.235 1535654339 16.018  0.043 16.022  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1154300000 87.92035 -69.71045 19.07 18.75 91.69 95.06 96.46 87.919761 -69.710875 17.92 0202.0149250 18.860 0.187 19.743 0.078 19.555 0.044 19.195 0.141                                                            1535660017 15.043  0.035 14.096  0.036 13.285  0.035 12.263  0.039                                                                                                                 0.12                                    QSOA A Q   3.08 N  1                                
30.1154400000 87.90376 -69.69024 18.54 18.11 64.94 74.57 87.09 87.903758 -69.690181 19.50 0203.0150250 18.852 0.097 19.551 0.037 19.147 0.040 18.345 0.050                                                            1535656801 14.911  0.043 13.999  0.040 13.024  0.028 11.924  0.043                                                                                                                 1.40                                    QSOA A Q   2.70 N  1                                
30.1154400000 87.84391 -69.64224 19.02 18.44 53.08 67.16 79.04 87.845575 -69.642117 18.99 0203.0149941 20.443 0.178 20.338 0.047 19.465 0.038 18.482 0.048                                                            1535645348 16.737  0.056 16.479  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1165600000 88.12534 -70.26365 18.57 18.02 54.95 74.24 74.01 88.124947 -70.263608 99.99 0197.0160560 20.701 0.223 20.420 0.074 19.516 0.054 18.266 0.059                                                            1535697943 16.509  0.049 16.591  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1165700000 87.97150 -70.18204 18.39 17.78 16.66 45.34 36.74 87.971169 -70.182106 18.58 0198.0164217  0.000 0.000 20.047 0.055 19.032 0.034 17.886 0.141                                                            1535669446 16.223  0.048 16.135  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1166100000 87.98275 -69.89486 18.28 17.82 13.07 35.45 36.88 87.982556 -69.894967 18.04 0201.0156842 20.139 0.140 19.802 0.045 18.877 0.041 17.821 0.042 05515584-6953419 16.544  0.152 15.618 99.999 15.214 99.999 1535671663 16.276  0.050 16.318  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1166500000 88.04641 -69.64816 15.28 14.75 54.34 77.69 69.95 88.046097 -69.648519 14.94 0203.0150873 17.211 0.072 16.728 0.027 15.885 0.047 15.015 0.127 05521114-6938533 14.206  0.032 13.776  0.037 13.640  0.050 1535683691 13.528  0.032 13.584  0.038 13.495  0.042 13.632  0.083                                                                                                                                                         OUTC B N  -1.00 N                                   
30.1166500000 87.97275 -69.68170 18.77 18.27 49.43 70.11 70.51 87.972181 -69.681558 19.44 0203.0150605 20.386 0.198 19.977 0.052 19.282 0.038 18.327 0.048                                                            1535669699 16.948  0.048 16.911  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1177700000 88.29948 -70.23828 14.60 14.07 28.28 42.73 66.18 88.299808 -70.238303 14.69 0197.0161430 16.595 0.052 16.206 0.029 15.269 0.020 14.257 0.147 05531179-7014179 13.534  0.027 13.057  0.032 12.939  0.033 1535727689 12.842  0.034 12.852  0.028 12.795  0.049 12.840  0.050                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1177700000 88.29782 -70.27737 18.54 18.05 64.07 67.04 95.57 88.298092 -70.277697 99.99 0197.0161417                                                     05531100-7016377 13.142  0.026 12.521  0.030 12.268  0.025                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
30.1177900000 88.20479 -70.15395 18.67 18.26 72.95 84.34 86.50 88.205606 -70.154217 18.65 0198.0165170 18.823 0.107 19.627 0.084 19.269 0.049 18.349 0.069                                                            1535711820 14.503  0.049 13.780  0.037 12.999  0.060 12.193  0.045                                                                                                                 0.26                                    NOCP A Q   4.34 N  1                                
30.1178400000 88.24719 -69.76331 18.31 17.91 32.01 40.32 79.40 88.247453 -69.763197 17.37 0202.0150195  0.000 0.000 19.840 0.095 19.232 0.084 18.266 0.069                                                            1535718947 16.569  0.055 16.618  0.165 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1190100000 88.34066 -70.06762 19.26 18.67 55.07 64.34 85.59  0.000000   0.000000 99.00 None          0.000 0.000 20.167 0.079 20.206 0.086 19.841 0.111                                                            1535734252 17.108  0.106 16.904  0.142 99.999 99.999 99.999 99.999                                                                                                                 2.24                                    NOCP A Q  14.17 N  1                                
30.1190100000 88.46847 -70.08736 17.08 16.57 15.09 46.76 32.27 88.468219 -70.087344 17.45 0199.0160913 18.663 0.087 18.525 0.034 17.716 0.052 16.813 0.038 05535240-7005144 16.166  0.104 15.690  0.172 15.085 99.999 1535754145 15.552  0.038 15.626  0.041 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1190200000 88.36585 -70.00012 15.94 15.44 32.52 58.36 55.72 88.366131 -70.000025 15.96 0199.0160695 17.675 0.111 17.434 0.032 16.531 0.027 15.600 0.042 05532780-7000006 14.871  0.045 14.426  0.055 14.337  0.079 1535738332 14.333  0.043 14.314  0.047 14.233  0.093 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1190200000 88.36706 -69.99972 18.11 17.60 27.31 64.14 42.58 88.366131 -70.000025 15.96 0199.0160695  0.000 0.000 19.702 0.090 18.815 0.114 17.669 0.085 05532780-7000006 14.871  0.045 14.426  0.055 14.337  0.079 1535738527 16.100  0.098 16.014  0.124 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1190200000 88.47710 -69.99211 19.68 18.97 49.81 66.71 74.67 88.476600 -69.992439 99.99 0200.0160515 20.060 0.194 20.639 0.112 20.150 0.042 18.846 0.056                                                            1535755378 15.047  0.032 14.780  0.056 14.291  0.073 13.662  0.076                                                                                                                 0.66                                    OUTC A G   0.44 N  1                                
30.1190200000 88.34827 -70.01702 18.01 18.01 22.05 38.49 57.29 88.348719 -70.016906 16.85 0199.0160652 18.255 0.079 18.715 0.044 18.646 0.042 18.735 0.079 05532381-7001003 14.716  0.039 14.089  0.044 13.821  0.048                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
30.1190300000 88.36237 -69.94945 19.73 19.32 79.31 98.43 80.58  0.000000   0.000000 99.00 None                                                                                                                        1535737756 15.625  0.030 14.668  0.049 13.963  0.056 12.873  0.055                                                                                                                                                         QSOA N N  -1.00 N  1                                
30.1202600000 88.66264 -69.81805 19.95 19.67 10.28 39.39 26.10  0.000000   0.000000 99.00 None         20.062 0.162 20.879 0.080 20.443 0.070 19.649 0.091                                                            1535782100 16.320  0.057 15.438  0.040 14.576  0.086 13.423  0.081                                                                                                                 1.34                                    QSOA A Q   0.89 N  1                                
30.1214900000 88.87501 -69.65065 19.87 19.69 43.76 89.23 49.04  0.000000   0.000000 99.00 None         20.280 0.198 20.532 0.052 20.348 0.052 19.896 0.138                                                            1535810825 16.974  0.075 16.180  0.049 15.307  0.168 99.999 99.999                                                                                                                 2.16                                    NOCP A Q   0.39 N  1                                
30.1215000000 88.87848 -69.59463 13.79 13.11 15.29 83.80 18.24 88.878839 -69.594294 12.83 0204.0149856 16.828 0.152 15.612 0.035 14.452 0.022 12.975 0.040 05553085-6935401 11.718  0.045 11.135  0.041 10.940  0.035 1535811301 10.989  0.061 10.819  0.080 11.122  0.053 11.067  0.068                                                                                                                                                         OUTC B N  -1.00 N                                   
30.1226100000 88.92071 -70.29403 19.19 18.80 80.40 85.33 94.22 88.919519 -70.293892 18.26 0197.0163822  0.000 0.000 20.297 0.063 19.953 0.049 19.346 0.068                                                            1535816600 15.970  0.036 15.168  0.047 14.183  0.065 12.677  0.043                                                                                                                 2.24                                    QSOA A Q   8.64 N  1                                
30.1226200000 89.06220 -70.18310 19.39 19.08 84.46 88.50 95.44  0.000000   0.000000 99.00 None         19.012 0.097 20.131 0.051 19.635 0.039 19.271 0.172                                                            1535833874 16.563  0.043 15.800  0.043 15.158  0.125 13.832  0.098                                                                                                                 1.88                                    QSOA A Q   7.53 N  1                                
30.1226300000 89.01025 -70.10969 20.09 19.90 56.73 94.32 60.15  0.000000   0.000000 99.00 None         19.768 0.157 20.826 0.089 20.686 0.065 20.134 0.121                                                            1535827505 16.798  0.043 16.058  0.050 14.818  0.095 13.954  0.080                                                                                                                 1.34                                    QSOA A Q   4.24 N  1                                
30.1226900000 88.99023 -69.74895 15.26 14.48 10.90 13.06 83.48 88.989272 -69.748878 15.28 0202.0151794 18.257 0.109 17.128 0.032 15.847 0.020 14.286 0.038 05555753-6944560 13.323  0.026 12.692  0.025 12.487  0.026 1535825051 12.338  0.036 12.352  0.024 12.279  0.043 12.307  0.036                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1227000000 89.00432 -69.67374 18.60 18.08 12.46 22.12 56.32 89.004403 -69.674019 17.79 0203.0153118 20.114 0.139 20.028 0.067 19.119 0.081 18.139 0.046                                                            1535826817 16.498  0.052 16.530  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1227100000 88.94759 -69.62680 18.61 18.05 13.20 25.67 51.41 88.948019 -69.626303 16.91 0203.0153010 20.795 0.236 20.116 0.056 19.172 0.065 18.077 0.047                                                            1535819909 16.548  0.059 16.586  0.106 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1238500000 89.18401 -70.02969 14.98 14.52 28.10 56.89 49.40  0.000000   0.000000 99.00 None         16.608 0.051 16.425 0.036 15.757 0.312 14.773 0.041 05564420-7001472 14.196  0.062 13.748  0.059 13.735  0.065 1535848495 13.663  0.031 13.691  0.031 13.476  0.076 13.599  0.081                                                                                                                                                         OUTC B N  -1.00 N                                   
30.1238600000 89.13531 -70.00778 18.40 18.08 34.84 43.62 79.88 89.135503 -70.007719 18.84 0199.0162149 18.523 0.090 19.644 0.045 18.962 0.027 18.488 0.055                                                            1535842787 15.071  0.037 14.301  0.035 13.504  0.051 12.438  0.047                                                                                                                 0.95                                    QSOA A Q   2.96 N  1                                
30.1238800000 89.06881 -69.83530 18.97 18.64 35.69 91.16 39.15 89.068089 -69.835103 17.36 0201.0159115 19.722 0.117 20.024 0.122 19.570 0.051 18.761 0.131                                                            1535834742 15.598  0.037 14.751  0.052 13.607  0.049 12.424  0.061                                                                                                                 2.02                                    QSOA A Q   3.11 N  1                                
30.1239200000 89.16308 -69.62020 15.33 14.92 11.83 39.82 29.72 89.163156 -69.620075 15.77 0203.0153386 16.573 0.064 16.516 0.043 15.873 0.020 15.089 0.038 05563919-6937124 14.473  0.032 14.094  0.043 14.110  0.069 1535846033 13.904  0.032 13.947  0.036 13.875  0.073 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
30.1250400000 89.37042 -70.19103 19.30 19.01 94.20 97.86 96.26  0.000000   0.000000 99.00 None         19.454 0.103 20.208 0.056 19.993 0.042 19.602 0.071                                                            1535869218 15.295  0.078 14.477  0.060 13.801  0.055 12.873  0.084                                                                                                                 0.15                                    QSOA A Q   2.40 N  1                                
31.1082000000 86.82913 -69.55437 19.71 19.20 51.67 84.13 61.42  0.000000   0.000000 99.00 None          0.000 0.000 20.488 0.067 19.953 0.046 19.028 0.061                                                            1535410629 15.448  0.032 14.408  0.037 13.297  0.037 12.042  0.046 J054719.2-693315 4.184E-15  9.109E-15 2XMMJ054718.7-693316  4.47517E-15  4.0167E-15 8.0973E-15                  2.16                                    QSOA A Q   8.20 N  1                                
31.1082300000 86.78212 -69.31111 14.88 14.71 19.21 58.22 33.00 86.781672 -69.311086 14.58 0206.0141897 14.312 0.037 15.349 0.042 15.240 0.020 14.865 0.044 05470765-6918399 14.673  0.032 14.544  0.046 14.435  0.095 1535397981 13.807  0.024 13.465  0.028 13.293  0.051 13.080  0.105                                                                                                                                                         OUTC B N  -1.00 N                                   
31.1082600000 86.82021 -69.11752 19.98 19.70 37.28 46.90 79.48  0.000000   0.000000 99.00 None         20.268 0.189 20.551 0.150 20.111 0.083 19.924 0.092                                                            1535408196 16.048  0.053 15.225  0.041 14.188  0.058 13.248  0.066                                       2XMMJ054716.4-690705  1.58075E-15  1.2288E-15 6.6269E-15                  0.91              2.7299009997527843E43 QSOA A Q   3.67 XA 1                                
31.1082700000 86.82303 -69.05141 15.07 14.85 17.03 38.46 44.29 86.823025 -69.051461 15.74 0209.0134054 14.687 0.117 15.351 0.030 15.470 0.031 15.173 0.074 05471748-6903052 14.948  0.039 14.846  0.070 14.561  0.102 1535408943 14.215  0.037 13.947  0.034 13.649  0.039 13.532  0.063                                                                                                                                                         OUTC B N  -1.00 N                                   
31.1094100000 86.89882 -69.50643 15.49 15.14 10.53 32.84 32.07 86.899211 -69.506428 15.55 0204.0142648 16.642 0.041 16.360 0.030 15.863 0.023 15.140 0.037 05473572-6930232 14.557  0.036 14.304  0.057 14.399  0.114 1535429022 14.183  0.028 14.176  0.039 14.238  0.076 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1094400000 86.95459 -69.34418 15.78 15.57 10.26 16.84 60.91 86.954922 -69.344069 15.64 0206.0142809 15.604 0.039 16.350 0.030 16.108 0.021 15.680 0.042 05474907-6920391 15.300  0.062 15.113  0.080 15.297  0.234 1535443513 14.771  0.030 14.469  0.037 14.090  0.052 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1118400000 87.32872 -69.46329 17.05 16.63 13.02 22.58 57.65 87.328933 -69.463428 16.74 0205.0148557 18.028 0.090 18.067 0.093 17.376 0.031 16.603 0.049 05491905-6927483 16.107  0.090 15.811  0.166 15.702  0.302 1535535076 15.733  0.051 15.604  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1118400000 87.37497 -69.48418 20.50 20.07 36.07 52.19 69.12  0.000000   0.000000 99.00 None          0.000 0.000 21.389 0.103 20.767 0.095 19.857 0.084                                                            1535545409 16.100  0.056 15.175  0.053 14.046  0.063 13.202  0.066                                                                                                                 1.95                                    QSOB A Q   3.50 N  1                                
31.1118400000 87.39539 -69.49108 14.67 14.28 27.39 74.23 36.90 87.395033 -69.490947 14.85 0205.0148919 15.294 0.038 15.531 0.030 14.989 0.044 14.271 0.044 05493490-6929278 13.840  0.023 13.507  0.032 13.430  0.043 1535550089 13.397  0.032 13.410  0.030 13.511  0.051 13.396  0.066                                                                                                                                                         OUTC B N  -1.00 N  1                                
31.1119000000 87.33143 -69.06932 16.08 15.59 20.58 39.47 52.14 87.332039 -69.069886 14.54 0209.0135313  0.000 0.000 17.763 0.058 15.873 0.103  0.000 0.000 05491951-6904098 14.301  0.079 13.847  0.057 13.737  0.062 1535535690 13.678  0.048 13.671  0.037 13.655  0.064 13.572  0.101                                                                                                                 0.10                                    OUTC N N  -1.00 N                                   
31.1119000000 87.33098 -69.06972 17.27 16.73 72.06 91.80 78.50 87.332039 -69.069886 14.54 0209.0135313  0.000 0.000 17.763 0.058 15.873 0.103  0.000 0.000 05491951-6904098 14.301  0.079 13.847  0.057 13.737  0.062 1535535690 13.678  0.048 13.671  0.037 13.655  0.064 13.572  0.101                                                                                                                 0.10                                    NOCP N N  -1.00 N                                   
31.1119100000 87.24016 -68.98618 19.32 18.63 42.63 71.05 60.00 87.240700 -68.986194 17.24 0210.0143272  0.000 0.000 20.911 0.105 19.827 0.096 18.369 0.100                                                            1535514308 16.193  0.169 15.815  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1119200000 87.24084 -68.89473 19.18 18.50 25.30 29.98 84.38 87.241103 -68.894719 19.10 0211.0134157  0.000 0.000 20.371 0.066 19.278 0.067 18.064 0.061                                                            1535514491 16.266  0.044 16.250  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1130700000 87.40595 -69.34494 18.92 18.57 25.41 80.73 31.47 87.405008 -69.344908 16.53 0206.0145053 19.391 0.086 19.910 0.069 18.983 0.090 17.475 0.115 05493734-6920420 16.746  0.213 15.008 99.999 14.916  0.137 1535552346 14.338  0.078 13.706  0.043 12.974  0.058 12.109  0.039                                                                                                                 1.82                                    NOCP A Q  22.94 N                                   
31.1130900000 87.49031 -69.17923 16.63 15.94 11.93 16.44 72.57 87.490331 -69.179322 16.46 0208.0137146 19.124 0.086 18.072 0.040 16.887 0.062 15.687 0.049 05495764-6910453 14.677  0.030 14.144  0.036 13.974  0.069 1535571016 13.974  0.035 13.938  0.036 14.026  0.071 13.826  0.078                                                                                                                                                         OUTC B N  -1.00 N                                   
31.1131200000 87.53990 -68.96663 19.74 19.09 70.39 82.83 84.98  0.000000   0.000000 99.00 None          0.000 0.000 21.054 0.110 19.972 0.092 18.972 0.115                                                            1535582148 17.010  0.068 16.860  0.081 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1142900000 87.64690 -69.27465 20.61 20.10 48.77 73.08 66.73  0.000000   0.000000 99.00 None         20.980 0.343 21.159 0.113 20.828 0.090 20.050 0.122                                                            1535605072 16.231  0.036 15.412  0.041 14.818  0.071 13.623  0.082                                                                                                                 1.24                                    NOCP A G   0.34 N  1                                
31.1143100000 87.58925 -69.10030 19.35 18.65 15.33 38.73 39.59  0.000000   0.000000 99.00 None         21.169 0.458 21.046 0.079 19.617 0.048 18.538 0.062                                                            1535592833 16.698  0.051 16.620  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1143100000 87.64038 -69.11056 19.52 18.92 30.17 62.73 48.09  0.000000   0.000000 99.00 None          0.000 0.000 21.025 0.106 20.044 0.098 19.088 0.234                                                            1535603669 17.264  0.067 17.091  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1154700000 87.90872 -69.48639 19.99 19.30 38.19 61.48 62.11 87.907422 -69.485903 20.84 0205.0151658  0.000 0.000 21.795 0.164 20.304 0.106 18.963 0.056                                                            1535657703 17.372  0.071 17.195  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1154800000 87.90560 -69.39832 19.52 18.97 36.50 50.00 73.00 87.905519 -69.397964 19.23 0206.0147502 19.909 0.120 20.346 0.056 20.035 0.056 18.685 0.059                                                            1535657157 14.479  0.031 13.715  0.029 12.920  0.040 11.954  0.037                                                                                                                 0.26                                    QSOA A Q   4.56 N  1                                
31.1155000000 87.88843 -69.27595 18.09 17.74 68.87 92.94 74.10 87.888372 -69.275847 17.96 0207.0142026 18.265 0.060 18.860 0.054 18.443 0.157 17.585 0.045                                                            1535653847 14.777  0.054 13.906  0.043 12.886  0.051 11.724  0.042                                                                                                                 1.88                                    QSOA A Q   1.91 N  1                                
31.1155200000 87.86157 -69.13496 14.47 14.10 18.39 54.39 33.82 87.860831 -69.134983 13.62 0208.0137942 14.540 0.051 14.460 0.030 13.800 0.033 13.044 0.046 05512656-6908060 12.491  0.026 12.107  0.027 12.061  0.027                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
31.1155300000 87.84537 -69.06784 18.78 18.09 35.26 46.44 75.92 87.844914 -69.067950 17.63 0209.0136465 21.382 0.384 20.415 0.077 19.236 0.062 17.995 0.049                                                            1535645606 16.068  0.040 16.150  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1166800000 88.13739 -69.48681 20.27 19.90 42.94 67.62 63.50  0.000000   0.000000 99.00 None          0.000 0.000 20.929 0.122 20.368 0.091 19.531 0.080                                                            1535699987 15.295  0.036 14.612  0.045 13.945  0.067 13.054  0.072 J055232.9-692912 2.3084E-15 6.196E-15                                                                           0.41 3.6799167000                       NOCP A Q   4.12 CA 1                                
31.1166900000 88.07670 -69.37860 18.58 17.96 42.36 57.28 73.95 88.076878 -69.378506 17.62 0206.0148326 20.667 0.229 19.977 0.050 19.057 0.050 17.762 0.048                                                            1535689362 16.028  0.042 16.128  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1166900000 88.04364 -69.39334 20.02 19.86 10.21 18.97 53.82  0.000000   0.000000 99.00 None         21.128 0.377 20.718 0.085 20.431 0.132 20.038 0.098                                                            1535683103 17.076  0.044 17.124  0.087 99.999 99.999 99.999 99.999                                                                                                                 2.63                                    NOCP A Q  18.08 N                                   
31.1167300000 88.04126 -69.09944 19.01 18.29 60.49 64.58 93.66 88.041192 -69.099511 99.99 0209.0136920 21.314 0.360 20.390 0.077 19.469 0.076 17.819 0.053                                                            1535682721 15.764  0.044 15.835  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1167300000 88.02775 -69.12285 16.82 16.22 23.32 39.23 59.44 88.028194 -69.123036 16.18 0208.0138369 18.841 0.089 18.780 0.039 17.294 0.142 16.322 0.042 05520664-6907221 15.260  0.051 14.754  0.071 14.513  0.107 1535680163 14.357  0.037 14.377  0.041 14.357  0.082 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1179600000 88.18314 -68.99001 19.73 19.33 53.31 99.57 53.54  0.000000   0.000000 99.00 None         19.448 0.115 20.721 0.087 20.199 0.067 19.777 0.097                                                            1535707896 15.725  0.056 14.878  0.048 14.399  0.070 13.404  0.088                                                                                                                 0.20                                    NOCP A Q   5.24 N  1                                
31.1179800000 88.24935 -68.86530 15.19 14.64 14.52 49.08 29.59 88.248886 -68.865119 14.64 0211.0136454 17.340 0.059 16.138 0.030 15.030 0.055 13.798 0.111 05525976-6851545 12.883  0.026 12.294  0.027 12.201  0.030 1535719225 12.071  0.037 12.124  0.030 12.108  0.039 12.108  0.046                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1179800000 88.29116 -68.85285 19.88 19.65 25.71 75.64 33.99  0.000000   0.000000 99.00 None         20.800 0.217 20.326 0.067 20.351 0.077 19.371 0.090                                                            1535726380 16.553  0.105 15.715  0.063 14.432  0.093 13.208  0.062                                                                                                                 2.16                                    QSOA A Q   8.27 N  1                                
31.1191100000 88.42317 -69.39531 19.52 19.15 27.92 98.34 28.39 88.422492 -69.395556 18.35 0206.0149033  0.000 0.000 19.934 0.049 19.570 0.053 18.511 0.061                                                            1535747300 14.746  0.080 13.859  0.042 12.783  0.051 11.820  0.035                                                                                                                 1.51                                    QSOA A Q   4.48 N  1                                
31.1191400000 88.34445 -69.22668 19.27 18.75 68.85 96.49 71.35  0.000000   0.000000 99.00 None         19.072 0.080 20.109 0.064 19.996 0.271 18.551 0.051                                                            1535734888 15.578  0.053 14.659  0.042 13.885  0.048 12.770  0.059                                                                                                                 1.57                                    QSOA A Q   4.56 N  1                                
31.1191600000 88.48995 -69.07230 18.16 17.75 38.09 63.56 59.93 88.489394 -69.072233 99.99 0209.0137858 18.251 0.077 18.704 0.074 18.542 0.063 17.745 0.054                                                            1535757275 14.939  0.039 13.911  0.031 12.961  0.061 11.793  0.035                                                                                                                 1.95                                    QSOA A Q   3.09 N  1                                
31.1203300000 88.54685 -69.33110 19.50 19.37 40.84 43.48 93.92  0.000000   0.000000 99.00 None         19.880 0.128 20.148 0.054 19.687 0.066 19.709 0.080                                                            1535765734 14.793  0.038 13.885  0.040 13.036  0.058 12.120  0.035 J055411.5-691953 3.13E-14   5.427E-14                                                                           0.32 1.7432770000                       QSOB A Q  11.10 CA 1                                
31.1203700000 88.62676 -69.03006 18.15 17.83 33.89 84.86 39.94 88.626664 -69.030367 16.72 0209.0138188 18.289 0.069 17.932 0.037 17.141 0.035 16.190 0.043 05543041-6901492 15.612  0.068 15.148  0.103 15.064  0.159 1535777108 14.896  0.041 14.974  0.051 14.683  0.127 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
31.1215300000 88.71360 -69.38613 20.20 19.77 23.72 55.14 43.02  0.000000   0.000000 99.00 None         20.169 0.221 21.055 0.086 20.620 0.092 19.927 0.099                                                            1535789153 16.291  0.047 15.319  0.039 14.601  0.099 13.540  0.060                                                                                                                 1.14                                    NOCP A Q   1.51 N  1                                
32.1035300000 86.05595 -68.38035 17.41 17.19 37.72 57.39 65.73 86.055672 -68.380372 16.97 0216.0107619 17.637 0.047 18.356 0.035 18.138 0.110 17.803 0.051                                                            1535190031 16.223  0.050 16.031  0.060 15.141  0.158 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1035300000 86.07467 -68.37696 19.66 19.47 80.31 82.74 97.06 86.076136 -68.376853 18.32 0216.0107689 19.885 0.184 20.538 0.079 20.385 0.084 20.022 0.108                                                            1535195880 16.555  0.065 15.701  0.062 14.802  0.098 13.536  0.097                                       2XMMJ054417.2-682235  3.8301E-15   2.1545E-15 1.3924E-14                  0.86              5.07019794515684E43   QSOA A Q   2.23 XA 1                                
32.1059500000 86.41922 -68.37383 16.80 16.21 11.79 24.71 47.72 86.419861 -68.373778 16.14 0216.0108743  0.000 0.000 18.493 0.033 17.453 0.019 16.367 0.036 05454060-6822257 15.589  0.071 14.840  0.073 14.712  0.123 1535297741 14.802  0.046 14.756  0.055 14.918  0.112 99.999 99.999                                       2XMMiJ054540.9-682228 6.8169E-15   1.4944E-15 4.6948E-14                                                          NOCP B N  -1.00 N                                   
32.1059500000 86.42907 -68.42431 19.70 19.45 52.28 91.34 57.24  0.000000   0.000000 99.00 None          0.000 0.000 20.761 0.076 20.609 0.078 19.701 0.091                                                            1535300556 15.353  0.043 14.503  0.041 13.680  0.054 12.736  0.052                                       2XMMJ054542.5-682525  2.79268E-14  3.0319E-14 6.0128E-14                  0.26              1.196505236179357E43  QSOA A Q   3.38 XA 1                                
32.1059800000 86.39537 -68.20965 18.70 18.09 19.33 27.60 70.04 86.393853 -68.209569 15.96 0217.0102323                                                     05453452-6812341 14.479  0.041 13.815  0.044 13.849  0.072                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
32.1083200000 86.83495 -68.70506 20.23 19.59 29.12 39.26 74.17 86.834514 -68.705558 20.79 0212.0142198  0.000 0.000 21.485 0.108 20.707 0.078 19.801 0.098                                                            1535412149 17.795  0.093 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1083400000 86.75917 -68.56641 18.41 17.77 28.54 65.11 43.83 86.758875 -68.566461 18.19 0214.0129734 20.660 0.237 19.853 0.056 18.814 0.048 17.661 0.046                                                            1535391818 15.942  0.045 15.956  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1083800000 86.69598 -68.34379 15.38 14.73 31.16 68.49 45.49 86.696597 -68.344303 13.49 0216.0109359 18.322 0.099 17.192 0.046 16.118 0.032 14.996 0.038 05464716-6820387 12.942  0.028 12.550  0.035 12.494  0.035                                                                                                                                                                                    0.07                                    NOCP N N  -1.00 N                                   
32.1083900000 86.78813 -68.29093 18.17 17.57 11.00 32.76 33.59 86.787972 -68.290983 99.99 0217.0103343 20.849 0.405 19.873 0.048 18.907 0.027 17.707 0.045                                                            1535399607 16.126  0.042 16.141  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1084100000 86.82310 -68.12565 19.06 18.73 57.92 64.09 90.38  0.000000   0.000000 99.00 None         20.083 0.133 20.010 0.057 19.698 0.050 19.369 0.085                                                            1535408969 15.862  0.046 15.161  0.046 14.563  0.099 99.999 99.999                                                                                                                 2.31                                    NOCP A Q   6.38 N  1                                
32.1084100000 86.66737 -68.13990 16.63 16.19 17.30 37.28 46.41 86.667444 -68.139744 16.45 0218.0101573 17.776 0.047 17.992 0.032 17.273 0.029 16.516 0.047 05464014-6808235 15.738  0.066 15.450  0.140 15.430  0.254 1535367393 15.290  0.044 15.319  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1095500000 86.88298 -68.57498 19.12 18.39 52.14 62.74 83.10 86.883036 -68.575033 19.15 0214.0130291  0.000 0.000 20.682 0.070 19.614 0.055 18.176 0.052                                                            1535424775 16.008  0.040 16.007  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1096100000 86.94208 -68.17093 18.92 18.48 60.97 90.25 67.56 86.942208 -68.171186 99.99 0218.0102265 19.085 0.140 20.386 0.095 19.491 0.037 19.015 0.077                                                            1535440284 15.489  0.040 14.444  0.035 13.455  0.047 12.370  0.043                                                                                                                 1.75                                    QSOA A Q   9.82 N  1                                
32.1096200000 86.94627 -68.15413 16.61 16.36 71.15 72.95 97.53 86.945906 -68.154006 16.57 0218.0102272 16.656 0.039 17.575 0.087 17.205 0.022 16.849 0.044                                                            1535441328 15.632  0.045 15.377  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1107400000 87.04266 -68.73479 18.70 18.11 17.26 38.05 45.36 87.042967 -68.734842 19.27 0212.0143232 20.551 0.233 20.181 0.074 19.274 0.099 18.224 0.063                                                            1535466077 16.507  0.056 16.594  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1108300000 87.04507 -68.12867 18.37 17.84 14.12 19.17 73.66 87.045106 -68.128711 18.29 0218.0102520 20.158 0.252 19.918 0.048 18.923 0.038 18.039 0.050 05481081-6807432 16.647  0.151 16.357  0.261 16.671 99.999 1535466674 16.490  0.049 16.639  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1108300000 87.15553 -68.11430 18.34 18.08 75.75 79.30 95.52 87.155331 -68.114711 16.59 0218.0102749 18.690 0.127 18.107 0.056 17.588 0.141 16.399 0.042 05483732-6806524 15.678  0.063 15.358  0.105 15.088  0.180 1535494071 15.027  0.034 14.986  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1108300000 87.05136 -68.11202 20.02 19.74 61.88 67.31 91.94  0.000000   0.000000 99.00 None          0.000 0.000 21.533 0.140 21.017 0.109 20.004 0.120                                                            1535468285 16.192  0.034 15.626  0.042 14.884  0.071 14.137  0.100                                                                                                                 0.41                                    QSOA A Q   7.14 N  1                                
32.1119900000 87.23524 -68.42916 18.80 18.23 21.43 46.06 46.53 87.235328 -68.429183 99.99 0215.0111669  0.000 0.000 20.538 0.067 19.526 0.037 18.412 0.046                                                            1535513165 16.620  0.055 16.707  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1120000000 87.39431 -68.41995 20.28 19.89 61.21 84.37 72.55  0.000000   0.000000 99.00 None          0.000 0.000 21.602 0.159 21.185 0.098 20.111 0.121                                                            1535549827 16.418  0.055 15.653  0.055 14.927  0.133 13.776  0.108                                                                                                                 1.00                                    QSOA A G   0.04 N  1                                
32.1131800000 87.56223 -68.56381 17.54 16.91 25.69 39.84 64.48 87.563047 -68.564008 16.66 0214.0132490 19.835 0.132 19.133 0.041 18.074 0.033 16.940 0.091 05501497-6833495 16.021  0.102 15.643  0.138 15.196  0.182 1535587059 15.208  0.037 15.240  0.037 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1132500000 87.48484 -68.11859 16.77 16.27 20.91 76.87 27.20 87.485011 -68.118650 17.02 0218.0103687 18.664 0.076 18.347 0.033 17.380 0.022 16.489 0.038 05495638-6807069 15.671  0.068 15.220  0.083 14.770  0.123 1535569943 14.918  0.035 14.974  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1144200000 87.64477 -68.38875 18.48 17.84 16.08 58.85 27.32 87.644417 -68.388836 18.14 0216.0111657  0.000 0.000 20.457 0.074 19.212 0.037 17.900 0.044 05503473-6823197 16.561  0.142 16.013  0.224 15.256 99.999 1535604717 16.058  0.046 16.066  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
32.1144600000 87.67432 -68.14564 18.69 18.31 29.99 74.05 40.50 87.675167 -68.145775 17.44 0218.0104231  0.000 0.000 19.889 0.056 19.523 0.050 18.787 0.052                                                            1535610849 15.888  0.105 14.836  0.061 13.826  0.055 12.356  0.052                                                                                                                 2.24                                    QSOA A Q   8.53 N  1                                
32.1155800000 87.91901 -68.71896 18.69 18.22 82.41 93.57 88.07 87.918397 -68.719031 18.35 0212.0145875 18.899 0.095 19.759 0.050 19.338 0.048 18.467 0.054                                                            1535659730 15.295  0.032 14.480  0.037 13.682  0.039 12.526  0.036                                                                                                                 1.40                                    QSOA A Q   1.64 N  1                                
32.1156000000 87.89041 -68.56300 17.73 17.43 28.98 49.01 59.14  0.000000   0.000000 99.00 None         18.172 0.067 18.481 0.037 18.314 0.048 17.569 0.060                                                            1535654256 14.267  0.028 13.422  0.028 12.599  0.043 11.607  0.032                                                                                                                 0.91                                    QSOA A Q   2.21 N  1                                
33.1010400000 85.66858 -68.84792 19.58 19.09 84.97 89.84 94.58 85.668064 -68.848319 19.79 0211.0129764 19.344 0.116 20.990 0.087 19.907 0.068 19.428 0.112                                                            1535069395 15.180  0.033 14.190  0.037 13.251  0.041 12.130  0.050                                       2XMMJ054240.4-685053  5.3595E-14   8.3153E-14 1.4044E-13                  0.10              3.1445940676740777E42 QSOA A Q  16.75 XA 1                                
33.1023100000 85.75341 -68.44424 19.16 18.67 72.07 82.15 87.73  0.000000   0.000000 99.00 None          0.000 0.000 20.681 0.087 19.781 0.063 18.722 0.070                                                            1535096406 17.155  0.082 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.1023200000 85.75021 -68.37990 15.17 14.91 13.22 78.78 16.78 85.750381 -68.380103 14.90 0216.0106646 15.327 0.055 15.959 0.040 15.769 0.074 15.191 0.047 05430017-6822476 13.930  0.035 13.341  0.048 13.215  0.043 1535095683 12.640  0.058 12.985  0.048 99.999 99.999 12.960  0.084                                                                                                                 0.02                                    NOCP A G  26.21 N                                   
33.1023200000 85.85555 -68.38197 16.40 15.83 72.40 80.07 90.42 85.855506 -68.382025 16.51 0216.0106993 18.209 0.061 17.829 0.031 16.893 0.023 15.826 0.040 05432533-6822550 14.923  0.039 14.322  0.034 14.121  0.075 1535128589 14.034  0.038 14.060  0.040 14.049  0.055 13.850  0.101                                                                                                                                                         OUTC B N  -1.00 N                                   
33.1023300000 85.77618 -68.32522 20.03 19.60 59.14 64.57 91.59 85.777767 -68.325711 18.23 0216.0106754 20.099 0.207 21.183 0.109 20.811 0.100 19.704 0.110                                                            1535103560 16.252  0.044 15.466  0.060 14.478  0.067 13.581  0.080                                       2XMMJ054305.7-681930  1.80501E-14  2.1815E-14 1.9828E-14                  1.00                                    QSOA A G   1.37 N  1                                
33.1023400000 85.73402 -68.27002 19.54 18.94 71.18 81.61 87.22  0.000000   0.000000 99.00 None         21.741 0.322 20.830 0.083 19.904 0.074 18.654 0.072                                                            1535090330 17.008  0.071 16.940  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.1035300000 86.07462 -68.37703 20.00 19.83 23.85 92.19 25.87 86.076136 -68.376853 18.32 0216.0107689 19.885 0.184 20.538 0.079 20.385 0.084 20.022 0.108                                                            1535195880 16.555  0.065 15.701  0.062 14.802  0.098 13.536  0.097                                       2XMMJ054417.2-682235  3.8301E-15   2.1545E-15 1.3924E-14                  0.86              5.07019794515684E43   QSOA A Q   2.23 XA 1                                
33.1046700000 86.22263 -68.86573 18.78 18.23 44.43 68.78 64.59 86.222428 -68.865725 19.54 0211.0131528 20.050 0.187 20.166 0.063 19.394 0.084 18.422 0.055                                                            1535240159 16.805  0.044 16.933  0.111 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.1046700000 86.16279 -68.87783 20.19 19.72 85.05 94.16 90.33  0.000000   0.000000 99.00 None          0.000 0.000 21.800 0.177 20.758 0.110 20.177 0.146                                                            1535222478 16.247  0.059 15.457  0.050 14.779  0.119 13.712  0.072                                                                                                                 0.82                                    QSOA A Q   1.50 N  1                                
33.1047200000 86.23467 -68.50937 19.03 18.44 12.34 56.31 21.92 86.234250 -68.509450 18.67 0214.0127110 21.284 0.428 20.664 0.071 19.740 0.077 18.472 0.057                                                            1535243676 16.539  0.056 16.456  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9260000000 84.40279 -68.67775 17.80 17.25 43.57 74.88 58.19 84.403503 -68.677456 16.43 0213.0119458 20.056 0.129 19.215 0.064 18.484 0.043 17.330 0.055 05373664-6840398 16.309  0.169 14.988 99.999 15.297 99.999 1534643041 15.453  0.042 15.385  0.047 15.009  0.113 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9379000000 84.48516 -68.79743 18.72 18.06 11.45 54.99 20.82 84.484525 -68.797356 17.24 0212.0130176 20.898 0.200 19.626 0.076 18.276 0.074 16.720 0.062 05375637-6847500 15.940  0.098 14.940  0.101 14.966  0.173 1534672336 14.777  0.038 14.761  0.044 14.615  0.101 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9499000000 84.62467 -68.88973 19.49 19.23 18.57 53.02 35.03 84.626197 -68.889925 18.89 0211.0126421                                                     05382985-6853250 14.577  0.041 14.066  0.046 13.815  0.061 1534721284 13.388  0.032 13.313  0.025 13.370  0.048 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
33.9500000000 84.69097 -68.81949 19.04 18.66 16.58 17.60 94.22  0.000000   0.000000 99.00 None         20.768 0.198 20.157 0.057 19.696 0.048 18.980 0.055                                                            1534743849 15.845  0.079 15.311  0.057 99.999 99.999 99.999 99.999                                                                                                                 2.39                                    NOCP A Q   2.42 N  1                                
33.9505000000 84.64758 -68.44807 18.81 18.31 10.47 20.25 51.70 84.646875 -68.448169 17.46 0215.0100446 20.468 0.184 20.181 0.078 19.296 0.086 18.353 0.054                                                            1534729148 16.649  0.067 16.863  0.123 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9507000000 84.74728 -68.31253 19.65 19.01 21.31 34.37 62.00  0.000000   0.000000 99.00 None          0.000 0.000 21.174 0.122 20.167 0.061 19.001 0.101                                                            1534763113 16.912  0.084 16.954  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9620000000 84.86891 -68.88013 19.03 18.43 15.98 23.10 69.18  0.000000   0.000000 99.00 None         21.192 0.267 20.503 0.056 19.577 0.052 18.423 0.049                                                            1534804031 16.981  0.107 16.870  0.124 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9622000000 84.87154 -68.73959 17.03 16.61 12.33 27.05 45.59 84.871967 -68.739747 16.23 0212.0131888 18.276 0.045 18.239 0.033 17.530 0.030 16.736 0.025 05392917-6844222 16.152  0.129 15.660  0.191 15.137 99.999                                                                                                                                                                                    0.07                                    NOCP N N  -1.00 N                                   
33.9622000000 84.85222 -68.73549 19.57 19.13 28.40 62.11 45.73  0.000000   0.000000 99.00 None         19.624 0.095 20.154 0.053 20.029 0.041 19.020 0.066                                                            1534798591 16.249  0.048 15.513  0.059 14.399  0.066 13.484  0.047                                                                                                                 1.75                                    QSOA A Q   2.59 N  1                                
33.9622000000 84.90508 -68.75099 19.57 19.05 21.32 22.26 95.76 84.904769 -68.750833 17.23 0212.0132030  0.000 0.000 21.150 0.083 20.261 0.084 19.427 0.100 05393702-6845014 14.933  0.050 14.380  0.053 14.077  0.066                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
33.9625000000 84.97881 -68.50202 19.38 18.81 14.34 16.24 88.30 84.978789 -68.502014 19.69 0214.0119320 21.603 0.389 21.088 0.112 19.790 0.053 18.989 0.050                                                            1534840913 17.195  0.065 17.232  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9628000000 84.96738 -68.30386 19.16 18.57 62.01 82.79 74.90 84.967481 -68.304139 19.00 0216.0101772  0.000 0.000 20.409 0.094 22.936 0.459  0.000 0.000                                                            1534837078 16.889  0.055 16.764  0.127 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
33.9741000000 85.08838 -68.85309 14.82 14.64 17.93 64.79 27.68 85.088119 -68.852917 14.61 0211.0127795 14.603 0.027 15.367 0.022 15.067 0.076 15.187 0.062 05402107-6851108 14.293  0.062 13.793  0.039 13.647  0.055 1534877294 13.337  0.048 13.251  0.040 13.053  0.062 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
33.9741000000 85.06711 -68.87405 19.50 18.78 15.27 23.42 65.18 85.066158 -68.874719 99.99 0211.0127735                                                                                                                1534870245 16.715  0.051 16.850  0.107 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
33.9744000000 85.14026 -68.66077 19.76 19.57 91.83 96.96 94.71 85.140925 -68.660917 20.04 0213.0124284 19.946 0.123 20.411 0.064 20.028 0.065 20.068 0.143                                                            1534894599 17.609  0.106 17.199  0.096 99.999 99.999 99.999 99.999                                                                                                                 2.24                                    NOCP A Q  35.61 N                                   
33.9745000000 85.02046 -68.60896 19.85 19.57 10.70 96.99 11.03  0.000000   0.000000 99.00 None         20.388 0.131 20.645 0.056 20.237 0.054 19.746 0.078                                                            1534854911 16.767  0.076 16.241  0.052 99.999 99.999 13.910  0.078                                                                                                                 2.16                                    QSO  A Q   2.71 N  1                                
33.9745000000 85.01037 -68.57131 17.74 17.09 43.43 71.96 60.35  0.000000   0.000000 99.00 None         19.749 0.108 19.564 0.170 18.173 0.035 17.085 0.064 05400249-6834168 16.181  0.110 15.381  0.123 14.955  0.146 1534851526 15.260  0.030 15.189  0.029 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9747000000 85.01189 -68.43560 19.03 18.76 29.26 88.10 33.21 85.012736 -68.435428 18.94 0215.0103086 19.420 0.081 19.935 0.050 19.598 0.064 19.019 0.072                                                            1534852023 16.364  0.046 15.457  0.054 14.296  0.081 13.097  0.050                                                                                                                 2.02                                    QSOA A Q   5.91 N  1                                
33.9751000000 85.06533 -68.19538 19.98 19.58 67.59 99.34 68.04  0.000000   0.000000 99.00 None         20.300 0.133 20.977 0.095 20.314 0.098 19.702 0.100                                                            1534869670 15.246  0.032 14.440  0.050 13.481  0.048 12.502  0.056                                                                                                                 0.12                                    QSOA A Q   3.37 N  1                                
33.9863000000 85.33809 -68.77015 18.77 18.58 23.69 27.59 85.85  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
33.9863000000 85.34124 -68.77035 20.17 19.81 51.80 76.31 67.88  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
33.9864000000 85.18230 -68.72006 20.30 19.84 86.08 93.31 92.25 85.181758 -68.720461 19.85 0212.0133210  0.000 0.000 21.120 0.088 20.825 0.075 20.111 0.137                                                            1534908700 15.756  0.065 15.093  0.040 14.243  0.089 99.999 99.999                                                                                                                 0.29                                    NOCP A Q   1.33 N  1                                
33.9869000000 85.19554 -68.40936 17.51 16.91 14.17 40.59 34.91 85.196014 -68.409292 16.31 0215.0104270 19.165 0.088 18.933 0.095 17.897 0.058 16.751 0.050 05404700-6824338 15.920  0.093 15.227  0.112 14.976  0.160 1534913075 15.031  0.056 15.004  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9983000000 85.48904 -68.86781 18.69 18.09 14.12 38.11 37.05 85.489106 -68.868017 18.27 0211.0129007  0.000 0.000 20.169 0.050 19.229 0.057 18.086 0.041                                                            1535010423 16.492  0.080 16.468  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9991000000 85.43258 -68.31418 18.29 17.71 29.15 45.30 64.35 85.432739 -68.314300 19.21 0216.0104561 20.214 0.178 19.833 0.069 18.706 0.064 17.626 0.097                                                            1534991607 15.979  0.034 16.081  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
33.9991000000 85.51621 -68.35306 19.15 19.01 30.38 51.59 58.88 85.514075 -68.353086 19.14 0216.0105108 18.780 0.077 20.508 0.090 19.832 0.116 19.620 0.092                                                            1535019319 15.419  0.035 14.546  0.047 13.820  0.056 12.833  0.055                                       2XMMJ054203.6-682110  2.18501E-14  1.7624E-14 1.8851E-14                  0.17              1.5439119714138906E42 QSOA A Q  10.93 XA 1                                
33.9992000000 85.49563 -68.26176 18.88 18.39 74.87 84.58 88.52 85.495158 -68.261881 18.41 0217.0098880 19.135 0.081 20.354 0.061 19.950 0.104 18.697 0.078                                                            1535012561 14.943  0.032 14.065  0.041 13.150  0.051 12.137  0.047                                       2XMMJ054158.6-681542  3.336E-14    4.0929E-14 1.004E-13                   0.12              3.728610143757497E42  QSOA A Q  10.09 XA 1                                
33.9992000000 85.52246 -68.23488 19.84 19.50 90.23 99.73 90.47  0.000000   0.000000 99.00 None         20.181 0.137 21.667 0.154 20.691 0.153 20.313 0.138                                                            1535021381 15.703  0.039 14.862  0.047 14.015  0.071 12.967  0.049                                       2XMMJ054204.8-681405  4.2911E-14   2.9183E-14 5.1838E-14                  0.15              2.940697509911579E42  QSOA A Q   6.23 XA 1                                
34.1004400000 85.65940 -72.83619 20.15 19.79 52.08 91.78 56.74  0.000000   0.000000 99.00 None                                                                                                                        1535066497 17.092  0.143 16.141  0.081 99.999 99.999 99.999 99.999                                                                                                                 2.63                                    NOCP N N  -1.00 N                                   
34.1004800000 85.63269 -72.58486 15.07 14.44 37.68 69.13 54.50 85.633692 -72.584511 13.41 0174.0143533                                                     05423195-7235041 13.056  0.045 12.536  0.053 12.401  0.040 1535057743 13.026  0.087 99.999 99.999 12.931  0.097 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
34.1005100000 85.70767 -72.37021 14.27 13.75 32.25 79.50 40.56 85.706008 -72.370664 12.90 0176.0152284 16.408 0.071 15.820 0.029 14.891 0.021 13.942 0.041 05424987-7222128 13.256  0.028 12.810  0.033 12.705  0.034 1535081924 12.640  0.035 12.675  0.035 12.694  0.047 12.570  0.056                                                                                                                                                         OUTC B N  -1.00 N                                   
34.1005300000 85.64259 -72.24531 18.26 17.70 12.84 70.60 18.19 85.642997 -72.245414 19.03 0177.0155428  0.000 0.000 19.775 0.047 18.804 0.027 17.726 0.049                                                            1535061037 16.127  0.060 16.145  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
34.1016500000 85.87517 -72.85449 18.73 18.00 10.43 20.19 51.68 85.874531 -72.854736 18.48 0171.0123442                                                     05433011-7251176 16.832  0.208 15.977  0.199 15.347  0.231 1535134570 16.089  0.042 15.930  0.064 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
34.1016600000 85.84712 -72.82579 18.86 18.53 92.82 98.14 94.58 85.846669 -72.825847 19.24 0171.0123380                                                                                                                1535125802 14.767  0.044 13.984  0.056 13.178  0.050 12.314  0.066                                                                                                J054322.0-724930                                         NOCP N N  -1.00 N                                   
34.8840000000 83.85530 -72.46084 20.25 19.79 82.92 90.19 91.94  0.000000   0.000000 99.00 None          0.000 0.000 20.944 0.069 20.679 0.074 19.750 0.084                                                            1534439756 16.366  0.051 15.457  0.040 14.802  0.093 13.493  0.082                                                                                                                 1.14                                    QSOA A G   0.28 N  1                                
34.8955000000 84.03225 -72.84721 19.12 18.97 28.44 70.93 40.10  0.000000   0.000000 99.00 None                                                                                                                        1534506460 14.825  0.041 14.126  0.034 13.291  0.047 12.441  0.043                                                                                                                                                         QSOA N N  -1.00 N  1                                
34.8959000000 84.01486 -72.56429 18.62 18.38 77.14 95.08 81.13  0.000000   0.000000 99.00 None                                                                                                                        1534499981 14.156  0.038 13.371  0.028 12.568  0.044 11.775  0.039                                                                                                                                                         QSOB N N  -1.00 N                                   
34.8965000000 83.90934 -72.17626 18.00 17.33 42.56 70.03 60.77 83.910050 -72.176172 17.57 0178.0151271 20.036 0.132 19.386 0.038 18.287 0.032 17.167 0.039 05353818-7210350 16.534  0.156 15.772  0.180 15.551  0.256 1534460207 15.508  0.043 15.626  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
34.9197000000 84.37928 -72.87099 17.29 16.98 38.74 72.77 53.24 84.379164 -72.870958 16.46 0171.0119792                                                     05373095-7252153 16.531  0.162 15.990  0.222 15.425 99.999 1534634612 15.764  0.048 15.814  0.047 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
34.9198000000 84.41222 -72.80462 18.55 18.36 39.72 51.18 77.60 84.411797 -72.804378 16.95 0171.0119855                                                                                                                1534646422 16.219  0.047 16.200  0.061 99.999 99.999 99.999 99.999                                                                                                                 0.45                                    NOCP N N  -1.00 N                                   
34.9200000000 84.36552 -72.63626 20.51 20.09 18.52 71.09 26.05  0.000000   0.000000 99.00 None                                                                                                                        1534629624 16.967  0.071 16.047  0.053 14.884  0.098 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
34.9205000000 84.28400 -72.29651 18.36 18.01 55.59 75.35 73.77 84.284014 -72.296483 18.32 0177.0150134 18.012 0.071 18.900 0.044 18.661 0.029 17.870 0.061 05370825-7217472 17.607 99.999 15.735  0.190 14.886  0.158 1534599934 14.872  0.032 14.273  0.033 13.481  0.037 12.271  0.034                                                                                                                 1.82                                    QSOA A Q  21.80 N  1 lmc180.7.609                   
34.9318000000 84.60676 -72.85701 17.79 17.12 30.23 45.50 66.45 84.606781 -72.856972 17.41 0171.0120395                                                     05382563-7251252 16.111  0.096 15.702  0.179 14.890 99.999 1534715166 15.363  0.037 15.429  0.048 15.292  0.099 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
34.9324000000 84.49126 -72.47749 19.10 18.44 69.81 80.52 86.70 84.491550 -72.477506 18.62 0175.0143731  0.000 0.000 20.606 0.111 19.289 0.051 18.204 0.078                                                            1534674700 16.324  0.034 16.235  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
34.9440000000 84.72922 -72.78000 20.13 19.68 53.82 86.58 62.16  0.000000   0.000000 99.00 None                                                                                                                        1534756934 16.786  0.056 15.757  0.053 14.508  0.090 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
34.9441000000 84.70338 -72.74602 16.94 16.46 17.74 48.01 36.95 84.703389 -72.745883 16.48 0172.0138754                                                     05384890-7244452 15.880  0.090 15.334  0.134 15.091  0.179                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
34.9444000000 84.70667 -72.49818 17.46 16.77 39.20 76.95 50.94 84.706511 -72.498164 17.01 0175.0144436                                                     05384962-7229530 15.658  0.068 14.966  0.090 14.930  0.159 1534749130 14.865  0.039 14.846  0.048 15.163  0.134 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
34.9560000000 84.87273 -72.87570 18.62 18.14 94.74 99.21 95.49 84.872558 -72.875894 18.36 0171.0121065                                                                                                                1534805342 13.872  0.025 13.053  0.035 12.279  0.036 11.298  0.034                                                                                                                                                         QSOA N N  -1.00 N  1                                
34.9563000000 84.97756 -72.65956 18.78 18.35 28.52 57.04 50.00  0.000000   0.000000 99.00 None                                                                                                                        1534840430 14.584  0.033 13.528  0.037 12.578  0.038 11.521  0.040                                                                                                                                                         QSOA N N  -1.00 N  1                                
34.9567000000 84.82446 -72.42359 19.22 18.55 51.18 72.88 70.22 84.824194 -72.423597 18.89 0175.0144799 21.193 0.330 20.330 0.048 19.346 0.036 18.197 0.049                                                            1534789226 16.614  0.056 16.659  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
34.9684000000 85.12199 -72.66725 20.42 19.97 10.69 12.56 85.12  0.000000   0.000000 99.00 None                                                                                                                        1534888683 16.431  0.048 15.438  0.048 14.427  0.075 13.451  0.093                                                                                                                                                         QSOB N N  -1.00 N                                   
34.9691000000 85.05217 -72.19517 17.53 17.18 17.39 42.10 41.31 85.050528 -72.195322 99.99 0178.0157713                                                     05401234-7211437 14.787  0.047 14.569  0.083 14.549  0.106                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
34.9691000000 85.04243 -72.19089 17.96 17.45 24.48 51.97 47.11 85.041058 -72.190856  8.26 0178.0157666 18.209 0.157 18.167 0.119 17.689 0.113 16.894 0.156 05401058-7211257 14.734  0.099 14.085  0.105 14.094  0.128                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
34.9802000000 85.34712 -72.84434 18.96 18.69 39.72 46.29 85.81 85.346981 -72.844317 19.58 0171.0122134                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
34.9804000000 85.28885 -72.75041 19.61 19.17 92.75 95.96 96.65  0.000000   0.000000 99.00 None                                                                                                                        1534943696 15.914  0.061 15.182  0.063 14.331  0.118 12.721  0.066                                                                                                                                                         QSOA N N  -1.00 N  1                                
34.9807000000 85.20231 -72.52422 19.96 19.61 55.22 97.46 56.66  0.000000   0.000000 99.00 None                                                                                                                        1534915206 16.179  0.038 15.271  0.044 14.192  0.076 13.148  0.055                                                                                                                                                         QSOA N N  -1.00 N  1                                
34.9807000000 85.28921 -72.49466 19.82 19.34 83.31 89.72 92.86  0.000000   0.000000 99.00 None                                                                                                                        1534943847 16.388  0.059 15.485  0.042 14.662  0.094 13.558  0.067                                                                                                                                                         QSOA N N  -1.00 N  1                                
34.9812000000 85.28908 -72.18727 17.57 16.98 31.57 77.12 40.93 85.288956 -72.187381 17.15 0178.0158535 19.811 0.120 19.124 0.042 18.223 0.027 17.113 0.038 05410934-7211141 16.248  0.116 15.373  0.119 15.671  0.294 1534943814 15.326  0.039 15.343  0.040 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
34.9812000000 85.18995 -72.17581 18.56 17.95 36.66 79.35 46.20 85.188956 -72.175769 16.96 0178.0158195  0.000 0.000 19.783 0.185 19.148 0.322  0.000 0.000 05404540-7210330 15.762  0.091 15.386  0.124 15.225  0.187                                                                                                                                                                                    4.01                                    NOCP N N  -1.00 N                                   
34.9927000000 85.37345 -72.61542 18.92 18.21 33.19 60.92 54.48 85.373431 -72.615406 18.51 0173.0145401                                                                                                                1534972097 16.273  0.047 16.391  0.078 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
35.7386000000 81.45884 -72.59244 19.74 19.33 14.02 42.25 33.19  0.000000   0.000000 99.00 None                                                                                                                        1533426020 16.156  0.033 15.319  0.046 14.514  0.059 13.411  0.061                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.7626000000 81.90029 -72.73760 18.41 17.86 33.01 70.01 47.15 81.898953 -72.737206 18.61 0172.0131267                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
35.7633000000 81.98991 -72.24443 19.20 18.60 26.23 47.20 55.58 81.989950 -72.244486 19.50 0177.0135724  0.000 0.000 20.802 0.064 19.908 0.047 18.677 0.169                                                            1533660357 17.087  0.040 16.904  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
35.7747000000 82.02554 -72.72801 19.55 19.34 45.77 86.92 52.66  0.000000   0.000000 99.00 None                                                                                                                        1533675981 15.571  0.035 14.928  0.053 14.131  0.053 13.275  0.055                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.7867000000 82.35515 -72.79827 19.38 19.14 30.64 70.14 43.69  0.000000   0.000000 99.00 None                                                                                                                        1533819730 14.984  0.045 14.161  0.031 13.383  0.044 12.531  0.031                                                                                                                                                         NOCP N N  -1.00 N                                   
35.7868000000 82.37515 -72.75808 18.75 18.44 18.67 47.12 39.63 82.374547 -72.758311 18.03 0172.0132463                                                     05293005-7245285 15.945  0.092 14.952  0.096 14.173  0.070 1533828523 12.775  0.029 11.969  0.027 11.141  0.029 10.107  0.026                                                                                                                 1.34                                    YSOA N N  -1.00 N                                   
35.7869000000 82.27042 -72.64883 18.84 18.74 20.66 38.59 53.55  0.000000   0.000000 99.00 None                                                                                                                        1533783221 15.667  0.037 14.629  0.048 13.785  0.046 12.589  0.055                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.7873000000 82.32944 -72.41960 19.99 19.51 63.86 81.53 78.33  0.000000   0.000000 99.00 None         19.632 0.138 20.936 0.075 20.718 0.099 19.972 0.121                                                            1533808899 16.401  0.039 15.457  0.046 14.478  0.087 13.272  0.061                                                                                                                 1.51                                    QSOA A Q  10.03 N  1                                
35.7874000000 82.23981 -72.30314 19.70 19.48 40.86 69.26 58.99  0.000000   0.000000 99.00 None          0.000 0.000 22.745 0.400 21.700 0.340  0.000 0.000                                                            1533769790 16.626  0.055 15.881  0.051 14.588  0.107 13.563  0.074                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.7875000000 82.36905 -72.24054 18.77 18.42 73.57 81.28 90.52 82.369019 -72.240722 18.88 0177.0137573 18.718 0.078 19.804 0.057 19.531 0.040 18.746 0.078                                                            1533825901 16.089  0.040 15.690  0.053 15.141  0.140 13.850  0.073                                                                                                                 1.95                                    QSOC A Q  19.61 N  1                                
35.7990000000 82.42906 -72.66093 18.04 17.51 11.37 78.18 14.54 82.429081 -72.661042 16.80 0173.0137385                                                     05294304-7239390 16.284  0.125 17.309 99.999 15.496 99.999                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
35.7991000000 82.46902 -72.56698 20.08 19.76 90.84 93.03 97.65 82.470156 -72.566272 19.13 0174.0134275                                                                                                                1533868891 16.304  0.051 15.475  0.055 14.648  0.107 13.576  0.074                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.7996000000 82.50076 -72.28091 15.90 15.36 11.30 41.28 27.38 82.500758 -72.280878 16.09 0177.0138274 17.363 0.042 17.260 0.038 16.413 0.037 15.450 0.037 05300027-7216514 14.738  0.040 14.220  0.054 14.214  0.079 1533882773 14.043  0.037 13.987  0.045 14.003  0.075 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
35.8117000000 82.61610 -72.27566 18.11 17.84 39.14 63.53 61.61 82.616792 -72.276056 15.73 0177.0139011 18.779 0.072 18.541 0.045 18.197 0.048 17.679 0.053 05302807-7216342 14.999  0.050 14.607  0.076 14.564  0.111 1533931634 16.689  0.144 16.755  0.108 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
35.8231000000 82.85675 -72.69732 20.09 19.92 43.28 67.88 63.76  0.000000   0.000000 99.00 None                                                                                                                        1534034583 16.377  0.049 15.733  0.055 14.648  0.090 13.832  0.091                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.8232000000 82.90146 -72.68773 17.91 17.31 46.75 64.38 72.62 82.901189 -72.687731 17.94 0173.0138761                                                     05313626-7241157 16.298  0.130 15.709  0.180 15.492  0.246 1534053496 15.578  0.026 15.553  0.050 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
35.8233000000 82.92775 -72.56678 18.44 17.86 15.74 52.55 29.96 82.927642 -72.566797 18.82 0174.0135661                                                                                                                1534064510 16.448  0.059 16.372  0.054 99.999 99.999 99.999 99.999                                                                                                                 0.10                                    NOCP N N  -1.00 N                                   
35.8235000000 82.79064 -72.47059 18.64 18.11 15.93 25.74 61.89 82.791175 -72.470536 99.99 0175.0136435 20.998 0.257 20.231 0.050 19.161 0.030 18.200 0.048                                                            1534006425 16.510  0.046 16.629  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
35.8237000000 82.85249 -72.29518 19.94 19.66 74.03 87.13 84.97 82.853092 -72.294561 19.76 0177.0140616 20.176 0.216 20.723 0.182 20.555 0.080 19.854 0.089                                                            1534032859 16.349  0.060 15.504  0.032 14.247  0.091 12.909  0.058                                                                                                                 1.95                                    QSOA A Q  13.62 N  1                                
35.8238000000 82.86660 -72.28538 19.52 19.23 29.30 38.26 76.59 82.866294 -72.284914 17.30 0177.0140687  0.000 0.000 20.583 0.067 20.021 0.075 19.519 0.076                                                            1534038680 14.822  0.046 14.020  0.046 13.157  0.059 12.316  0.069                                                                                                                 0.48                                    QSOB A Q   4.05 N  1                                
35.8240000000 82.83300 -72.13514 17.76 17.24 31.69 40.47 78.31 82.832886 -72.135042 17.62 0178.0143590  0.000 0.000 19.578 0.128 18.226 0.029 17.166 0.046 05311989-7208063 16.389  0.140 15.780 99.999 16.549 99.999 1534024537 15.632  0.062 15.728  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
35.8240000000 82.81511 -72.12654 18.38 17.78 15.33 19.38 79.09 82.814519 -72.126447 18.40 0178.0143460 20.861 0.232 20.149 0.067 19.097 0.049 17.904 0.063                                                            1534016831 16.264  0.043 16.291  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
35.8351000000 83.06157 -72.78095 19.92 19.41 43.02 59.93 71.79  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
35.8359000000 83.03281 -72.28952 17.03 16.52 49.05 68.75 71.34 83.032914 -72.289589 16.55 0177.0141794 18.750 0.066 18.400 0.035 17.634 0.031 16.577 0.071 05320789-7217224 15.880  0.091 15.505  0.153 15.297  0.200 1534108954 14.925  0.037 14.911  0.041 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
35.8473000000 83.21532 -72.70330 19.35 18.98 44.07 99.50 44.29  0.000000   0.000000 99.00 None                                                                                                                        1534184636 16.028  0.056 14.998  0.047 13.963  0.072 13.238  0.073                                                                                                                                                         QSOB N N  -1.00 N                                   
35.8474000000 83.29320 -72.65759 17.61 17.38 47.32 89.12 53.10 83.292972 -72.657344 17.17 0173.0139874                                                                                                                1534216528 14.951  0.042 14.252  0.048 13.268  0.040 12.170  0.038                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.8596000000 83.41034 -72.60960 15.40 14.86 11.92 22.21 53.69 83.410100 -72.609675 15.63 0173.0140166                                                     05333848-7236345 14.130  0.032 13.679  0.045 13.562  0.047 1534264693 13.498  0.029 13.468  0.026 13.497  0.049 13.377  0.072                                                                                                                 0.02                                    OUTC N N  -1.00 N                                   
35.8597000000 83.40255 -72.49887 18.54 18.02 14.29 71.63 19.95 83.402194 -72.498911 19.24 0175.0139747                                                                                                                1534261460 16.573  0.063 16.626  0.069 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
35.8597000000 83.46901 -72.55871 18.77 18.28 37.35 45.96 81.27 83.468814 -72.558681 19.10 0174.0137363                                                                                                                1534288657 16.800  0.050 16.817  0.091 99.999 99.999 99.999 99.999                                                                                                                 0.55                                    NOCP N N  -1.00 N                                   
35.8600000000 83.39904 -72.35417 17.89 17.33 36.70 52.72 69.62 83.399344 -72.354142 18.28 0176.0144310 19.535 0.124 20.317 0.261 18.542 0.034  0.000 0.000 05333570-7221148 16.314  0.129 15.993  0.219 15.641 99.999 1534260025 15.853  0.035 15.923  0.069 99.999 99.999 99.999 99.999                                                                                                                 0.23                                    NOCP N N  -1.00 N                                   
35.8714000000 83.50227 -72.76461 16.44 16.02 81.71 91.91 88.90 83.501600 -72.764644 16.18 0172.0135561                                                     05340053-7245529 15.571  0.076 15.031  0.111 14.977  0.153 1534302432 14.695  0.033 14.677  0.050 14.859  0.097 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
35.8714000000 83.60912 -72.79332 16.58 16.13 27.94 49.45 56.50 83.608944 -72.793328 16.59 0172.0135880                                                     05342613-7247363 15.612  0.062 15.188  0.113 15.042  0.159 1534345274 15.166  0.033 15.196  0.035 99.999 99.999 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
35.8715000000 83.54317 -72.71650 19.92 19.39 49.90 89.98 55.46  0.000000   0.000000 99.00 None                                                                                                                        1534318876 16.048  0.041 15.457  0.046 14.550  0.096 13.595  0.076                                                                                                                                                         QSOA N N  -1.00 N  1                                
35.8717000000 83.61537 -72.56700 18.18 17.54 36.67 64.20 57.12 83.615214 -72.566961 18.22 0174.0137864                                                                                                                1534347849 15.870  0.049 15.903  0.050 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
35.8723000000 83.51933 -72.17424 19.45 19.08 43.21 90.63 47.68 83.517906 -72.173658 17.04 0178.0148419 19.648 0.118 20.334 0.071 19.649 0.052 19.018 0.084                                                            1534309262 15.442  0.050 14.422  0.051 13.556  0.039 12.547  0.056                                                                                                                 1.14                                    QSOB A Q   2.33 N  1                                
36.5938000000 79.38516 -72.31776 18.46 17.96 16.60 62.68 26.49 79.385239 -72.318019 15.68 0176.0130381 18.154 0.065 17.363 0.034 16.402 0.023 15.388 0.094 05173241-7219054 14.695  0.043 14.174  0.054 14.132  0.083 1532512654 13.995  0.033 14.043  0.051 14.034  0.059 13.987  0.090                                                                                                                                                         NOCP B N  -1.00 N                                   
36.5941000000 79.30738 -72.11206 18.85 18.25 11.31 23.46 48.23  0.000000   0.000000 99.00 None          0.000 0.000 20.546 0.062 19.455 0.048 18.418 0.066                                                            1532478481 16.647  0.061 16.719  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.5942000000 79.29713 -72.07016 18.62 18.02 27.88 59.43 46.92 79.297397 -72.070406 99.99 0179.0122119  0.000 0.000 20.181 0.051 19.088 0.046 18.076 0.051                                                            1532473910 16.502  0.047 16.764  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6061000000 79.48293 -72.20242 18.62 18.28 88.75 95.92 92.52  0.000000   0.000000 99.00 None         18.829 0.062 19.400 0.051 19.180 0.059 18.600 0.093                                                            1532556184 14.879  0.039 13.922  0.035 13.087  0.044 12.099  0.039                                                                                                                 0.48                                    QSOA A Q   2.23 N  1                                
36.6180000000 79.66275 -72.34535 18.28 17.63 17.76 47.31 37.55 79.662728 -72.345369 18.97 0176.0131189 20.149 0.107 19.692 0.052 18.620 0.035 17.518 0.046                                                            1532635803 16.018  0.036 16.042  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6184000000 79.62398 -72.05643 19.65 19.32 92.15 92.97 99.12 79.623836 -72.056656 18.22 0179.0123102  0.000 0.000 20.450 0.085 20.143 0.073 19.569 0.079                                                            1532618869 17.020  0.069 16.147  0.065 99.999 99.999 13.662  0.066                                                                                                                 2.16                                    QSO  A Q   7.87 N  1                                
36.6298000000 79.91485 -72.49988 17.49 16.78 17.51 36.23 48.34 79.914414 -72.499783 16.13 0175.0127154                                                     05193952-7229594 15.796  0.078 15.180  0.099 14.981  0.143 1532746202 14.886  0.053 14.889  0.055 14.842  0.098 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
36.6299000000 79.94609 -72.47746 18.70 18.22 33.99 79.20 42.92 79.946308 -72.477525 99.99 0175.0127230                                                                                                                1532759808 15.088  0.036 14.295  0.042 13.536  0.060 12.540  0.063                                                                                                                                                         QSOA N N  -1.00 N  1                                
36.6423000000 80.13214 -72.28370 18.54 17.98 53.53 62.22 86.03 80.132558 -72.283306 16.58 0177.0129382 18.246 0.070 18.000 0.051 17.347 0.065 16.426 0.087 05203180-7216599 15.949  0.087 15.822  0.202 15.340  0.216 1532841942 15.270  0.050 15.271  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6425000000 80.12387 -72.14838 17.03 16.42 15.61 37.14 42.03 80.123122 -72.148281 16.57 0178.0128443 19.387 0.103 18.578 0.041 17.660 0.029 16.446 0.042 05202974-7208539 15.681  0.084 15.237  0.115 15.110  0.180 1532837897 14.962  0.029 14.974  0.043 14.719  0.116 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6426000000 80.13309 -72.06953 18.90 18.34 35.48 43.94 80.74 80.132119 -72.069592 17.69 0179.0124679 20.574 0.139 20.497 0.076 19.705 0.035 18.599 0.067 05203147-7204112 15.557  0.064 15.120  0.093 14.575  0.098                                                                                                                                                                                    0.41                                    NOCP N N  -1.00 N                                   
36.6539000000 80.27927 -72.57757 19.83 19.54 30.45 31.41 96.95  0.000000   0.000000 99.00 None                                                                                                                        1532906877 15.545  0.047 14.900  0.055 14.166  0.083 13.235  0.079                                                                                                                                                         QSOA N N  -1.00 N  1                                
36.6662000000 80.46968 -72.44044 16.72 16.06 12.97 30.68 42.29 80.469758 -72.440486 16.59 0175.0128634 19.220 0.073 18.355 0.037 17.245 0.036 15.994 0.041 05215272-7226254 15.089  0.041 14.501  0.057 14.375  0.088 1532990814 14.224  0.036 14.298  0.040 14.183  0.070 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6664000000 80.38279 -72.33556 19.44 18.88 36.93 67.96 54.34 80.383028 -72.335600 17.09 0176.0133053 19.506 0.116 19.282 0.056 18.312 0.067 17.617 0.065                                                            1532952721 16.330  0.063 16.220  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6664000000 80.45782 -72.34334 18.24 17.39 13.92 18.92 73.55 80.458317 -72.343031 17.03 0176.0133296 20.266 0.191 19.899 0.071 18.200 0.052 16.507 0.065 05214997-7220352 15.470  0.066 14.855  0.078 14.703  0.119                                                                                                                                                                                    0.35                                    NOCP N N  -1.00 N                                   
36.6664000000 80.45872 -72.34274 18.79 18.25 29.95 96.04 31.19 80.458317 -72.343031 17.03 0176.0133296 20.266 0.191 19.899 0.071 18.200 0.052 16.507 0.065 05214997-7220352 15.470  0.066 14.855  0.078 14.703  0.119 1532985870 14.484  0.037 14.398  0.044 14.316  0.087 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6671000000 80.49912 -71.88698 19.40 18.86 87.37 92.63 94.32 80.500389 -71.886344 19.93 0181.0115498  0.000 0.000 20.896 0.073 19.941 0.079 18.903 0.060                                                            1533003954 17.271  0.073 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6783000000 80.66934 -72.45180 15.89 15.51 15.15 25.42 59.59 80.668225 -72.451706 15.13 0175.0129245 16.968 0.127 17.015 0.031 16.399 0.029 15.724 0.035 05224047-7227065 15.069  0.043 14.729  0.072 14.679  0.124                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
36.6785000000 80.67966 -72.33322 19.42 19.21 44.07 58.37 75.50  0.000000   0.000000 99.00 None         19.088 0.205 17.949 0.223 18.339 0.167 15.319 0.224                                                                                                                                                                                                                                               0.38                                    NOCP N N  -1.00 N                                   
36.6786000000 80.54173 -72.24543 19.27 18.81 11.37 31.57 36.00 80.542300 -72.245183 16.98 0177.0130575 19.460 0.118 19.975 0.081 19.312 0.059 18.569 0.109                                                                                                                                                                                                                                               0.38                                    NOCP N N  -1.00 N                                   
36.6788000000 80.69541 -72.11616 19.23 18.58 24.66 35.53 69.40 80.695261 -72.116272 19.99 0178.0130064  0.000 0.000 20.909 0.077 19.753 0.042 18.610 0.070                                                            1533090989 16.448  0.049 16.465  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6904000000 80.71343 -72.44056 18.38 17.86 55.97 62.13 90.09 80.713747 -72.440558 18.54 0175.0129368 20.231 0.148 19.767 0.052 18.910 0.040 17.938 0.057                                                            1533098767 16.561  0.062 16.520  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6906000000 80.83999 -72.30949 18.19 17.60 27.19 53.12 51.19 80.839511 -72.309439 17.78 0176.0134521 19.997 0.118 19.761 0.062 18.689 0.044 17.425 0.089 05232154-7218340 16.612  0.146 15.785 99.999 15.500 99.999 1533154208 15.942  0.055 15.972  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.6907000000 80.74789 -72.24630 19.62 19.28 95.40 96.36 99.00  0.000000   0.000000 99.00 None         19.306 0.103 20.256 0.068 19.710 0.090 19.463 0.092                                                            1533113963 15.280  0.042 14.668  0.046 13.923  0.059 13.037  0.054                                                                                                                 0.26                                    QSOA A Q   4.28 N  1                                
36.6913000000 80.80363 -71.88193 19.57 19.00 42.11 76.09 55.34 80.802900 -71.881625 18.71 0181.0117278  0.000 0.000 21.054 0.094 19.995 0.072 19.199 0.075                                                                                                                                                                                                                                               2.89                                    NOCP N N  -1.00 N                                   
36.7029000000 80.97170 -72.22269 18.38 17.60 52.20 63.49 82.21 80.971617 -72.222578 18.35 0177.0131926 21.127 0.357 20.192 0.062 18.955 0.031 17.423 0.037 05235313-7213216 16.336  0.117 15.711  0.164 15.074 99.999 1533211591 15.353  0.037 15.429  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.7031000000 81.06779 -72.06727 18.41 17.78 33.27 61.57 54.04 81.067714 -72.067286 18.79 0179.0128624  0.000 0.000 20.180 0.053 19.035 0.041 17.906 0.037                                                            1533253873 16.239  0.038 16.270  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
36.7154000000 81.10283 -71.95559 15.36 14.81 19.74 45.76 43.14 81.102356 -71.955489 14.46 0180.0134244 17.771 0.049 16.961 0.047 15.938 0.157 14.961 0.029 05242458-7157197 14.035  0.056 13.529  0.081 13.436  0.060 1533269247 13.631  0.038 13.650  0.037 13.583  0.059 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5098000000 78.09511 -71.83127 14.72 14.64 17.13 22.46 76.25 78.094669 -71.831150 15.29 0181.0103850 14.606 0.052 15.171 0.029 15.001 0.095 15.121 0.040 05122273-7149525 15.086  0.048 14.989  0.067 14.679  0.097 1531952701 14.600  0.042 13.887  0.096 14.081  0.072 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5100000000 78.01071 -71.72474 17.79 17.57 27.99 29.43 95.12 78.010606 -71.724697 18.71 0182.0094158 17.724 0.048 18.747 0.042 18.423 0.029 17.619 0.050                                                            1531916874 13.704  0.033 12.894  0.027 12.032  0.035 11.054  0.034                                                                                                J051203.0-714336 0.15                                    QSOA A Q   3.19 N  1                                
37.5102000000 78.08803 -71.61409 18.39 17.78 46.70 56.85 82.15 78.087336 -71.614097 99.99 0183.0090368 20.729 0.225 20.175 0.053 18.941 0.082 17.901 0.048                                                            1531949667 16.068  0.035 16.099  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5105000000 78.09016 -71.36684 16.57 16.05 50.55 76.79 65.83 78.089753 -71.366872 16.52 0186.0066989 18.035 0.054 18.046 0.030 17.030 0.024 16.281 0.028 05122162-7122006 15.506  0.067 14.999  0.070 14.910  0.119 1531950634 14.865  0.034 14.852  0.042 14.842  0.083 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5218000000 78.22706 -71.90006 18.93 18.36 92.03 98.72 93.22 78.227069 -71.899969 18.42 0181.0104232 19.437 0.097 19.934 0.068 19.198 0.067 18.196 0.064                                                            1532009045 14.192  0.046 13.367  0.037 12.990  0.060 12.134  0.043                                                                                                                 0.78                                    QSOB A Q  16.36 N  1                                
37.5218000000 78.29763 -71.92595 20.33 20.00 68.87 94.33 73.01  0.000000   0.000000 99.00 None          0.000 0.000 21.215 0.089 20.446 0.076 20.206 0.113                                                            1532039389 15.772  0.045 15.099  0.038 14.286  0.068 13.282  0.061                                                                                                                 0.70                                    QSOA A Q   2.71 N  1                                
37.5220000000 78.16719 -71.81016 18.72 18.16 14.88 41.47 35.88 78.167219 -71.809936 17.05 0181.0104051  0.000 0.000 19.668 0.080 18.306 0.148 15.565 0.060 05124018-7148353 14.224  0.034 13.576  0.032 13.293  0.032 1531983396 12.953  0.035 12.929  0.032 12.906  0.059 12.947  0.059                                                                                                                                                         NOCP N N  -1.00 N                                   
37.5221000000 78.20446 -71.70440 19.89 19.28 11.35 91.27 12.44 78.204831 -71.704028 19.29 0182.0094648  0.000 0.000 21.507 0.149 20.490 0.152 19.267 0.102                                                            1531999299 16.930  0.127 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5223000000 78.15330 -71.60485 18.74 18.15 39.19 52.64 74.45 78.152583 -71.604806 99.99 0183.0090536 20.882 0.269 20.271 0.056 19.238 0.069 18.229 0.062                                                            1531977241 16.547  0.048 16.782  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5225000000 78.13980 -71.43355 18.09 17.32 16.31 33.59 48.57 78.139839 -71.433600 15.76 0185.0074234 20.930 0.256 19.551 0.053 17.806 0.042 14.599 0.041 05123359-7126032 13.033  0.028 12.468  0.027 12.107  0.024 1531971824 11.827  0.035 11.740  0.031 11.653  0.030 11.637  0.035                                                                                                                                                         NOCP N N  -1.00 N                                   
37.5226000000 78.12120 -71.36704 18.69 18.14 31.39 75.70 41.46  0.000000   0.000000 99.00 None         20.679 0.257 20.261 0.054 19.269 0.033 18.416 0.043                                                            1531963921 16.859  0.043 16.830  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5226000000 78.18829 -71.42424 18.20 17.91 87.33 95.83 91.13  0.000000   0.000000 99.00 None         18.377 0.062 19.303 0.036 19.065 0.058 18.286 0.075                                                            1531992264 13.995  0.034 13.360  0.031 12.699  0.039 11.857  0.033                                                                                                                 0.26                                    QSOA A Q   8.17 N  1                                
37.5466000000 78.63262 -71.54327 17.56 16.86 50.99 59.57 85.59 78.632461 -71.543317 17.08 0184.0081749 20.362 0.149 19.257 0.039 18.224 0.042 16.876 0.048 05143174-7132358 16.032  0.098 15.331  0.139 15.030  0.162 1532183069 14.988  0.041 14.963  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5467000000 78.49312 -71.46985 17.82 17.50 40.04 61.27 65.35 78.493283 -71.469683 17.37 0185.0074989 18.237 0.055 18.577 0.081 18.338 0.042 17.609 0.093                                                            1532122262 13.813  0.030 12.938  0.026 12.135  0.038 11.177  0.026                                                                                                                 0.51                                    QSOA A Q   1.36 N  1                                
37.5469000000 78.51974 -71.31347 18.81 18.68 20.51 25.30 81.06  0.000000   0.000000 99.00 None         19.522 0.095 19.396 0.056 19.461 0.052 19.087 0.094                                                                                                                                                                                                                                               2.24                                    NOCP N N  -1.00 N                                   
37.5581000000 78.69330 -71.91669 19.14 18.52 29.61 34.06 86.93 78.693675 -71.916622 18.85 0180.0120230  0.000 0.000 21.459 0.120 19.954 0.067 18.432 0.064                                                            1532209479 16.734  0.051 16.764  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5582000000 78.79028 -71.84812 18.60 18.44 63.39 94.17 67.31  0.000000   0.000000 99.00 None         18.781 0.068 19.361 0.046 18.882 0.039 18.680 0.053                                                            1532251805 16.161  0.049 15.368  0.049 14.378  0.059 12.999  0.054                                                                                                                 2.16                                    QSOA A Q  11.74 N  1                                
37.5583000000 78.74262 -71.76230 19.78 19.40 24.56 86.85 28.28 78.741228 -71.762128 19.37 0182.0096170  0.000 0.000 21.727 0.345 21.061 0.125  0.000 0.000                                                            1532230660 15.127  0.050 14.718  0.050 14.026  0.069 13.365  0.055                                                                                                                                                         NOCP N N  -1.00 N                                   
37.5583000000 78.85456 -71.79472 18.15 17.54 23.48 33.21 70.71 78.854944 -71.794692 18.50 0182.0096608  0.000 0.000 19.932 0.046 18.726 0.039 17.458 0.046 05152513-7147410 16.298  0.115 15.749  0.190 15.144 99.999 1532279759 15.905  0.042 15.845  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5706000000 78.90457 -71.68329 19.14 18.45 69.13 76.18 90.75 78.905525 -71.683592 17.04 0183.0092289  0.000 0.000 21.353 0.165 19.814 0.056 18.663 0.059                                                                                                                                                                                                                                               3.79                                    NOCP N N  -1.00 N                                   
37.5707000000 78.93934 -71.59889 20.04 19.44 39.75 49.24 80.72  0.000000   0.000000 99.00 None          0.000 0.000 21.687 0.146 20.689 0.096 19.628 0.086                                                                                                                                                                                                                                               0.29                                    NOCP N N  -1.00 N                                   
37.5709000000 79.00393 -71.48460 18.41 17.82 39.26 62.63 62.68 79.004114 -71.484517 17.89 0185.0076064 20.413 0.159 20.003 0.061 18.619 0.075 17.880 0.056                                                            1532344624 16.218  0.062 16.346  0.080 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5711000000 78.98034 -71.31856 18.65 18.12 14.39 25.90 55.57 78.980117 -71.318781 17.66 0186.0068821 18.190 0.050 18.158 0.041 18.330 0.034  0.000 0.000                                                            1532334254 16.625  0.071 16.758  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
37.5823000000 79.22192 -71.90465 18.71 18.09 66.76 82.94 80.49 79.221611 -71.905122 17.56 0180.0123007  0.000 0.000 20.315 0.057 19.155 0.055 18.059 0.094                                                            1532440736 16.199  0.041 16.262  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.5825000000 79.19426 -71.82725 18.89 18.33 11.85 42.41 27.95 79.192125 -71.827122 14.55 0181.0108445                                                                                                                1532428433 16.769  0.042 16.722  0.075 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
37.5945000000 79.37841 -71.86055 19.13 18.66 76.65 82.64 92.75 79.378178 -71.860639 18.44 0181.0109385 19.433 0.131 19.954 0.053 19.574 0.068 18.937 0.075                                                            1532509749 15.533  0.056 14.616  0.049 13.930  0.073 12.734  0.046                                                                                                                 1.19                                    QSOA A Q   1.04 N  1                                
37.5947000000 79.29160 -71.70347 18.66 18.28 57.59 91.96 62.63  0.000000   0.000000 99.00 None         18.747 0.090 19.435 0.041 19.189 0.048 18.493 0.062                                                            1532471397 15.413  0.035 14.301  0.037 13.249  0.037 12.093  0.035                                                                                                                 1.75                                    QSOA A Q   8.26 N  1 lmc106.7.14709                 
37.5951000000 79.28503 -71.46877 14.30 13.47 14.45 26.03 55.53 79.285508 -71.468611 13.46 0185.0076631 16.898 0.093 15.436 0.082 13.769 0.109  0.000 0.000 05170845-7128068 11.744  0.030 11.094  0.030 10.886  0.029 1532468645 10.748  0.053 10.747  0.045 10.694  0.045 10.642  0.062                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
37.5951000000 79.28593 -71.46847 14.44 13.55 15.69 42.13 37.25 79.285508 -71.468611 13.46 0185.0076631 16.898 0.093 15.436 0.082 13.769 0.109  0.000 0.000 05170845-7128068 11.744  0.030 11.094  0.030 10.886  0.029 1532468645 10.748  0.053 10.747  0.045 10.694  0.045 10.642  0.062                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
37.5953000000 79.29564 -71.33737 18.88 18.30 37.43 50.82 73.66  0.000000   0.000000 99.00 None          0.000 0.000 20.487 0.070 19.494 0.042 18.459 0.042                                                            1532473242 16.898  0.054 16.853  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6065000000 79.55545 -71.90329 18.49 17.92 43.95 86.67 50.71 79.555478 -71.903358 18.89 0180.0124803  0.000 0.000 20.098 0.050 19.003 0.055 17.870 0.070                                                            1532588035 16.038  0.047 15.957  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6065000000 79.56293 -71.91978 17.22 16.65 11.29 46.71 24.17 79.563197 -71.919786 16.90 0180.0124859 19.262 0.079 18.746 0.050 17.685 0.346 16.622 0.094 05181511-7155111 15.970  0.088 15.279  0.136 15.400  0.231 1532591509 15.059  0.031 15.168  0.044 15.088  0.103 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6066000000 79.53896 -71.83175 15.38 14.97 23.92 48.96 48.86 79.539069 -71.831750 14.98 0181.0110228 16.590 0.046 16.292 0.040 15.582 0.066 14.771 0.090 05180932-7149545 14.344  0.037 14.023  0.047 13.829  0.063 1532580818 13.829  0.049 13.867  0.048 13.849  0.062 13.954  0.103                                                                                                                                                         OUTC B N  -1.00 N                                   
37.6068000000 79.53174 -71.71927 18.89 18.38 13.66 25.27 54.05 79.531364 -71.719500 99.99 0182.0099200  0.000 0.000 19.435 0.068 19.172 0.040  0.000 0.000                                                            1532577668 99.999 99.999 16.247  0.079 99.999 99.999 99.999 99.999                                                                                                                 2.47                                    NOCP N N  -1.00 N                                   
37.6068000000 79.49171 -71.71077 19.41 19.07 36.80 95.19 38.66 79.491144 -71.711350 17.53 0182.0099066 20.169 0.150 20.009 0.058 19.898 0.061 19.314 0.112                                                            1532559911 16.165  0.054 15.385  0.051 14.301  0.061 13.310  0.063                                                                                                                 2.16                                    QSOA A Q   2.69 N  1                                
37.6070000000 79.46405 -71.58530 18.46 18.13 46.55 57.81 80.53 79.464242 -71.585267 99.99 0184.0083186 19.165 0.091 19.375 0.060 18.871 0.075 18.536 0.072                                                            1532547947 14.624  0.043 13.842  0.033 12.964  0.042 12.045  0.036                                                                                                                 0.66                                    QSOA A Q   1.15 N  1 lmc106.6.15269                 
37.6071000000 79.46740 -71.51642 19.98 19.38 94.09 99.55 94.52  0.000000   0.000000 99.00 None          0.000 0.000 21.421 0.123 20.986 0.098 19.430 0.092                                                            1532549426 15.326  0.066 14.723  0.044 14.286  0.041 13.392  0.053                                                                                                                 1.04                                    QSOA A G   0.50 N  1                                
37.6073000000 79.54582 -71.42519 18.95 18.41 16.04 41.28 38.86 79.544411 -71.425256 18.07 0185.0077142  0.000 0.000 20.557 0.073 19.749 0.099 18.532 0.064                                                                                                                                                                                                                                               0.48                                    NOCP N N  -1.00 N                                   
37.6073000000 79.59243 -71.39495 17.71 17.14 42.85 66.22 64.71 79.592647 -71.394886 17.64 0186.0070042 19.975 0.122 19.397 0.069 18.319 0.083 17.247 0.056                                                            1532604656 15.879  0.051 15.909  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6075000000 79.54763 -71.27089 14.60 13.92 13.73 23.14 59.35 79.547592 -71.270892 14.26 0187.0068990 17.587 0.043 16.359 0.029 15.234 0.022 14.018 0.027 05181146-7116151 13.250  0.028 12.717  0.034 12.572  0.034 1532584776 12.469  0.027 12.548  0.027 12.500  0.043 12.554  0.050                                                                                                                                                         OUTC B N  -1.00 N                                   
37.6186000000 79.75144 -71.90308 20.01 19.38 23.23 60.74 38.24 79.751347 -71.903794 16.70 0180.0125950  0.000 0.000 21.324 0.108 20.910 0.102  0.000 0.000 05190049-7154128 15.104  0.043 14.443  0.061 14.310  0.084 1532675559 14.074  0.029 14.038  0.042 14.085  0.062 99.999 99.999                                                                                                                 0.78                                    NOCP N N  -1.00 N                                   
37.6189000000 79.72930 -71.73798 19.39 18.96 10.57 30.78 34.34 79.730092 -71.737917 99.99 0182.0099924  0.000 0.000 21.107 0.120 20.257 0.076 19.329 0.132                                                            1532665260 16.193  0.063 16.372  0.084 99.999 99.999 99.999 99.999                                                                                                                 0.15                                    NOCP A G   0.02 N  1                                
37.6191000000 79.67744 -71.60384 18.11 17.78 58.33 71.06 82.08  0.000000   0.000000 99.00 None         18.330 0.055 19.425 0.043 18.807 0.048 18.058 0.070                                                            1532642309 14.988  0.039 14.282  0.034 13.514  0.041 12.537  0.049                                                                                                                 1.14                                    QSOA A Q   6.18 N  1 lmc106.6.16038                 
37.6192000000 79.71411 -71.52928 17.82 17.23 22.71 56.25 40.37 79.714325 -71.529483 17.71 0184.0083637 20.126 0.147 19.361 0.046 18.311 0.068 17.045 0.095 05185130-7131449 16.370  0.142 15.895 99.999 15.350  0.241 1532658760 15.725  0.042 15.778  0.025 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6192000000 79.77200 -71.49491 16.75 16.19 10.06 41.33 24.33 79.772219 -71.494892 16.82 0185.0077618 18.698 0.066 18.196 0.047 17.270 0.032 16.296 0.051 05190531-7129417 15.494  0.070 15.060  0.101 15.084  0.171 1532684359 14.764  0.026 14.805  0.039 14.779  0.078 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6194000000 79.74434 -71.37379 18.49 17.94 14.53 31.24 46.50  0.000000   0.000000 99.00 None                                                                                                                        1532672154 16.350  0.142 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
37.6196000000 79.75486 -71.28267 18.80 18.25 13.61 42.56 31.97  0.000000   0.000000 99.00 None         21.171 0.321 20.332 0.063 19.490 0.042 18.541 0.056                                                            1532676991 16.900  0.065 16.867  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6309000000 79.80402 -71.82081 15.40 14.96 18.06 21.24 85.01 79.804133 -71.820708 15.13 0181.0111736 16.751 0.037 16.490 0.035 15.756 0.093 15.017 0.046 05191300-7149148 14.389  0.036 13.873  0.053 13.941  0.072 1532698192 13.685  0.058 13.915  0.097 13.591  0.076 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6311000000 79.79590 -71.68741 19.02 18.42 11.43 20.32 56.23  0.000000   0.000000 99.00 None         21.178 0.299 20.408 0.075 19.406 0.064 18.413 0.061                                                            1532694580 16.671  0.054 16.684  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6311000000 79.84918 -71.68140 17.94 17.35 73.10 94.56 77.31 79.849131 -71.681442 99.99 0183.0094327 20.339 0.148 19.438 0.047 18.444 0.057 17.342 0.052 05192381-7140537 16.744  0.200 15.911  0.212 15.341  0.221 1532717783 15.796  0.033 15.809  0.030 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
37.6313000000 79.88874 -71.53984 18.90 18.35 27.69 67.77 40.86  0.000000   0.000000 99.00 None         20.860 0.237 20.581 0.077 19.668 0.148 18.444 0.068                                                            1532734946 16.883  0.076 16.752  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.3650000000 75.75855 -71.58344 19.03 18.81 85.88 88.54 97.00 75.760367 -71.583050 18.04 0184.0076722 19.219 0.095 19.730 0.044 19.411 0.046 18.932 0.057                                                            1531024297 14.822  0.045 14.023  0.036 13.199  0.047 12.255  0.051                                                                                                                 0.35                                    QSOA A Q   0.85 N  1                                
38.3770000000 75.90287 -71.65981 18.65 18.21 87.70 94.29 93.01 75.902022 -71.660189 99.99 0183.0085804 19.152 0.081 19.606 0.040 19.013 0.057 18.230 0.056                                                            1531076357 14.980  0.042 13.961  0.046 12.869  0.055 11.775  0.037                                                                                                                 1.88                                    QSOA A Q   4.33 N  1                                
38.3772000000 76.04292 -71.53156 17.02 16.52 39.75 74.32 53.49 76.042631 -71.531589 17.08 0184.0077103 18.503 0.058 18.372 0.037 17.533 0.032 16.603 0.052 05041027-7131539 15.950  0.099 15.357  0.121 16.806 99.999 1531128055 15.140  0.033 15.211  0.045 15.038  0.118 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.3886000000 76.08725 -72.01930 19.28 18.72 34.17 87.16 39.20  0.000000   0.000000 99.00 None          0.000 0.000 21.193 0.424 19.775 0.050 18.662 0.052                                                            1531144387 17.025  0.070 17.078  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.3887000000 76.07619 -71.92698 14.62 14.07 11.25 28.85 39.00 76.075947 -71.926850 14.49 0180.0113059 17.199 0.033 16.169 0.029 15.217 0.027 14.040 0.039 05041831-7155366 13.396  0.026 12.821  0.027 12.782  0.035 1531140406 12.689  0.029 12.689  0.031 12.588  0.039 12.772  0.075                                                                                                                                                         OUTC B N  -1.00 N                                   
38.3890000000 76.13159 -71.70958 18.33 17.82 16.63 37.61 44.21 76.131786 -71.709608 99.99 0182.0089577 20.095 0.167 19.918 0.059 18.911 0.046 17.946 0.085                                                            1531160965 16.542  0.050 16.550  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4007000000 76.37829 -71.96313 16.33 15.72 10.84 22.21 48.81 76.378319 -71.963281 16.01 0180.0113637 19.017 0.062 17.931 0.031 16.894 0.075 15.677 0.112 05053079-7157470 15.001  0.041 14.347  0.061 14.342  0.081 1531254741 14.133  0.034 14.196  0.037 14.219  0.050 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4008000000 76.39088 -71.90833 18.72 18.54 68.98 79.56 86.70 76.391606 -71.908217 99.99 0180.0113677 19.168 0.094 19.613 0.043 19.282 0.043 18.768 0.057                                                            1531259572 15.951  0.045 15.377  0.046 14.416  0.079 13.642  0.060                                                                                                                 2.09                                    QSOA A Q   6.96 N  1                                
38.4013000000 76.34107 -71.59602 19.25 19.03 95.61 97.04 98.53  0.000000   0.000000 99.00 None          0.000 0.000 20.038 0.051 19.731 0.139  0.000 0.000                                                            1531240479 14.889  0.040 14.145  0.043 13.372  0.038 12.561  0.036                                                                                                                 0.29                                    QSOB N N  -1.00 N                                   
38.4014000000 76.41848 -71.53322 20.14 19.81 93.17 95.83 97.22  0.000000   0.000000 99.00 None         20.979 0.311 20.989 0.102 20.468 0.089 20.057 0.114                                                            1531269992 17.201  0.061 16.447  0.055 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP A Q   0.27 N  1                                
38.4129000000 76.51002 -71.93038 18.44 17.86 38.04 58.71 64.79 76.509950 -71.930339 18.83 0180.0113914  0.000 0.000 20.059 0.056 19.043 0.051 17.865 0.043                                                            1531305025 16.316  0.042 16.186  0.033 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4137000000 76.47121 -71.40095 18.23 17.62 57.11 68.96 82.82 76.470656 -71.400825 99.99 0185.0070727  0.000 0.000 19.636 0.094 18.549 0.070 17.650 0.077                                                            1531290211 15.923  0.040 16.007  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4249000000 76.72593 -71.98079 18.65 18.07 12.98 30.70 42.28 76.725967 -71.980686 18.98 0180.0114359  0.000 0.000 20.142 0.056 19.236 0.106 18.041 0.049                                                            1531388798 16.559  0.058 16.506  0.109 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4250000000 76.76058 -71.90733 17.60 17.02 10.75 17.83 60.29 76.760275 -71.907539 16.94 0180.0114463                                                     05070249-7154264 16.158  0.111 15.693  0.168 15.189 99.999 1531402578 15.391  0.037 15.448  0.061 99.999 99.999 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
38.4255000000 76.75045 -71.58483 18.63 18.05 77.17 88.70 87.00 76.750303 -71.584911 18.65 0184.0078225  0.000 0.000 20.157 0.049 19.177 0.047 18.269 0.104                                                            1531398546 16.201  0.046 16.293  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4369000000 76.83462 -72.02902 18.26 18.04 80.51 91.37 88.11 76.833919 -72.028875 99.99 0179.0116049 18.674 0.055 19.053 0.041 18.914 0.090 18.156 0.067                                                            1531431991 13.888  0.040 13.214  0.035 12.538  0.047 11.708  0.033                                                                                                                 0.38                                    QSOA A Q   5.28 N  1                                
38.4371000000 76.92724 -71.91216 18.67 18.12 18.05 20.46 88.21 76.927761 -71.912028 16.72 0180.0114994  0.000 0.000 20.788 0.109 19.938 0.168 18.742 0.108 05074271-7154429 15.555  0.062 14.823  0.086 14.951  0.161 1531469793 14.592  0.040 14.554  0.052 14.608  0.075 99.999 99.999                                                                                                                 0.45                                    NOCP A G  81.32 N                                   
38.4372000000 76.85508 -71.88814 14.12 13.61 12.71 32.87 38.67 76.855033 -71.888094 13.92 0181.0100726 17.975 0.037 16.149 0.029 14.671 0.025 13.049 0.091 05072524-7153168 12.248  0.026 11.503  0.027 11.290  0.022 1531440427 11.178  0.024 11.287  0.025 11.202  0.031 11.152  0.035                                                                                                                                                         OUTC B N  -1.00 N                                   
38.4372000000 76.89998 -71.87489 18.33 17.90 20.39 90.49 22.53 76.899928 -71.874919 18.48 0181.0100846 18.428 0.048 19.270 0.054 18.703 0.060 17.895 0.046                                                            1531458372 14.752  0.051 13.936  0.037 12.944  0.055 11.885  0.045                                                                                                                 1.63                                    QSOA A Q   2.11 N  1                                
38.4376000000 76.91950 -71.58057 18.88 18.66 61.60 70.71 87.11  0.000000   0.000000 99.00 None         19.144 0.074 19.754 0.044 19.371 0.177 18.885 0.082                                                            1531466362 14.638  0.039 13.855  0.035 13.047  0.037 12.160  0.044                                                                                                                 0.26                                    QSOA A Q   1.42 N  1                                
38.4494000000 77.17989 -71.76651 18.31 17.70 12.12 20.07 60.40 77.179681 -71.766539 18.48 0182.0092107  0.000 0.000 19.766 0.046 18.675 0.047 17.575 0.047 05084321-7145596 16.518  0.143 16.169 99.999 15.670 99.999 1531571851 16.028  0.039 15.995  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4495000000 77.08447 -71.76021 15.80 15.32 14.37 24.52 58.60 77.084744 -71.760075 14.76 0182.0091896 17.416 0.054 16.919 0.038 16.191 0.026 15.362 0.044 05082034-7145362 14.567  0.047 14.126  0.062 14.034  0.077                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
38.4500000000 77.01016 -71.40218 14.90 14.50 34.34 51.61 66.54 77.009992 -71.402269 14.86 0185.0071894 15.878 0.050 15.924 0.029 15.293 0.027 14.633 0.051 05080244-7124080 14.232  0.030 13.918  0.053 13.895  0.059 1531502885 13.793  0.033 13.750  0.052 13.846  0.060 13.821  0.102                                                                                                                                                         OUTC B N  -1.00 N                                   
38.4500000000 77.08498 -71.41151 20.29 20.01 43.52 75.06 57.98  0.000000   0.000000 99.00 None                                                                                                                        1531533344 15.681  0.041 15.113  0.048 14.484  0.070 13.523  0.084                                       2XMMiJ050820.2-712442 1.59685E-14  1.4781E-14 8.7775E-14                                                          QSOA N N  -1.00 N  1                                
38.4501000000 77.03318 -71.34218 17.66 17.03 10.27 27.48 37.39 77.033181 -71.341997 17.28 0186.0064806 19.786 0.116 19.112 0.036 18.034 0.030 16.944 0.030 05080784-7120309 16.143  0.109 15.610  0.165 15.298  0.222 1531512275 15.363  0.035 15.352  0.052 15.419  0.147 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4614000000 77.36762 -71.85066 19.81 19.30 49.39 68.49 72.11  0.000000   0.000000 99.00 None          0.000 0.000 20.887 0.087 19.996 0.071 19.103 0.057                                                            1531649051 17.653  0.116 17.920  0.162 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4615000000 77.31863 -71.77023 19.39 18.93 62.98 69.00 91.28  0.000000   0.000000 99.00 None         19.794 0.095 20.330 0.181 19.651 0.057 19.036 0.059                                                            1531628993 15.489  0.033 14.507  0.042 13.573  0.056 12.594  0.049                                                                                                                 1.34                                    QSOB A Q   2.24 N  1                                
38.4733000000 77.47402 -72.01367 19.21 19.01 10.19 54.33 18.75 77.474342 -72.013339 18.34 0179.0117533 19.686 0.107 19.517 0.037 19.361 0.049 19.231 0.082                                                            1531692873 16.492  0.060 16.433  0.081 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP A Q  38.71 N                                   
38.4735000000 77.55089 -71.87711 19.15 18.76 15.19 97.48 15.58 77.552131 -71.877544 16.46 0181.0102377 19.226 0.098 19.910 0.045 19.611 0.110 18.963 0.090 05101260-7152393 15.513  0.065 15.016  0.099 14.998  0.143 1531724382 15.148  0.048 14.107  0.050 13.262  0.050 12.032  0.067                                                                                                                 3.07                                    QSOA A Q 159.45 N                                   
38.4739000000 77.42220 -71.57374 17.83 17.28 15.19 56.37 26.95 77.422353 -71.573692 17.63 0184.0079563 19.310 0.146 19.307 0.037 18.389 0.037 17.289 0.093 05094139-7134251 16.551  0.146 15.810  0.226 15.428 99.999 1531671329 15.788  0.036 15.781  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4858000000 77.70865 -71.71508 19.17 18.85 67.94 75.16 90.40 77.709283 -71.714878 99.99 0182.0093415 19.753 0.124 20.254 0.215 19.499 0.052 19.045 0.093                                                                                                                                                                                                                                               0.12                                    NOCP N N  -1.00 N                                   
38.4977000000 77.79744 -71.82823 18.97 18.36 65.07 77.11 84.38 77.797131 -71.828158 19.04 0181.0103034  0.000 0.000 20.489 0.071 19.292 0.068 18.062 0.055                                                            1531826982 16.486  0.045 16.543  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
38.4985000000 77.83302 -71.34663 19.18 18.92 23.35 93.74 24.91  0.000000   0.000000 99.00 None         19.560 0.098 20.125 0.064 19.709 0.089 19.278 0.081                                                            1531841799 15.043  0.026 14.353  0.035 13.556  0.043 12.732  0.043                                                                                                                 0.32                                    QSOA A Q   2.52 N  1                                
39.2080000000 73.36796 -71.36848 18.92 18.54 21.18 57.36 36.93 73.369617 -71.369061 99.99 0186.0057531 19.864 0.127 20.010 0.053 19.387 0.036 18.783 0.085                                                            1530330023 16.048  0.034 15.175  0.035 14.015  0.054 12.675  0.040                                                                                                                 2.31                                    QSOA A Q   8.79 N  1                                
39.2084000000 73.30552 -71.12806 17.77 17.14 55.21 79.72 69.26 73.304981 -71.128089 17.82 0188.0053391  0.000 0.000 19.588 0.041 18.445 0.025 17.241 0.032 04531336-7107404 16.350  0.131 15.572  0.134 15.277  0.198 1530316400 15.459  0.045 15.448  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2199000000 73.62010 -71.51510 16.24 15.73 15.79 27.18 58.10 73.619417 -71.515025 16.00 0184.0071888 17.930 0.081 17.709 0.033 16.922 0.028 15.944 0.045 04542885-7130544 15.283  0.055 14.864  0.081 14.571  0.097 1530387680 14.597  0.038 14.554  0.054 14.383  0.110 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2205000000 73.49573 -71.11246 19.35 18.77 63.11 75.63 83.44 73.494247 -71.112203 99.99 0188.0053860  0.000 0.000 20.883 0.083 19.798 0.046 18.785 0.052                                                                                                                                                                                                                                               0.15                                    NOCP N N  -1.00 N                                   
39.2206000000 73.52235 -71.05904 19.01 18.63 87.64 89.16 98.30  0.000000   0.000000 99.00 None         19.504 0.107 20.215 0.052 19.447 0.041 18.748 0.065                                                            1530364752 15.241  0.062 14.522  0.053 13.652  0.050 12.790  0.061                                                                                                                 0.95                                    QSOA A Q   3.17 N  1                                
39.2319000000 73.81621 -71.59840 20.10 19.85 11.53 56.48 20.41  0.000000   0.000000 99.00 None         21.385 0.370 21.386 0.126 20.905 0.093 20.368 0.111                                                            1530435515 16.387  0.043 15.927  0.049 14.786  0.122 99.999 99.999                                                                                                                 0.58                                    NOCP A Q   4.55 N  1                                
39.2320000000 73.74310 -71.54135 18.81 18.39 10.15 82.83 12.26 73.743678 -71.541233 17.76 0184.0072155 20.954 0.284 20.483 0.088 19.761 0.074 18.708 0.056                                                            1530417394 17.198  0.089 16.958  0.121 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2320000000 73.77462 -71.56022 17.55 16.89 13.32 45.90 29.03 73.773950 -71.560522 16.71 0184.0072211 20.045 0.144 19.293 0.056 18.153 0.031 16.963 0.041 04550589-7133370 15.807  0.090 15.362  0.131 15.237  0.188 1530425244 15.212  0.030 15.218  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2322000000 73.70121 -71.40085 16.99 16.37 12.19 27.23 44.78 73.701308 -71.400894 16.95 0185.0064604 19.373 0.100 18.756 0.039 17.634 0.057 16.433 0.045 04544828-7124031 15.460  0.062 14.809  0.076 14.900  0.145 1530407315 14.584  0.036 14.603  0.044 14.818  0.104 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2326000000 73.69138 -71.14868 18.96 18.74 80.15 87.30 91.81  0.000000   0.000000 99.00 None         19.180 0.109 19.837 0.047 19.479 0.051 18.920 0.078                                                            1530404776 16.225  0.037 15.319  0.040 14.378  0.087 13.164  0.066                                                                                                                 1.95                                    QSOA A Q   1.35 N  1                                
39.2441000000 74.02703 -71.52188 18.18 17.61 34.98 47.56 73.54 74.027031 -71.522072 18.02 0184.0072702 20.265 0.221 20.038 0.058 18.837 0.060 17.771 0.054                                                            1530488837 15.989  0.035 16.112  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2442000000 73.90817 -71.48937 18.68 18.11 48.61 60.63 80.17 73.908528 -71.489878 16.53 0185.0065097 20.755 0.178 19.430 0.053 19.481 0.199 16.024 0.044 04553802-7129225 14.858  0.037 14.304  0.060 14.022  0.061 1530458262 13.780  0.030 13.696  0.035 13.666  0.051 13.518  0.067                                                                                                                                                         NOCP N N  -1.00 N                                   
39.2446000000 73.87221 -71.17469 16.92 16.27 67.43 90.95 74.14 73.872417 -71.174678 16.60 0188.0054909 18.706 0.068 18.397 0.045 17.047 0.080 16.209 0.036 04552935-7110289 15.188  0.053 14.273  0.057 14.323  0.083 1530449391 13.881  0.041 13.662  0.037 13.417  0.047 12.589  0.055                                                                                                                 0.12                                    OUTC A G  10.18 N  1                                
39.2560000000 74.19435 -71.67068 19.63 19.24 91.48 94.21 97.10  0.000000   0.000000 99.00 None         20.109 0.160 20.669 0.069 20.390 0.065 20.032 0.121                                                            1530533123 16.463  0.045 15.615  0.067 14.514  0.096 13.339  0.061                                                                                                                 1.88                                    QSOA A Q   5.85 N  1                                
39.2562000000 74.05330 -71.54025 14.76 14.30 15.79 25.45 62.06 74.053381 -71.540297 14.68 0184.0072761 16.500 0.053 16.200 0.040 15.466 0.154 14.552 0.242 04561281-7132250 13.902  0.032 13.407  0.031 13.429  0.050 1530495944 13.296  0.033 13.308  0.026 13.264  0.034 13.127  0.060                                                                                                                                                         OUTC B N  -1.00 N                                   
39.2569000000 74.13255 -71.08001 16.93 16.78 18.28 56.55 32.33 74.132292 -71.079944 17.34 0189.0054104 17.194 0.039 17.599 0.033 17.610 0.128 17.580 0.106                                                            1530516543 16.445  0.049 16.357  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2569000000 74.15295 -71.04064 18.16 17.68 32.15 36.26 88.67 74.152719 -71.040761 17.63 0189.0054155 19.307 0.100 19.401 0.047 18.779 0.056 17.800 0.048                                                            1530522034 15.477  0.039 14.650  0.042 13.779  0.072 12.422  0.038                                                                                                                 2.31                                    QSOA A Q   6.10 N  1 lmc130.7.12991                 
39.2689000000 74.28717 -71.15051 18.82 18.25 19.76 92.52 21.36 74.286631 -71.150739 17.62 0188.0055921  0.000 0.000 19.534 0.077 17.983 0.085 17.298 0.038 04570884-7109028 16.312  0.134 15.672  0.176 15.299  0.177 1530558483 15.265  0.039 15.248  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2689000000 74.29914 -71.10627 18.97 18.58 19.92 27.18 73.30 74.297742 -71.106189 16.42 0188.0055950 20.354 0.261 20.354 0.081 19.628 0.054 18.868 0.074 04571141-7106225 15.852  0.084 15.545  0.144 15.434 99.999                                                                                                                                                                                    0.45                                    NOCP N N  -1.00 N                                   
39.2689000000 74.32358 -71.11398 16.58 15.94 30.80 50.97 60.42 74.323147 -71.114011 15.90 0188.0056006 19.025 0.150 18.059 0.055 17.085 0.075 15.868 0.139 04571767-7106504 15.203  0.061 14.543  0.066 14.502  0.111 1530568710 14.307  0.038 14.240  0.040 14.077  0.065 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2802000000 74.51925 -71.65660 18.66 18.34 89.30 97.92 91.20 74.521439 -71.656556 18.75 0183.0082008 19.386 0.098 19.695 0.047 19.364 0.047 18.690 0.056                                                            1530623999 15.780  0.045 14.873  0.049 13.849  0.059 12.432  0.044                                                                                                                 2.09                                    QSOA A Q   6.78 N  1                                
39.2803000000 74.46667 -71.59262 19.65 19.25 96.09 99.30 96.77  0.000000   0.000000 99.00 None         20.619 0.235 20.830 0.073 20.448 0.068 19.570 0.077                                                            1530608903 16.358  0.041 15.533  0.052 99.999 99.999 13.604  0.086                                                                                                                 1.45                                    QSO  A Q   0.94 N  1                                
39.2806000000 74.41100 -71.42462 19.30 18.69 11.68 15.10 77.35  0.000000   0.000000 99.00 None          0.000 0.000 20.976 0.080 19.942 0.131 18.923 0.056                                                            1530593111 17.286  0.073 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2811000000 74.55137 -71.03100 17.98 17.41 60.90 80.60 75.56 74.551328 -71.031131 17.82 0189.0055098 19.660 0.114 19.335 0.040 18.279 0.041 17.255 0.043                                                            1530633477 15.870  0.049 15.940  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2812000000 74.57728 -71.02451 16.63 16.03 19.83 36.17 54.83 74.576836 -71.024547 15.77 0189.0055150 18.677 0.063 18.045 0.137 17.027 0.028 15.920 0.033 04581851-7101281 15.211  0.062 14.590  0.065 14.385  0.117 1530640758 14.350  0.042 14.422  0.052 14.378  0.062 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.2931000000 74.66236 -71.09671 18.75 18.28 47.57 58.55 81.24 74.662022 -71.096881 99.99 0189.0055320  0.000 0.000 20.011 0.168 19.386 0.047 18.330 0.049                                                            1530665342 16.805  0.050 17.034  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.3050000000 74.87740 -71.23622 19.00 18.41 25.56 86.07 29.70 74.877197 -71.236400 18.96 0187.0058668  0.000 0.000 20.406 0.068 19.529 0.050 18.414 0.046                                                            1530730367 16.653  0.070 16.653  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.3173000000 74.95652 -71.12791 20.02 19.69 23.54 96.35 24.43  0.000000   0.000000 99.00 None         19.670 0.122 20.448 0.056 20.117 0.050 19.755 0.089                                                            1530754983 16.432  0.056 15.429  0.054 14.576  0.084 13.581  0.098                                                                                                                 0.86                                    QSOB A Q   1.59 N  1                                
39.3175000000 74.96331 -71.02186 18.12 17.93 39.63 80.77 49.06 74.963053 -71.021769 99.99 0189.0055962 17.958 0.051 18.781 0.040 18.316 0.050 18.179 0.048                                                            1530757091 14.010  0.042 13.299  0.029 12.538  0.039 11.820  0.034                                                                                                                 0.29                                    QSOB A Q   6.27 N  1 lmc130.2.13285                 
39.3290000000 75.20404 -71.41900 17.91 17.29 66.61 79.65 83.63 75.204467 -71.419019 18.25 0185.0068091 20.368 0.175 19.662 0.053 18.534 0.055 17.421 0.077 05004901-7125082 16.478  0.145 15.575 99.999 15.341  0.201 1530833937 15.725  0.051 15.653  0.033 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
39.3293000000 75.19654 -71.18899 19.14 18.88 26.94 48.90 55.10 75.197028 -71.188967 99.99 0188.0057957  0.000 0.000 20.838 0.083 19.463 0.036 19.222 0.062                                                            1530831486 16.079  0.038 15.438  0.043 14.478  0.085 13.212  0.061                                                                                                                 3.07                                    QSOA A Q   2.30 N  1                                
39.3296000000 75.26762 -71.01155 19.31 18.93 84.39 94.38 89.41  0.000000   0.000000 99.00 None         19.449 0.109 20.119 0.054 19.599 0.051 19.026 0.069                                                            1530855108 15.520  0.038 14.574  0.044 13.663  0.061 12.605  0.038                                                                                                                 1.40                                    QSOA A Q   2.06 N  1                                
 4.7095000000 80.92696 -67.78329 19.58 19.23 64.28 73.06 87.98  0.000000   0.000000 99.00 None         19.801 0.084 20.377 0.056 20.349 0.076 19.636 0.102                                                            1533192108 15.442  0.042 14.607  0.035 13.785  0.047 12.996  0.049                                                                                                                 0.26                                    QSOB A Q   4.09 N  1                                
 4.7096000000 81.05262 -67.72107 19.12 18.52 49.19 67.87 72.48 81.052600 -67.721233 19.67 0222.0104568  0.000 0.000 20.725 0.061 19.766 0.056 18.715 0.058                                                            1533247253 17.018  0.069 17.199  0.109 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7096000000 80.90030 -67.73514 17.70 17.15 11.19 26.60 42.07 80.900828 -67.735142 16.57 0222.0103644 19.465 0.104 19.179 0.033 18.324 0.045 17.347 0.044 05233600-6744068 16.672  0.194 15.782  0.177 15.551  0.250 1533180509 15.748  0.040 15.744  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7097000000 80.93565 -67.68327 19.25 18.73 22.02 31.29 70.36 80.935617 -67.683511 18.32 0223.0107567 20.561 0.165 20.247 0.097 19.732 0.085 18.810 0.096                                                            1533195946 15.023  0.085 14.499  0.058 13.970  0.066 13.148  0.074                                                                                                                 0.05                                    QSOA A G   1.82 N  1                                
 4.7213000000 81.10709 -68.00523 19.14 18.53 16.86 38.48 43.81 81.107192 -68.005186 18.70 0219.0073824  0.000 0.000 20.775 0.072 19.813 0.042 18.523 0.066                                                            1533271165 16.521  0.056 16.623  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7215000000 81.26068 -67.89128 13.25 12.80 35.25 47.44 74.31 81.260072 -67.890997 13.37 0221.0098542 14.795 0.045 14.285 0.021 13.174 0.032 12.103 0.079 05250248-6753282 11.458  0.024 10.944  0.026 10.795  0.023 1533339153 10.718  0.033 10.698  0.021 10.694  0.029 10.712  0.029 J052502.1-675328 3.7908E-14 0.0                                                                J052503.4-675327                                         NOCP B N  -1.00 N                                   
 4.7215000000 81.22383 -67.83015 18.50 18.16 59.02 98.32 60.03 81.224025 -67.830253 18.96 0221.0098394 18.992 0.101 19.609 0.041 19.195 0.032 18.216 0.049                                                            1533323054 15.236  0.033 14.401  0.032 13.476  0.059 12.451  0.033 J052453.7-674949 1.0307E-14 2.98E-14                                                                            1.75 6.5264453000                       QSOA A Q   0.94 CQ 1                                
 4.7331000000 81.44669 -68.18150 18.56 18.19 88.81 95.73 92.77  0.000000   0.000000 99.00 None         19.278 0.260 19.457 0.048 19.045 0.072 18.180 0.084                                                            1533420793 14.207  0.043 13.498  0.028 12.890  0.060 11.811  0.040                                                                                                                 0.45                                    QSOA A Q   3.38 N  1                                
 4.7450000000 81.45633 -68.32706 18.76 18.33 66.61 70.97 93.86 81.456114 -68.326661 17.72 0216.0083584 20.305 0.156 19.950 0.057 19.281 0.049 18.256 0.059                                                            1533424976 16.623  0.081 16.637  0.103 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7454000000 81.47191 -68.06071 18.77 18.20 59.39 73.28 81.05  0.000000   0.000000 99.00 None          0.000 0.000 20.382 0.066 19.283 0.044 18.308 0.099                                                            1533431972 16.569  0.043 16.565  0.080 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7456000000 81.52757 -67.90620 17.66 17.03 31.34 48.21 65.01 81.527539 -67.906206 17.35 0220.0088826 20.028 0.109 19.380 0.039 18.258 0.105 17.068 0.090 05260656-6754219 16.187  0.094 15.505  0.130 15.235  0.192 1533456930 15.391  0.046 15.368  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7457000000 81.62953 -67.85780 18.90 18.30 50.48 61.76 81.74 81.629772 -67.858153 18.00 0221.0099876  0.000 0.000 20.300 0.064 19.324 0.057 18.536 0.057                                                            1533502169 16.813  0.088 16.954  0.149 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7458000000 81.51492 -67.80005 18.95 18.40 50.74 68.13 74.47 81.515153 -67.800347 17.85 0221.0099466 20.688 0.194 20.384 0.052 19.658 0.043 17.846 0.084                                                            1533451190 16.642  0.160 16.944  0.144 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7459000000 81.62354 -67.69572 17.94 17.36 95.51 98.44 97.02 81.624158 -67.695839 14.78 0223.0111463  0.000 0.000 19.179 0.112 18.716 0.142 17.591 0.095 05262962-6741447 15.921  0.103 14.618  0.087 13.373  0.063 1533499529 11.129  0.045 10.360  0.031  9.502  0.059  8.523  0.075                                                                                                                 2.16                                    YSOA N N  -1.00 N                                   
 4.7574000000 81.67215 -68.13533 19.13 18.54 66.53 86.81 76.64 81.672783 -68.136042 17.61 0218.0075767 21.341 0.360 20.785 0.082 19.729 0.098 18.499 0.067                                                            1533520876 16.872  0.081 16.847  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7577000000 81.66024 -67.93458 18.53 17.94 74.86 85.80 87.25 81.659792 -67.934594 18.99 0220.0089340  0.000 0.000 20.089 0.052 19.076 0.057 18.166 0.057                                                            1533515582 16.343  0.057 16.336  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7578000000 81.74984 -67.83461 19.21 18.60 39.84 55.64 71.60 81.749064 -67.834961 18.46 0221.0100239  0.000 0.000 20.756 0.062 19.748 0.055 18.872 0.099                                                            1533554932 17.033  0.055 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7579000000 81.71045 -67.76532 19.24 18.62 85.84 93.01 92.29 81.710644 -67.765203 18.33 0222.0107713  0.000 0.000 20.359 0.062 19.413 0.088 17.936 0.051                                                            1533537623 14.147  0.052 13.043  0.027 12.226  0.045 11.249  0.050                                                                                                                 1.45                                    QSOB A Q   3.42 N  1                                
 4.7580000000 81.78870 -67.70203 16.67 16.09 63.02 74.53 84.56 81.788236 -67.701892 16.24 0222.0108055 19.361 0.121 18.447 0.047 17.421 0.037 16.308 0.031 05270929-6742073 15.464  0.065 14.938  0.093 14.658  0.114 1533572004 14.686  0.033 14.690  0.053 14.972  0.106 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7580000000 81.72575 -67.73096 17.65 17.03 22.96 38.60 59.47 81.725947 -67.730953 18.16 0222.0107781 20.007 0.132 19.413 0.037 18.212 0.080 17.173 0.043 05265415-6743514 16.396  0.160 15.679  0.149 15.758 99.999 1533544462 15.442  0.041 15.494  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7692000000 81.91146 -68.32050 18.80 18.19 15.49 24.19 64.02  0.000000   0.000000 99.00 None         20.641 0.217 20.650 0.090 19.509 0.057 18.330 0.057                                                            1533625899 16.678  0.045 16.639  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7692000000 81.88821 -68.34344 17.20 16.57 79.13 90.50 87.44 81.888383 -68.343494 17.28 0216.0084719 19.718 0.163 18.956 0.091 17.864 0.035 16.588 0.061 05273317-6820365 15.731  0.073 15.329  0.115 14.959  0.159 1533615741 14.832  0.031 14.831  0.033 14.719  0.090 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7697000000 81.96566 -68.02020 20.04 19.73 97.54 99.07 98.46 81.965247 -68.020300 20.26 0219.0076327  0.000 0.000 21.247 0.127 20.692 0.079 20.308 0.187                                                            1533649706 17.469  0.085 16.436  0.055 99.999 99.999 99.999 99.999                                                                                                                 0.07                                    NOCP A G   0.05 N  1                                
 4.7701000000 81.96168 -67.70844 14.86 14.48 10.03 20.91 47.95 81.961981 -67.708314 15.06 0222.0109139 16.105 0.038 16.181 0.085 15.480 0.047 14.841 0.023 05275081-6742303 14.276  0.024 13.984  0.043 13.830  0.053 1533648002 13.856  0.035 13.828  0.039 13.855  0.066 13.760  0.083                                                                                                                                                         OUTC B N  -1.00 N                                   
 4.7813000000 82.06970 -68.35075 17.47 16.84 29.67 37.97 78.13 82.069358 -68.350647 17.04 0216.0085186 19.443 0.117 19.294 0.046 18.026 0.136 16.915 0.060 05281670-6821029 16.217  0.124 15.323  0.101 14.930 99.999 1533695243 15.241  0.036 15.182  0.029 15.196  0.131 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7814000000 82.03759 -68.23243 18.09 17.50 16.97 24.43 69.47 82.038133 -68.232264 17.54 0217.0077728  0.000 0.000 19.888 0.070 18.537 0.071 17.559 0.060                                                            1533681289 15.820  0.038 15.851  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7816000000 82.02446 -68.10986 19.05 18.37 29.19 38.77 75.28 82.023544 -68.109967 18.00 0218.0076536  0.000 0.000 20.749 0.087 19.566 0.060 18.561 0.097                                                            1533675460 16.489  0.063 16.382  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7820000000 82.19450 -67.83758 18.63 18.10 47.95 58.10 82.53 82.194314 -67.837792 19.06 0221.0103215  0.000 0.000 20.139 0.045 19.169 0.031 18.274 0.055                                                            1533750060 16.715  0.045 16.696  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7822000000 82.10880 -67.72567 18.89 18.49 97.56 98.13 99.42 82.109228 -67.726156 18.41 0222.0110272 18.802 0.083 20.108 0.041 19.593 0.051 18.844 0.052                                                            1533712443 15.039  0.031 14.137  0.039 13.305  0.042 12.292  0.039                                                                                                                 0.12                                    QSOA A Q   7.03 N  1                                
 4.7822000000 82.17868 -67.70416 18.99 18.67 84.63 92.32 91.67 82.178497 -67.704092 19.28 0222.0110774 19.008 0.086 20.175 0.162 19.176 0.087 18.930 0.081                                                            1533743066 15.870  0.050 14.906  0.054 13.804  0.063 12.691  0.052                                                                                                                 1.95                                    QSOA A Q   7.10 N  1                                
 4.7823000000 82.17403 -67.67505 16.03 15.64 11.75 35.05 33.52 82.174167 -67.675136 16.07 0223.0114650 17.281 0.047 17.167 0.047 16.690 0.029 16.014 0.038 05284173-6740306 15.081  0.040 14.600  0.047 14.582  0.106                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
 4.7934000000 82.28088 -68.34612 19.22 18.86 11.62 73.32 15.85  0.000000   0.000000 99.00 None         19.571 0.119 19.745 0.083 18.722 0.114 18.119 0.078                                                            1533788056 16.539  0.102 16.513  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7941000000 82.30754 -67.86351 19.82 19.28 28.99 52.10 55.65 82.306700 -67.863275 19.44 0221.0104041  0.000 0.000 20.724 0.059 20.643 0.078 19.518 0.081                                                            1533799139 15.043  0.028 14.167  0.035 13.331  0.045 12.216  0.039                                                                                                                 1.09                                    NOCP A G   6.49 N                                   
 4.7942000000 82.35361 -67.79211 18.78 18.26 11.63 71.31 16.31 82.352950 -67.792239 17.63 0222.0112021 20.168 0.114 20.277 0.097 19.340 0.040 18.431 0.056                                                            1533819142 17.092  0.050 17.103  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.7943000000 82.28891 -67.73795 19.78 19.49 12.86 67.25 19.13  0.000000   0.000000 99.00 None         19.835 0.148 21.647 0.355 20.466 0.076 19.618 0.104                                                            1533791284 16.219  0.082 15.368  0.072 99.999 99.999 99.999 99.999                                                                                                                 1.24                                    NOCP A Q   2.40 N  1                                
 4.7944000000 82.33333 -67.68676 19.06 18.44 22.98 75.77 30.33 82.332978 -67.686828 18.27 0223.0115729  0.000 0.000 20.677 0.053 19.689 0.089 18.489 0.058                                                            1533810492 17.013  0.067 16.837  0.112 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.8055000000 82.52239 -68.34486 16.17 15.64 38.20 55.46 68.88 82.522200 -68.344844 16.15 0216.0086878 18.254 0.072 17.708 0.030 16.831 0.027 15.826 0.041 05300537-6820414 14.955  0.051 14.734  0.077 14.707  0.122 1533891659 14.479  0.034 14.447  0.047 14.306  0.086 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.8057000000 82.43257 -68.20397 18.05 17.45 16.54 76.58 21.60 82.432383 -68.204061 17.89 0217.0078769  0.000 0.000 19.625 0.056 18.574 0.074 17.440 0.054                                                            1533853411 15.788  0.060 15.796  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.8063000000 82.44111 -67.77304 18.86 18.50 10.44 98.18 10.63  0.000000   0.000000 99.00 None         19.544 0.130 19.621 0.037 19.428 0.050 19.074 0.088                                                            1533857052 15.796  0.048 14.928  0.049 13.875  0.049 12.430  0.054                                                                                                                 2.16                                    QSOA A Q  10.66 N  1                                
 4.8177000000 82.71670 -68.24804 16.08 15.55 12.13 19.74 61.47 82.716914 -68.247797 15.45 0217.0080370 17.851 0.046 17.591 0.038 16.728 0.031 15.723 0.049 05305198-6814522 14.515  0.048 13.978  0.054 13.971  0.080 1533974471 13.710  0.059 13.924  0.067 13.779  0.072 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 4.8185000000 82.73554 -67.69990 18.95 18.74 66.34 97.54 68.01 82.735792 -67.700103 20.01 0222.0114825 19.550 0.084 19.503 0.034 19.243 0.045 19.112 0.055                                                            1533982540 16.613  0.088 16.083  0.073 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP A Q  27.45 N                                   
40.1953000000 73.19138 -71.77248 19.22 18.57 48.71 70.16 69.42 73.190564 -71.772456 17.99 0182.0082497  0.000 0.000 20.423 0.058 19.298 0.332 18.301 0.051                                                            1530291432 16.587  0.057 16.795  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
40.1954000000 73.19553 -71.74184 17.47 16.77 17.25 36.73 46.97 73.194622 -71.741933 15.74 0182.0082505  0.000 0.000 18.814 0.038 17.717 0.044 16.495 0.040 04524682-7144306 15.206  0.066 14.686  0.088 14.504  0.100 1530292303 14.592  0.050 14.522  0.067 14.170  0.147 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
40.1954000000 73.19359 -71.74205 17.30 16.65 20.17 41.46 48.65 73.194622 -71.741933 15.74 0182.0082505 19.448 0.169 18.741 0.046 17.615 0.059 16.583 0.071 04524682-7144306 15.206  0.066 14.686  0.088 14.504  0.100 1530291887 15.109  0.071 14.986  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
40.1954000000 73.19568 -71.74234 18.99 18.29 44.06 64.26 68.57 73.194622 -71.741933 15.74 0182.0082505  0.000 0.000 21.036 0.168 19.301 0.078 18.433 0.089 04524682-7144306 15.206  0.066 14.686  0.088 14.504  0.100 1530292303 14.592  0.050 14.522  0.067 14.170  0.147 99.999 99.999                                                                                                                 0.51                                    NOCP A G  95.80 N                                   
40.2194000000 73.65502 -71.83882 18.95 18.32 10.45 62.57 16.70 73.655094 -71.838814 18.83 0181.0092855 20.551 0.197 20.116 0.081 19.069 0.049 18.173 0.047                                                            1530395989 16.543  0.045 16.402  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
40.2308000000 73.81101 -72.34122 20.36 19.84 46.17 86.99 53.08  0.000000   0.000000 99.00 None         20.927 0.343 21.907 0.141 20.489 0.074 19.922 0.087                                                                                                                                                                                                                                               3.47                                    NOCP N N  -1.00 N                                   
40.2433000000 73.87697 -72.07846 20.33 19.78 39.72 41.41 95.91  0.000000   0.000000 99.00 None         20.729 0.222 21.131 0.089 20.653 0.077 19.700 0.103                                                                                                                                                                                                                                               0.51                                    NOCP N N  -1.00 N                                   
40.2438000000 73.90716 -71.74383 17.16 16.52 11.13 28.20 39.48 73.906606 -71.743892 16.92 0182.0084264 19.130 0.104 18.555 0.034 17.514 0.049 16.316 0.073 04553772-7144377 15.392  0.057 14.975  0.099 14.889  0.141 1530457959 14.635  0.038 14.633  0.051 14.648  0.093 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
40.2556000000 74.17109 -71.93441 18.93 18.29 11.80 14.87 79.33 74.170956 -71.934406 18.99 0180.0108455 20.284 0.173 20.105 0.047 19.090 0.057 18.111 0.067                                                            1530526866 16.489  0.052 16.365  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
40.2671000000 74.26683 -72.30101 17.30 16.83 77.59 91.19 85.09 74.266786 -72.300922 16.79 0176.0117658 17.769 0.042 18.174 0.050 17.693 0.030 16.776 0.061 04570398-7218037 16.368  0.131 15.574  0.152 15.284  0.197                                                                                                                                                                                    1.95                                    NOCP N N  -1.00 N                                   
40.2675000000 74.23579 -72.04568 19.74 19.22 37.79 49.24 76.75 74.236156 -72.045619 99.99 0179.0110184  0.000 0.000 20.722 0.066 19.637 0.050 19.191 0.074                                                            1530544174 16.524  0.077 15.733  0.052 99.999 99.999 13.647  0.099                                                                                                                 3.17                                    QSO  A Q   1.43 N  1                                
40.2676000000 74.35722 -72.00077 18.59 18.19 86.57 96.39 89.81 74.356964 -72.000983 18.73 0179.0110473 19.173 0.083 19.679 0.046 19.058 0.052 18.155 0.051                                                            1530577989 14.661  0.032 13.801  0.030 12.879  0.043 11.914  0.036                                                                                                                 1.34                                    QSOA A Q   1.08 N  1                                
40.2913000000 74.74325 -72.30143 19.56 18.88 23.49 64.12 36.64 74.743156 -72.301358 19.59 0176.0118827  0.000 0.000 21.235 0.104 20.013 0.056 18.692 0.059                                                                                                                                                                                                                                               0.32                                    NOCP N N  -1.00 N                                   
40.2914000000 74.71640 -72.28852 18.69 18.05 29.56 37.71 78.38 74.716078 -72.288478 18.92 0177.0116769  0.000 0.000 19.988 0.056 19.122 0.039 17.908 0.058                                                                                                                                                                                                                                               0.45                                    NOCP N N  -1.00 N                                   
40.2916000000 74.66615 -72.16052 19.15 18.58 12.14 43.17 28.11 74.665756 -72.160700 18.22 0178.0115357  0.000 0.000 19.514 0.108 18.458 0.121  0.000 0.000                                                            1530666425 15.970  0.079 15.981  0.102 99.999 99.999 99.999 99.999                                                                                                                 0.07                                    NOCP N N  -1.00 N                                   
40.2916000000 74.76352 -72.12712 19.58 19.13 27.52 45.90 59.95  0.000000   0.000000 99.00 None         19.604 0.088 20.060 0.058 19.702 0.054 18.478 0.161                                                            1530695596 15.804  0.051 14.686  0.072 13.798  0.062 99.999 99.999                                                                                                                 1.63                                    NOCP A Q   3.20 N  1                                
40.2918000000 74.60217 -71.99871 18.85 18.52 61.89 96.03 64.45 74.602033 -71.998842 19.20 0180.0109513 19.269 0.066 20.001 0.062 19.407 0.057 18.742 0.069                                                            1530647879 14.484  0.035 13.514  0.028 12.620  0.038 11.637  0.035                                                                                                                 0.10                                    QSOA A Q   4.77 N  1                                
40.3035000000 74.83446 -72.28771 20.40 19.81 33.33 52.79 63.13  0.000000   0.000000 99.00 None         20.387 0.185 21.110 0.098 20.930 0.111 19.843 0.070                                                                                                                                                                                                                                               1.09                                    NOCP N N  -1.00 N                                   
40.3043000000 74.88902 -71.72957 18.49 18.22 82.86 89.63 92.45 74.886908 -71.729525 99.99 0182.0086724 18.646 0.065 19.628 0.042 19.119 0.151 18.358 0.063                                                            1530733972 14.608  0.040 13.915  0.044 13.183  0.067 12.282  0.057                                                                                                                 0.29                                    QSOA A Q   4.80 N  1                                
40.3160000000 75.07100 -72.02179 18.64 18.15 53.61 89.81 59.69 75.070542 -72.021969 19.22 0179.0112181 19.183 0.072 19.786 0.112 19.182 0.061 18.322 0.099                                                            1530791198 14.181  0.034 13.408  0.032 12.749  0.059 11.750  0.039                                                                                                                 0.32                                    QSOA A Q   2.54 N  1                                
40.3278000000 75.27750 -72.19116 20.00 19.29 29.47 47.62 61.88  0.000000   0.000000 99.00 None          0.000 0.000 21.580 0.125 20.337 0.068 19.327 0.087                                                            1530858422 17.299  0.081 17.315  0.134 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
40.3396000000 75.48940 -72.38992 18.88 18.62 23.92 33.79 70.80 75.489047 -72.389647 17.45 0176.0120545  0.000 0.000 19.473 0.095 19.282 0.082  0.000 0.000 05015743-7223230 16.392  0.124 15.938  0.227 15.241  0.201 1530929675 99.999 99.999 15.615  0.053 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
40.3396000000 75.50213 -72.38672 18.82 18.22 20.42 54.75 37.30 75.502317 -72.386564 17.54 0176.0120578 20.264 0.159 20.152 0.072 19.251 0.039  0.000 0.000                                                            1530934041 99.999 99.999 16.177  0.102 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
41.1485000000 72.45385 -70.70976 18.03 17.52 17.68 81.87 21.59 72.453478 -70.709678 16.77 0192.0048987 18.509 0.079 18.468 0.035 17.569 0.025 16.676 0.038 04494887-7042347 16.195  0.103 15.718  0.152 15.349  0.217 1530148017 15.265  0.050 15.420  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1489000000 72.53760 -70.43411 18.15 17.47 35.93 54.72 65.67 72.537319 -70.434175 18.59 0195.0046320 20.356 0.154 19.784 0.059 18.642 0.044 17.429 0.045 04500895-7026027 16.267  0.109 15.832  0.156 15.469  0.223 1530162506 15.646  0.042 15.636  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1608000000 72.57167 -70.60022 18.80 18.27 53.48 76.36 70.04 72.572147 -70.599897 18.15 0194.0047388  0.000 0.000 20.109 0.089 19.132 0.049 18.158 0.046                                                            1530168709 16.499  0.062 16.409  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1609000000 72.72221 -70.52710 19.36 18.83 27.30 39.21 69.62 72.721647 -70.527172 99.99 0194.0047809  0.000 0.000 20.925 0.144 19.968 0.062 18.616 0.057                                                            1530196930 17.025  0.050 16.936  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1611000000 72.72616 -70.36864 16.51 16.28 27.34 45.22 60.45  0.000000   0.000000 99.00 None         16.296 0.068 16.885 0.079 16.501 0.076 16.450 0.061 04505433-7022064 16.144  0.135 15.896  0.196 15.232  0.184                                                                                                                                                                                    1.45                                    NOCP N N  -1.00 N                                   
41.1611000000 72.71932 -70.42663 17.21 16.59 13.05 26.73 48.84 72.718878 -70.426608 16.52 0195.0046773 19.263 0.149 18.646 0.051 17.580 0.073 16.672 0.053 04505266-7025363 15.795  0.091 15.078  0.089 14.858  0.127 1530196466 14.828  0.034 14.795  0.049 14.669  0.100 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1727000000 72.82930 -70.72420 19.33 18.75 52.13 67.15 77.63 72.829364 -70.724281 99.99 0192.0049835  0.000 0.000 21.458 0.119 20.155 0.070 18.871 0.056                                                            1530217706 17.133  0.058 17.086  0.103 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1729000000 72.90742 -70.56942 19.62 19.29 27.49 62.64 43.89  0.000000   0.000000 99.00 None         19.744 0.111 20.587 0.074 20.228 0.077 19.599 0.076                                                            1530232852 15.710  0.043 14.878  0.047 14.102  0.065 13.127  0.108                                                                                                                 0.17                                    QSOA A Q   0.86 N  1                                
41.1731000000 72.81597 -70.49185 19.18 18.60 32.03 71.35 44.89 72.815942 -70.491775 99.99 0195.0047027 21.072 0.247 20.754 0.069 19.653 0.082 18.487 0.049                                                            1530215315 16.827  0.045 16.947  0.115 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1736000000 72.90746 -70.14255 19.44 18.85 56.48 60.55 93.28  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
41.1848000000 73.03056 -70.75968 19.00 18.46 19.21 24.83 77.35  0.000000   0.000000 99.00 None         20.982 0.369 20.602 0.072 19.543 0.037 18.528 0.041                                                            1530257565 16.844  0.048 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.1849000000 73.04466 -70.65289 19.30 18.73 58.73 61.78 95.06 73.044661 -70.652714 17.50 0193.0048935  0.000 0.000 20.804 0.140 20.636 0.173 19.009 0.166                                                            1530260772 15.653  0.045 15.689  0.048 99.999 99.999 99.999 99.999                                                                                                                 0.95                                    NOCP A G   2.16 N  1                                
41.1850000000 73.00623 -70.62071 18.17 17.85 41.73 51.36 81.25 73.005442 -70.620672 17.67 0193.0048820 19.159 0.080 19.048 0.064 18.590 0.076 18.094 0.051                                                            1530252660 14.603  0.106 13.891  0.048 13.337  0.126 99.999 99.999                                                                                                                 2.31                                    NOCP A Q   3.32 N  1                                
41.1854000000 73.09797 -70.33384 18.28 17.82 73.37 87.83 83.54 73.097586 -70.333839 16.73 0196.0046706 18.441 0.063 19.103 0.069 18.547 0.062 17.553 0.072 04522358-7020023 16.313  0.147 15.606 99.999 14.847  0.130 1530271646 13.864  0.046 13.104  0.045 12.318  0.037 11.212  0.032                                                                                                J045223.4-701953 1.63                                    QSOA A Q   9.12 N  1                                
41.1857000000 72.99357 -70.11601 19.33 18.99 84.68 96.31 87.92 72.992425 -70.116233 18.83 0198.0048667 20.250 0.184 20.719 0.068 19.913 0.067 19.599 0.106                                                            1530250107 14.992  0.048 14.198  0.048 13.362  0.043 12.495  0.046                                       2XMMiJ045158.7-700659 1.74016E-14  2.5337E-14 3.924E-14                   0.66              7.323218402536373E43  QSOA A Q   3.69 XA 1                                
41.1977000000 73.25733 -70.18345 19.21 18.77 53.55 80.69 66.36 73.257417 -70.183281 20.08 0198.0049980 20.779 0.261 20.274 0.063 19.635 0.068 18.800 0.054                                                            1530305814 17.299  0.117 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2090000000 73.34961 -70.74151 19.99 19.65 15.71 17.22 91.21  0.000000   0.000000 99.00 None         20.036 0.204 21.069 0.080 20.605 0.074 19.722 0.085                                                            1530325989 16.148  0.029 15.287  0.036 14.306  0.067 13.286  0.044                                                                                                                 1.04                                    QSOA A G   1.84 N  1                                
41.2095000000 73.36695 -70.41019 16.07 15.57 14.32 36.20 39.56 73.366611 -70.410139 15.86 0195.0048605 17.605 0.045 17.311 0.044 16.488 0.026 15.582 0.040 04532802-7024366 14.857  0.045 14.270  0.062 14.411  0.084 1530329789 14.061  0.038 14.153  0.041 14.219  0.070 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2220000000 73.55290 -70.15133 16.36 15.75 18.40 31.34 58.70 73.552217 -70.151181 14.60 0198.0051848 18.164 0.094 17.706 0.041 16.777 0.045 15.681 0.038 04541273-7009046 14.926  0.049 14.390  0.076 14.248  0.082 1530371834 14.018  0.036 14.048  0.039 14.114  0.074 14.014  0.100                                                                                                                                                         OUTC B N  -1.00 N                                   
41.2220000000 73.59581 -70.14762 18.85 18.28 44.85 52.58 85.29 73.596367 -70.147353 17.30 0198.0052126  0.000 0.000 20.162 0.090 19.207 0.067 18.313 0.054                                                            1530381905 16.571  0.069 16.618  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2220000000 73.59350 -70.13001 18.98 18.37 37.18 42.14 88.24  0.000000   0.000000 99.00 None         21.173 0.386 20.421 0.056 19.363 0.066 18.352 0.057                                                            1530381294 16.651  0.044 16.880  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2335000000 73.70111 -70.51119 19.03 18.62 13.52 92.95 14.55 73.701658 -70.511683 17.04 0194.0051346 19.325 0.282 19.706 0.062 19.366 0.042 18.667 0.059 04544820-7030431 16.401  0.137 15.978  0.205 16.150 99.999 1530407223 14.777  0.041 13.704  0.031 12.743  0.050 11.708  0.031                                                                                                                 2.02                                    QSOB A Q  16.48 N  1 lmc137.2.14446                 
41.2337000000 73.74105 -70.37975 16.26 15.74 14.60 31.01 47.08 73.740839 -70.379706 15.97 0196.0050132 18.040 0.052 17.565 0.045 16.716 0.031 15.795 0.040 04545788-7022468 15.102  0.050 14.490  0.067 14.422  0.091 1530417015 14.423  0.036 14.426  0.034 14.316  0.053 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2340000000 73.67810 -70.22180 16.10 15.62 19.08 29.92 63.77 73.677961 -70.222089 14.19 0197.0049579 17.327 0.055 17.176 0.048 17.908 0.083  0.000 0.000 04544263-7013208 14.103  0.044 13.505  0.048 13.274  0.049 1530401609 14.325  0.047 14.503  0.066 14.331  0.108 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
41.2453000000 73.85450 -70.73938 19.80 19.49 21.65 22.59 95.86  0.000000   0.000000 99.00 None          0.000 0.000 20.868 0.084 20.549 0.077 20.015 0.114                                                            1530445013 16.137  0.060 15.189  0.058 14.224  0.071 12.916  0.054                                                                                                                 2.24                                    QSOA A Q   9.15 N  1                                
41.2460000000 73.89611 -70.28648 19.92 19.40 83.57 86.65 96.44  0.000000   0.000000 99.00 None                                                                                                                        1530455228 16.038  0.046 15.263  0.043 14.532  0.083 13.133  0.084                                                                                                                                                         QSOA N N  -1.00 N  1                                
41.2462000000 73.88910 -70.11507 15.80 15.76 19.32 25.21 76.62 73.888956 -70.115222 15.78 0198.0054030 15.355 0.038 16.245 0.049 16.203 0.036 16.364 0.037 04553341-7006542 16.306  0.141 15.877 99.999 16.681 99.999 1530453459 15.565  0.035 15.377  0.041 15.197  0.123 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2574000000 74.20795 -70.76067 19.67 19.39 83.26 85.11 97.83  0.000000   0.000000 99.00 None         20.159 0.198 20.836 0.078 20.260 0.057 19.520 0.070                                                            1530536638 16.694  0.077 15.810  0.053 14.712  0.104 13.307  0.072                                                                                                                 2.09                                    QSOA A Q   6.31 N  1                                
41.2581000000 74.09940 -70.26762 17.99 17.46 70.08 92.18 76.03 74.100156 -70.267672 16.96 0197.0052487  0.000 0.000 19.578 0.050 18.497 0.084 17.350 0.038                                                            1530507941 15.545  0.036 15.504  0.047 15.088  0.125 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2581000000 74.14882 -70.25789 14.96 14.48 11.42 38.35 29.79 74.148869 -70.257794 14.39 0197.0052792 16.617 0.041 16.293 0.030 15.486 0.028 14.589 0.041 04563572-7015284 13.968  0.036 13.449  0.035 13.451  0.059 1530520935 13.345  0.032 13.375  0.035 13.413  0.033 13.314  0.089                                                                                                                                                         OUTC B N  -1.00 N                                   
41.2583000000 74.07445 -70.13405 18.41 17.79 17.88 68.62 26.05 74.074408 -70.134003 19.14 0198.0055356 20.812 0.289 19.997 0.053 18.875 0.040 17.747 0.040                                                            1530501352 16.068  0.037 16.287  0.081 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2703000000 74.39856 -70.20546 18.37 17.80 17.01 62.78 27.10 74.398536 -70.205461 19.09 0197.0054175 20.813 0.281 19.979 0.071 19.004 0.058 17.860 0.041                                                            1530589529 15.741  0.059 15.835  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2703000000 74.34168 -70.16227 18.89 18.51 11.47 26.86 42.71 74.341428 -70.162181 20.63 0198.0056966 20.142 0.175 19.973 0.046 19.326 0.047 18.690 0.059                                                            1530573768 17.100  0.070 17.251  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
41.2704000000 74.39396 -70.12545 16.99 16.87 16.22 56.71 28.60 74.394289 -70.125575 16.18 0198.0057197 17.107 0.082 17.667 0.030 17.458 0.040  0.000 0.000 04573485-7007312 15.919  0.091 15.385  0.123 15.287  0.197                                                                                                                                                                                    1.51                                    NOCP N N  -1.00 N                                   
41.2822000000 74.46065 -70.30567 19.37 18.82 18.55 69.60 26.65 74.461028 -70.305733 19.58 0196.0054757  0.000 0.000 20.598 0.091 19.902 0.069 18.788 0.072                                                            1530607128 17.084  0.064 16.887  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
43.1108000000 71.85569 -71.63810 18.75 18.08 16.79 33.57 50.00 71.855572 -71.638036 18.62 0183.0075044  0.000 0.000 20.333 0.064 19.310 0.070 18.070 0.047 04472538-7138175 16.805  0.182 15.852  0.191 15.626  0.267                                                                                                                                                                                    0.41                                    NOCP N N  -1.00 N                                   
43.1115000000 71.93028 -71.16328 19.17 19.01 44.95 50.00 89.89 71.929928 -71.162769 17.02 0188.0050331 19.712 0.081 19.485 0.049 19.848 0.060 19.057 0.071                                                            1530063199 16.357  0.053 15.466  0.034 14.326  0.089 13.628  0.077                                                                                                                 2.16                                    QSOB A Q  13.30 N  1                                
43.1116000000 71.87067 -71.10361 18.61 18.30 76.26 83.23 91.62 71.870394 -71.103514 99.99 0188.0050184 18.563 0.067 19.379 0.036 18.850 0.037 18.543 0.049                                                            1530054551 14.340  0.035 13.522  0.034 12.630  0.046 11.652  0.037                                                                                                                 0.10                                    QSOA A Q   2.76 N  1                                
43.1116000000 71.80135 -71.12793 17.72 17.08 18.56 46.08 40.27 71.801039 -71.128117 99.99 0188.0050041 18.969 0.077 17.959 0.038 16.783 0.042 15.727 0.059 04471232-7107396 15.024  0.044 14.233  0.045 14.104  0.078 1530044637 13.983  0.038 14.045  0.043 13.996  0.065 14.176  0.104                                                                                                                                                         OUTC B N  -1.00 N                                   
43.1228000000 72.03425 -71.74888 19.27 18.75 27.50 72.04 38.18 72.032392 -71.748731 15.81 0182.0079296  0.000 0.000 20.366 0.058 20.133 0.091 19.798 0.153 04480789-7144542 14.097  0.056 13.478  0.062 13.256  0.070                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
43.1237000000 72.11652 -71.10040 19.17 18.94 26.70 48.65 54.88 72.115711 -71.100639 18.35 0188.0050704 19.925 0.254 19.781 0.049 19.416 0.041 19.101 0.060                                                            1530091673 17.913  0.116 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
43.1237000000 71.99473 -71.11307 18.29 17.73 51.38 70.65 72.72 71.994808 -71.112981 99.99 0188.0050478 19.993 0.155 19.684 0.045 18.808 0.057 17.807 0.049                                                            1530072849 16.269  0.045 16.328  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
43.1237000000 72.10380 -71.11227 14.63 14.16 12.73 36.53 34.84 72.102811 -71.112197 13.85 0188.0050680 15.806 0.033 15.787 0.029 15.049 0.022 14.250 0.032 04482464-7106438 13.163  0.043 12.697  0.054 12.542  0.040 1530089732 13.256  0.073 13.371  0.083 13.215  0.074 13.195  0.088                                                                                                                                                         OUTC B N  -1.00 N                                   
43.1470000000 72.49384 -71.73589 20.16 19.79 83.00 91.39 90.82  0.000000   0.000000 99.00 None         20.806 0.252 21.157 0.081 20.451 0.080 20.061 0.097                                                                                                                                                                                                                                               0.12                                    NOCP N N  -1.00 N                                   
43.1474000000 72.47029 -71.45846 19.28 18.66 50.70 67.78 74.80 72.470536 -71.458228 18.04 0185.0062073 20.791 0.221 20.721 0.089 19.700 0.073 18.625 0.053                                                            1530150845 17.005  0.080 16.922  0.103 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
43.1597000000 72.70834 -71.35574 19.60 19.14 37.31 82.86 45.03 72.707153 -71.355183 18.80 0186.0056196 19.765 0.152 20.853 0.074 20.386 0.058 19.357 0.074                                                            1530194284 15.923  0.040 15.196  0.042 14.238  0.083 13.026  0.060                                                                                                                 1.45                                    QSOA A Q   4.54 N  1                                
43.1712000000 72.82616 -71.73512 19.15 18.49 35.71 54.82 65.14 72.825761 -71.735231 18.85 0182.0081542  0.000 0.000 20.718 0.077 19.628 0.078 18.561 0.055                                                            1530217195 16.674  0.113 16.690  0.114 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
43.1716000000 72.82045 -71.47015 19.34 18.98 80.36 90.37 88.92 72.820481 -71.470083 18.86 0185.0062808 19.704 0.103 20.180 0.055 19.965 0.158 19.301 0.086                                                            1530216064 15.681  0.044 14.857  0.052 14.102  0.052 12.999  0.075                                                                                                                 0.74                                    QSOA A Q   0.66 N  1                                
43.2690000000 70.66726 -71.09629 19.05 18.71 94.24 96.91 97.24 70.667222 -71.096186 18.99 0189.0045987 19.338 0.090 20.121 0.049 19.397 0.039 18.826 0.050                                                            1529906939 14.013  0.032 13.294  0.027 12.568  0.044 11.700  0.041                                                                                                                 0.23                                    QSOA A Q   6.94 N  1                                
43.5040000000 70.90158 -71.60392 19.43 19.02 27.63 81.51 33.90  0.000000   0.000000 99.00 None         19.716 0.107 20.036 0.068 19.748 0.071 19.209 0.065                                                                                                                                                                                                                                               2.16                                    NOCP N N  -1.00 N                                   
43.7440000000 71.33911 -71.73352 19.36 18.80 75.18 81.50 92.25 71.339072 -71.733594 19.55 0182.0077740  0.000 0.000 20.918 0.130 19.771 0.157 18.646 0.058                                                                                                                                                                                                                                               0.10                                    NOCP N N  -1.00 N                                   
43.7440000000 71.26881 -71.76083 16.15 15.47 30.08 82.91 36.28 71.268733 -71.760939 15.57 0182.0077606 17.551 0.075 17.525 0.033 16.471 0.024 14.912 0.035 04450455-7145390 13.755  0.024 12.904  0.029 12.742  0.029                                                                                                                                                                                    0.10                                    NOCP N N  -1.00 N                                   
43.7470000000 71.24378 -71.55255 19.37 19.03 18.45 95.50 19.32 71.243456 -71.552211 18.51 0184.0066645 19.188 0.102 19.933 0.064 19.736 0.054 19.023 0.060                                                                                                                                                                                                                                               1.63                                    NOCP N N  -1.00 N                                   
43.7510000000 71.25112 -71.27334 19.92 19.25 43.11 55.51 77.67 71.250933 -71.273264 18.90 0187.0051198 21.320 0.481 21.488 0.183 20.320 0.053 19.167 0.060                                                            1529971307 14.245  0.040 13.343  0.037 12.342  0.058 11.350  0.030                                                                                                                 1.29                                    QSOA A Q   5.42 N  1                                
43.8680000000 71.55501 -71.55983 19.39 18.80 59.44 78.36 75.85 71.555361 -71.559683 19.90 0184.0067282  0.000 0.000 21.058 0.203 19.730 0.095 18.746 0.070                                                                                                                                                                                                                                               0.20                                    NOCP N N  -1.00 N                                   
43.8700000000 71.57750 -71.36763 18.19 17.52 34.71 74.78 46.41 71.577292 -71.367497 17.73 0186.0053832 19.825 0.109 19.569 0.050 18.439 0.034 17.422 0.047 04461860-7122035 16.628  0.158 15.305 99.999 15.707 99.999 1530013569 15.703  0.059 15.683  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
43.8730000000 71.51222 -71.17398 18.88 18.15 10.19 25.67 39.70 71.511961 -71.173994 18.84 0188.0049464 21.083 0.344 20.564 0.069 19.280 0.036 18.051 0.054                                                            1530004635 16.121  0.037 16.264  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
43.9860000000 71.63937 -71.71999 20.06 19.61 93.40 95.31 98.00  0.000000   0.000000 99.00 None         20.571 0.161 20.940 0.080 20.377 0.063 19.536 0.078                                                                                                                                                                                                                                               0.45                                    NOCP N N  -1.00 N                                   
43.9880000000 71.68771 -71.60142 20.21 19.82 23.56 76.63 30.74 71.687306 -71.600958 99.99 0183.0074712 20.227 0.160 20.811 0.089 20.601 0.070 19.690 0.094                                                                                                                                                                                                                                               1.57                                    NOCP N N  -1.00 N                                   
44.1011000000 71.64830 -70.03994 15.61 15.50 34.85 36.57 95.29 71.648058 -70.039928 15.82 0199.0042364 15.325 0.038 16.219 0.029 16.094 0.155 15.948 0.035 04463558-7002238 15.728  0.070 15.922  0.197 15.243  0.202 1530023287 14.973  0.033 14.637  0.032 14.449  0.066 14.122  0.078                                                                                                                                                         OUTC B N  -1.00 N                                   
44.1014000000 71.68197 -69.86171 19.78 19.49 78.36 93.32 83.97  0.000000   0.000000 99.00 None         20.009 0.184 20.778 0.084 20.572 0.052 19.653 0.085                                                            1530027827 16.614  0.036 15.658  0.037 14.514  0.078 13.554  0.060                                                                                                                 1.69                                    QSOB A Q   3.31 N  1                                
44.1016000000 71.69760 -69.74412 17.63 17.08 20.55 84.28 24.38 71.697639 -69.744119 14.40 0202.0042674 18.898 0.104 19.016 0.122 18.416 0.042  0.000 0.000 04464737-6944386 15.818  0.095 15.404  0.143 14.964  0.151 1530030058 14.980  0.065 15.360  0.128 14.748  0.111 99.999 99.999                                                                                                                 0.41                                    NOCP N N  -1.00 N                                   
44.1139000000 71.87394 -69.56816 19.79 19.18 85.33 93.32 91.44  0.000000   0.000000 99.00 None          0.000 0.000 21.512 0.129 20.301 0.236  0.000 0.000                                                            1530055046 17.149  0.078 17.341  0.135 99.999 99.999 99.999 99.999                                                                                                                 0.12                                    NOCP N N  -1.00 N                                   
44.1260000000 72.02082 -69.61197 17.88 17.29 46.51 58.12 80.03 72.020661 -69.611956 99.99 0203.0043541 19.784 0.102 19.316 0.064 18.441 0.039 17.268 0.041                                                            1530076831 15.632  0.025 15.573  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1263000000 72.00784 -69.42256 18.94 18.32 73.89 79.47 92.98 72.007817 -69.422814 18.21 0205.0041659  0.000 0.000 20.443 0.197 19.381 0.048 18.086 0.051                                                            1530074869 16.179  0.085 16.173  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1376000000 72.24686 -69.93940 17.46 16.83 28.28 45.23 62.52 72.246481 -69.939583 17.39 0200.0043997 19.847 0.125 19.173 0.046 17.985 0.054 16.810 0.043 04485922-6956223 15.899  0.098 15.441  0.128 15.267  0.182 1530112752 15.047  0.029 15.054  0.038 15.019  0.143 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1377000000 72.26348 -69.85831 17.53 17.08 28.16 32.10 87.74 72.263197 -69.858344 17.23 0201.0043785 19.740 0.120 19.063 0.062 18.055 0.025 16.769 0.038 04490328-6951299 15.793  0.076 15.342  0.102 15.316  0.220 1530115665 14.907  0.039 14.862  0.049 15.088  0.102 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1379000000 72.31637 -69.73910 19.38 19.06 27.79 33.66 82.57 72.314958 -69.739047 19.16 0202.0044919 20.094 0.148 20.821 0.153 20.152 0.051 19.367 0.093                                                            1530124454 14.965  0.037 14.261  0.030 13.500  0.037 12.667  0.039                                                                                                                 0.29                                    QSOA A Q   3.59 N  1                                
44.1380000000 72.22251 -69.66938 20.22 19.87 79.41 99.49 79.82  0.000000   0.000000 99.00 None         19.911 0.141 20.811 0.065 20.637 0.058 19.725 0.105                                                            1530108764 16.100  0.038 15.240  0.036 14.367  0.073 13.130  0.056                                                                                                                 0.17                                    QSOA A Q   6.09 N  1                                
44.1501000000 72.42428 -69.67988 16.37 15.93 16.57 25.07 66.09 72.424408 -69.679547 15.21 0203.0045536 17.169 0.216 17.307 0.034 16.673 0.029 16.006 0.038 04494194-6940458 14.523  0.044 13.910  0.051 13.777  0.054 1530142914 15.015  0.092 15.126  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1502000000 72.41136 -69.61935 19.00 18.38 22.00 27.35 80.45 72.411031 -69.619239 19.51 0203.0045458  0.000 0.000 20.376 0.055 19.359 0.037 18.348 0.044                                                            1530140692 16.745  0.057 16.811  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1502000000 72.40610 -69.60514 16.83 16.77 17.34 44.61 38.88 72.405608 -69.605050 16.76 0203.0045423 16.663 0.083 17.185 0.028 17.200 0.026 17.338 0.041                                                            1530139761 17.551  0.062 17.529  0.133 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1503000000 72.39060 -69.52392 19.09 18.38 11.51 26.00 44.27 72.390447 -69.524000 19.33 0204.0044468  0.000 0.000 20.531 0.075 19.487 0.060 18.223 0.052                                                            1530137134 16.404  0.050 16.322  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1616000000 72.62808 -70.07634 18.02 17.93 13.01 26.39 49.31  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
44.1617000000 72.62784 -69.99145 17.56 17.16 54.96 63.97 85.91 72.628369 -69.991483 13.60 0200.0046420 18.096 0.074 18.439 0.053 18.792 0.086  0.000 0.000 04503092-6959277 14.967  0.082 14.296  0.114 14.227  0.113 1530179081 15.578  0.065 16.111  0.178 99.999 99.999 99.999 99.999                                                                                                                 0.45                                    NOCP N N  -1.00 N                                   
44.1617000000 72.66294 -69.98856 17.83 17.83 20.26 30.84 65.70  0.000000   0.000000 99.00 None         17.297 0.118 17.418 0.175 17.611 0.285  0.000 0.000 04503872-6959209 16.422  0.204 15.318 99.999 14.860 99.999                                                                                                                                                                                    2.16                                    NOCP N N  -1.00 N                                   
44.1622000000 72.65726 -69.62858 20.01 19.62 98.18 99.37 98.80  0.000000   0.000000 99.00 None         19.831 0.128 20.259 0.066 20.320 0.045 19.311 0.072                                                            1530184614 15.471  0.029 14.637  0.043 13.734  0.051 12.707  0.063                                                                                                                 0.17                                    QSOA A Q   6.00 N  1                                
44.1622000000 72.63780 -69.65499 18.34 17.65 10.65 25.52 41.74 72.635761 -69.654886 15.53 0203.0046816 21.344 0.374 19.942 0.050 18.773 0.029 17.613 0.047 04503305-6939173 16.454  0.129 15.884  0.172 14.942 99.999 1530180886 15.796  0.070 15.837  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1622000000 72.67020 -69.67591 18.84 18.57 41.74 77.03 54.19 72.671150 -69.676200 15.27 0203.0047033  0.000 0.000 19.497 0.061 19.410 0.057 19.848 0.229 04504059-6940353 14.064  0.030 13.331  0.034 13.218  0.049                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
44.1623000000 72.61734 -69.59976 19.71 19.27 97.49 98.51 98.96  0.000000   0.000000 99.00 None          0.000 0.000 20.712 0.107 20.427 0.059 19.349 0.075                                                            1530177093 14.872  0.042 14.001  0.031 12.999  0.037 11.965  0.036                                                                                                                 0.62                                    QSOA A Q   7.20 N  1                                
44.1624000000 72.57080 -69.50675 17.48 17.31 31.41 53.53 58.68 72.571022 -69.506747 13.21 0204.0045620 17.287 0.046 17.982 0.034 17.897 0.031 17.797 0.045                                                            1530168528 16.582  0.108 16.295  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1624000000 72.71745 -69.54128 15.59 15.38 10.22 23.30 43.87 72.717569 -69.541183 15.84 0204.0046483 15.117 0.039 16.079 0.030 15.988 0.022 15.835 0.052 04505214-6932282 15.838  0.097 15.536  0.153 15.265 99.999 1530196025 14.828  0.034 14.518  0.040 14.326  0.063 14.192  0.104                                                                                                                                                         OUTC B N  -1.00 N                                   
44.1741000000 72.74615 -69.79009 19.18 18.91 58.32 60.90 95.77 72.745686 -69.790472 17.43 0202.0047676 20.132 0.147 19.928 0.057 19.784 0.047  0.000 0.000 04505895-6947259 15.089  0.051 14.380  0.052 14.061  0.077 1530201611 13.861  0.032 13.830  0.037 13.773  0.090 13.862  0.071                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
44.1743000000 72.76984 -69.63870 16.68 16.07 37.19 65.63 56.66 72.769669 -69.638597 16.26 0203.0047682 19.006 0.104 17.919 0.074 17.089 0.026 15.988 0.036 04510473-6938194 15.246  0.054 14.597  0.070 14.564  0.108 1530206250 14.348  0.040 14.387  0.038 14.266  0.074 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1747000000 72.77488 -69.41731 14.76 14.55 20.57 39.11 52.60 72.776169 -69.416953 12.46 0205.0046099 14.251 0.040 15.229 0.029 15.137 0.024 15.058 0.257 04510596-6925025 14.728  0.056 14.699  0.082 14.360  0.094 1530207312 13.996  0.025 13.789  0.030 13.531  0.031 13.300  0.059                                                                                                                                                         OUTC B N  -1.00 N                                   
44.1857000000 72.99362 -70.11603 19.26 18.95 81.21 91.16 89.09 72.992425 -70.116233 18.83 0198.0048667 20.250 0.184 20.719 0.068 19.913 0.067 19.599 0.106                                                            1530250107 14.992  0.048 14.198  0.048 13.362  0.043 12.495  0.046                                                                                                                 0.66                                    QSOA A Q   3.69 N  1                                
44.1860000000 73.06418 -69.95474 19.23 18.90 94.68 97.91 96.70 73.064344 -69.954733 19.54 0200.0049024 19.267 0.098 20.262 0.068 19.940 0.061 19.206 0.074                                                            1530264528 15.667  0.047 14.775  0.052 13.666  0.055 12.526  0.046                                       2XMMiJ045215.4-695718 9.8623E-15   3.7682E-15 1.6671E-14                  1.45              2.2751294981515877E44 QSOA A Q  10.71 XQ 1                                
44.1862000000 73.09095 -69.79320 19.87 19.47 13.38 15.08 88.72 73.091808 -69.793144 22.06 0202.0049900  0.000 0.000 20.672 0.059 20.259 0.051 19.421 0.099                                                            1530270280 15.316  0.038 14.554  0.046 13.743  0.061 12.914  0.096                                       2XMMiJ045221.4-694737 1.19342E-14  2.4185E-14 1.2916E-14                  0.41              7.671046540234139E42  NOCP A Q   1.64 XA 1                                
44.1868000000 72.97258 -69.41602 16.36 15.91 54.09 62.92 85.97 72.971753 -69.415908 14.60 0205.0047332 16.589 0.066 17.122 0.073 16.623 0.048 16.038 0.129 04515337-6924575 15.292  0.065 14.969  0.099 14.685 99.999 1530245817 14.886  0.083 14.821  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.1982000000 73.18160 -69.85441 18.37 17.72 27.79 51.12 54.36 73.181219 -69.854372 18.54 0201.0049322  0.000 0.000 19.941 0.050 19.042 0.051 17.783 0.043                                                            1530289255 15.951  0.032 15.721  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.2104000000 73.31087 -69.80899 16.91 16.37 20.36 35.29 57.70 73.311336 -69.808953 16.98 0201.0050215 18.683 0.181 18.351 0.035 17.550 0.026 16.517 0.065 04531459-6948323 15.774  0.079 15.235  0.120 15.030  0.152 1530317565 15.101  0.040 14.968  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
44.8910000000 71.42887 -70.01663 20.02 19.43 65.54 94.50 69.35  0.000000   0.000000 99.00 None         20.158 0.191 20.818 0.078 20.344 0.100 19.731 0.109                                                            1529993627 16.173  0.044 15.182  0.033 14.595  0.092 13.464  0.064                                                                                                                 1.09                                    QSOA A Q   1.41 N  1                                
44.8950000000 71.49093 -69.73337 18.15 17.55 45.17 59.52 75.89 71.491400 -69.733336 16.62 0202.0042080 20.591 0.179 19.756 0.067 18.704 0.028 17.541 0.099                                                            1530001823 15.772  0.039 15.739  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1030000000 71.72097 -68.76789 18.85 18.51 46.79 48.56 96.35 71.721106 -68.767883 16.99 0212.0039340 20.006 0.177 19.950 0.073 19.273 0.071 18.512 0.077 04465305-6846033 15.196  0.060 14.610  0.065 14.420  0.102 1530033339 14.096  0.043 13.987  0.052 13.941  0.044 99.999 99.999                                                                                                                 0.35                                    NOCP A G  91.97 N                                   
45.1034000000 71.64226 -68.54076 19.36 19.10 11.45 37.54 30.50  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
45.1034000000 71.67716 -68.55392 20.16 19.82 10.32 46.37 22.25  0.000000   0.000000 99.00 None          0.000 0.000 20.150 0.283 19.877 0.246  0.000 0.000                                                                                                                                                                                                                                               0.15                                    NOCP N N  -1.00 N                                   
45.1150000000 71.97249 -68.89203 18.80 18.12 50.99 78.91 64.62 71.970947 -68.892303 17.67 0211.0040321  0.000 0.000 20.419 0.070 19.173 0.042 17.831 0.056 04475345-6853314 16.624  0.168 16.044  0.219 15.453 99.999 1530069369 15.989  0.042 16.027  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1156000000 71.82847 -68.47910 18.89 18.31 35.59 69.24 51.40 71.828092 -68.479128 99.99 0215.0037932  0.000 0.000 20.299 0.067 19.308 0.048 18.211 0.056                                                            1530048562 16.606  0.048 16.610  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1271000000 72.05204 -68.88100 19.12 18.59 42.44 56.30 75.38 72.051808 -68.880964 19.71 0211.0040798  0.000 0.000 20.524 0.053 19.661 0.051 18.545 0.060                                                            1530081564 17.074  0.050 17.168  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1277000000 72.05316 -68.48450 18.50 17.95 38.19 69.24 55.15 72.053278 -68.484550 18.64 0215.0038630 20.238 0.162 19.904 0.088 18.926 0.045 17.832 0.052                                                            1530081751 16.266  0.054 16.282  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1277000000 72.08190 -68.45483 19.26 18.95 95.43 98.56 96.82  0.000000   0.000000 99.00 None          0.000 0.000 20.239 0.064 19.703 0.151 19.078 0.068                                                            1530086198 15.923  0.033 14.945  0.044 13.855  0.067 12.638  0.043                                                                                                                 2.16                                    QSOA A Q   4.95 N  1                                
45.1393000000 72.32572 -68.79010 18.88 18.27 46.19 61.88 74.65 72.325706 -68.789817 18.04 0212.0042446  0.000 0.000 20.420 0.083 19.266 0.052 18.092 0.064                                                            1530126030 16.390  0.051 16.656  0.099 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1395000000 72.25192 -68.67979 18.64 18.35 73.67 79.41 92.77 72.251842 -68.679800 19.18 0213.0041407 19.246 0.107 19.528 0.053 19.094 0.057 18.487 0.070                                                            1530113592 13.670  0.031 12.827  0.024 12.038  0.037 11.152  0.027                                                                                                                 0.32                                    QSOB A Q   4.65 N  1                                
45.1396000000 72.32342 -68.56490 19.65 19.28 85.35 87.48 97.57  0.000000   0.000000 99.00 None         19.932 0.203 20.406 0.064 19.902 0.062 19.416 0.096                                                            1530125584 16.269  0.051 15.327  0.038 14.544  0.087 13.468  0.076                                                                                                                 1.75                                    NOCP A Q   0.77 N  1                                
45.1399000000 72.18935 -68.38195 18.00 17.43 36.20 66.83 54.16 72.189156 -68.381958 18.32 0216.0038952 20.181 0.191 19.584 0.042 18.432 0.033 17.454 0.046 04484547-6822549 16.508  0.139 16.112  0.239 15.497 99.999 1530103379 15.796  0.041 15.881  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1511000000 72.44434 -68.97501 16.67 16.08 22.43 43.18 51.95 72.446397 -68.975108 13.67 0210.0042801 18.801 0.075 18.138 0.032 17.184 0.038 16.012 0.189 04494668-6858301 15.164  0.057 14.656  0.056 14.492  0.106 1530146489 14.481  0.029 14.477  0.037 14.490  0.059 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1511000000 72.44730 -68.99379 19.19 19.05 12.60 13.26 95.01 72.447103 -68.993425 99.99 0210.0042808 20.010 0.144 19.799 0.040 19.779 0.055 19.869 0.113                                                                                                                                                                                                                                               2.31                                    NOCP N N  -1.00 N                                   
45.1517000000 72.46989 -68.57250 19.85 19.46 96.69 98.09 98.57  0.000000   0.000000 99.00 None         20.512 0.224 20.661 0.083 20.200 0.083 19.679 0.098                                                            1530150795 16.516  0.054 15.689  0.054 14.601  0.086 13.279  0.043                                                                                                                 2.16                                    QSOA A Q   4.19 N  1                                
45.1519000000 72.38185 -68.44911 19.75 19.30 90.50 95.14 95.12 72.382875 -68.448850 99.99 0215.0039496 20.430 0.231 20.994 0.103 20.154 0.074 19.523 0.094                                                            1530135629 15.584  0.046 14.686  0.053 13.798  0.055 12.877  0.073                                                                                                                 1.00                                    QSOB A Q   1.37 N  1                                
45.1520000000 72.54114 -68.42638 19.06 18.75 31.68 80.53 39.34  0.000000   0.000000 99.00 None         18.647 0.141 19.230 0.077 18.945 0.078 18.480 0.084                                                            1530163198 99.999 99.999 13.248  0.117 11.932  0.131 99.999 99.999                                                                                                                 0.10                                    NOCP N N  -1.00 N                                   
45.1520000000 72.42332 -68.38294 16.24 15.47 12.56 68.39 18.37 72.423469 -68.382986 15.94 0216.0039613 19.155 0.096 18.029 0.031 16.727 0.025 15.314 0.041 04494159-6822587 14.391  0.032 13.680  0.040 13.607  0.054 1530142793 13.489  0.030 13.527  0.033 13.449  0.042 13.554  0.082                                                                                                                                                         OUTC B N  -1.00 N                                   
45.1639000000 72.64061 -68.54605 20.05 19.34 15.36 18.83 81.59 72.641125 -68.546044 19.11 0214.0042272 19.874 0.218 21.356 0.079 20.155 0.145 19.256 0.066                                                            1530181453 15.780  0.045 14.633  0.060 13.649  0.051 12.470  0.054                                                                                                                 1.75                                    QSOA A Q  10.81 N  1                                
45.1639000000 72.54507 -68.53474 17.38 16.74 29.07 44.40 65.47 72.546208 -68.534467 16.51 0214.0041786 19.541 0.140 18.918 0.040 17.676 0.054 16.615 0.102 04501082-6832049 15.840  0.099 15.144  0.106 15.197  0.200 1530163891 14.980  0.042 15.016  0.047 15.265  0.158 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1641000000 72.71301 -68.36166 19.17 18.55 36.61 48.83 74.98 72.712636 -68.361764 19.65 0216.0041104 20.640 0.228 20.360 0.065 19.374 0.054 18.424 0.059                                                            1530195194 16.930  0.053 16.749  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1755000000 72.83237 -68.87297 18.75 18.16 51.35 59.11 86.88 72.831681 -68.872689 18.17 0211.0046002 20.160 0.185 20.122 0.052 19.210 0.044 18.087 0.060                                                            1530218377 16.477  0.042 16.344  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1760000000 72.78029 -68.49635 17.73 17.12 64.43 80.03 80.51 72.780131 -68.496314 16.99 0215.0041315 19.282 0.118 18.965 0.065 18.042 0.079 17.040 0.052 04510730-6829462 16.250  0.122 15.727  0.169 15.494 99.999 1530208354 15.270  0.031 15.343  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1761000000 72.80631 -68.47920 18.09 17.48 40.13 66.08 60.73 72.806800 -68.479272 16.06 0215.0041481 19.149 0.124 19.293 0.066 18.336 0.058 17.398 0.125                                                            1530213396 15.879  0.053 15.924  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1761000000 72.84568 -68.45635 18.13 17.50 36.99 43.95 84.17 72.845672 -68.456447 17.40 0215.0041728 19.928 0.126 19.459 0.043 18.467 0.036 17.303 0.069 04512295-6827228 16.354  0.134 15.949  0.201 16.303 99.999 1530220896 15.733  0.051 15.768  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1761000000 72.78015 -68.49294 14.87 14.33 45.62 74.55 61.20 72.780125 -68.492950 13.88 0215.0041314 16.550 0.056 16.104 0.028 15.232 0.031 14.334 0.042 04510725-6829346 13.732  0.028 13.397  0.038 13.260  0.041 1530208333 13.218  0.033 13.194  0.029 13.197  0.051 13.258  0.061                                                                                                                                                         OUTC B N  -1.00 N                                   
45.1761000000 72.83503 -68.44063 17.54 17.14 56.49 62.20 90.82 72.835911 -68.440858 15.44 0215.0041669 19.485 0.104 19.095 0.040 18.043 0.047 16.605 0.164                                                                                                                                                                                                                                               0.07                                    NOCP N N  -1.00 N                                   
45.1875000000 73.02902 -68.92383 19.02 18.40 46.33 69.04 67.11 73.028931 -68.923725 19.33 0210.0046568  0.000 0.000 20.907 0.167 19.556 0.065 18.305 0.057                                                            1530257302 16.365  0.059 16.338  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1875000000 72.99450 -68.91102 17.71 17.10 30.05 47.65 63.06 72.994367 -68.911186 16.19 0210.0046339 20.239 0.185 19.251 0.057 18.142 0.064 16.916 0.054 04515882-6854388 16.252  0.131 15.479  0.147 15.034  0.169                                                                                                                                                                                    0.10                                    NOCP N N  -1.00 N                                   
45.1879000000 72.96793 -68.64963 15.70 15.00 17.03 26.60 64.03 72.968011 -68.649050 14.42 0213.0046079 18.136 0.070 17.198 0.052 16.045 0.033 14.733 0.052 04515233-6838583 14.021  0.040 13.301  0.046 13.290  0.041 1530244903 13.118  0.033 13.156  0.033 13.215  0.045 13.179  0.065                                                                                                                                                         OUTC B N  -1.00 N                                   
45.1881000000 72.92794 -68.53155 19.28 18.91 95.72 98.71 96.97 72.929103 -68.531453 18.46 0214.0044330 20.192 0.186 20.162 0.079 19.729 0.088 19.101 0.089                                                            1530236868 16.354  0.049 15.553  0.045 14.416  0.096 13.062  0.058                                                                                                                 2.24                                    QSOA A Q   6.01 N  1                                
45.1883000000 73.06178 -68.37681 16.65 16.18 38.40 68.35 56.18 73.061642 -68.376761 16.55 0216.0043443 17.236 0.055 17.556 0.032 17.031 0.031 16.261 0.039 04521480-6822366 15.524  0.067 14.884  0.083 14.572  0.110 1530264075 14.587  0.039 14.518  0.062 14.438  0.082 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1994000000 73.19002 -69.03670 18.47 17.91 54.46 68.11 79.96 73.190206 -69.036725 17.26 0209.0046712 20.005 0.152 19.888 0.080 18.750 0.166 17.792 0.147                                                            1530291053 16.279  0.101 16.353  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.1996000000 73.10307 -68.91683 19.78 19.14 86.79 93.55 92.77  0.000000   0.000000 99.00 None         19.746 0.149 20.637 0.082 20.406 0.124 19.567 0.101                                                            1530272630 15.477  0.055 14.484  0.044 13.591  0.070 12.592  0.075                                       2XMMiJ045224.6-685503 2.18928E-14  2.1861E-14 6.6649E-14                  0.15              3.780904788652468E42  QSOA A Q   5.01 XA 1                                
45.2004000000 73.14685 -68.37528 18.47 17.84 36.50 67.01 54.47 73.146461 -68.375697 16.76 0216.0043987 20.151 0.163 19.713 0.046 18.706 0.042 17.594 0.050                                                            1530281924 16.028  0.054 15.866  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.2115000000 73.37591 -69.05465 16.49 16.26 19.17 44.49 43.09 73.375614 -69.054606 16.82 0209.0047894 17.526 0.059 17.233 0.076 16.958 0.036 16.576 0.053                                                            1530331801 13.451  0.024 12.654  0.029 11.811  0.031 10.692  0.028                                                                                                                 1.69                                    YSOA A Q   8.34 N  1                                
45.2117000000 73.43288 -68.93946 14.74 14.12 10.27 21.21 48.44 73.432983 -68.939378 14.82 0210.0049602 17.000 0.089 16.228 0.021 15.264 0.029 14.163 0.185 04534395-6856221 13.323  0.023 12.801  0.025 12.718  0.033 1530344537 12.644  0.032 12.647  0.031 12.599  0.045 12.585  0.045                                                                                                                                                         NOCP B N  -1.00 N                                   
45.2117000000 73.38852 -68.91134 18.41 17.77 17.00 61.52 27.64 73.389064 -68.911247 18.55 0210.0049218  0.000 0.000 20.053 0.050 19.056 0.095 17.797 0.050                                                            1530334547 15.914  0.051 15.962  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.2119000000 73.39622 -68.80328 14.46 14.18 35.01 87.51 40.01 73.396114 -68.803836 13.33 0211.0049600 13.257 0.049 14.159 0.022 14.165 0.029 14.174 0.038 04533506-6848119 14.140  0.049 14.108  0.056 14.026  0.072 1530336205 13.726  0.046 13.547  0.029 13.402  0.067 13.318  0.057                                                                                                                                                         OUTC B N  -1.00 N                                   
45.2236000000 73.54852 -69.04380 18.96 18.27 53.27 70.18 75.91  0.000000   0.000000 99.00 None          0.000 0.000 20.654 0.079 19.447 0.056 18.186 0.049                                                                                                                                                                                                                                               0.26                                    NOCP N N  -1.00 N                                   
45.2237000000 73.50235 -69.01329 15.97 15.36 11.81 18.31 64.52 73.501494 -69.013161 15.42 0209.0048703 18.447 0.081 17.470 0.053 16.470 0.043 15.404 0.048 04540054-6900479 14.688  0.046 14.142  0.050 14.145  0.083 1530360149 14.071  0.030 14.030  0.045 14.049  0.061 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
45.2237000000 73.57198 -68.97032 19.00 18.42 11.36 16.61 68.41 73.572192 -68.970175 19.94 0210.0050685 22.259 0.378 20.473 0.081 21.749 0.365  0.000 0.000                                                            1530376229 16.981  0.060 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
45.2241000000 73.50616 -68.74354 17.01 16.72 15.89 26.06 60.99 73.506322 -68.743472 17.36 0212.0050916 17.128 0.058 17.742 0.030 17.435 0.472 17.052 0.052 04540146-6844368 16.447  0.153 16.852 99.999 16.768 99.999 1530361072 15.897  0.045 15.824  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.1902000000 73.09682 -67.15590 15.58 14.98 17.93 27.54 65.12 73.096747 -67.156006 16.26 0228.0061368 18.007 0.071 17.162 0.068 16.094 0.025 14.945 0.046 04522320-6709214 14.212  0.031 13.596  0.033 13.595  0.048 1530271417 13.423  0.027 13.478  0.028 13.446  0.054 13.443  0.067                                                                                                                                                         OUTC B N  -1.00 N                                   
48.1903000000 73.02982 -67.05993 18.86 18.33 60.48 73.67 82.09 73.029858 -67.059933 18.51 0229.0057756 20.866 0.322 20.248 0.053 19.344 0.054 18.227 0.044                                                            1530257497 16.751  0.056 16.821  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2017000000 73.23655 -67.52558 18.31 18.05 44.02 88.04 50.00 73.236500 -67.525917 18.55 0224.0061827 18.510 0.078 19.200 0.056 18.809 0.075 18.027 0.062                                                            1530301200 14.407  0.046 13.376  0.044 12.197  0.038 11.010  0.029                                                                                                                 1.88                                    QSOA A Q  15.44 N  1                                
48.2022000000 73.23469 -67.19531 20.08 19.76 96.53 99.62 96.90  0.000000   0.000000 99.00 None          0.000 0.000 21.020 0.088 20.925 0.092 19.878 0.099                                                            1530300770 16.058  0.048 15.513  0.038 14.662  0.089 13.771  0.108 J045256.3-671142 7.661E-14  1.324E-13 2XMMiJ045255.8-671143 3.11468E-14  4.5551E-14 9.683E-14                   1.19                                    QSOA A G   2.40 N  1                                
48.2023000000 73.20705 -67.12202 19.69 19.29 90.03 93.60 96.19  0.000000   0.000000 99.00 None         20.092 0.173 20.700 0.067 20.301 0.067 19.231 0.088                                                            1530294803 14.872  0.047 14.055  0.048 13.196  0.037 12.171  0.046                                       2XMMiJ045249.7-670720 7.4264E-14   9.3715E-14 1.8108E-13                  0.15              1.027241641518217E43  QSOA A Q   2.78 XA 1                                
48.2025000000 73.24350 -67.02162 15.37 14.87 33.16 57.09 58.09 73.244019 -67.021783 16.47 0229.0058534 17.225 0.123 16.742 0.028 15.823 0.024 14.857 0.030 04525845-6701177 14.233  0.041 13.678  0.044 13.615  0.054 1530302804 13.479  0.033 13.565  0.034 13.521  0.055 13.497  0.072                                                                                                                                                         OUTC B N  -1.00 N                                   
48.2136000000 73.40353 -67.63107 19.45 19.22 38.16 92.21 41.38 73.402856 -67.631014 99.99 0223.0060218  0.000 0.000 19.943 0.148 18.754 0.088 18.045 0.072                                                            1530337855 16.068  0.072 15.403  0.051 14.557  0.061 13.384  0.051                                                                                                                                                         QSOA B N  -1.00 N  1                                
48.2139000000 73.43515 -67.44744 18.61 18.04 15.37 30.37 50.60 73.435242 -67.447408 99.99 0225.0061402 20.879 0.246 20.296 0.050 19.241 0.039 18.120 0.062                                                                                                                                                                                                                                               0.07                                    NOCP N N  -1.00 N                                   
48.2139000000 73.41608 -67.46265 19.12 18.80 70.84 85.00 83.34 73.416569 -67.463058 99.99 0225.0061326 19.045 0.097 19.964 0.055 19.616 0.093 18.882 0.078                                                            1530340670 15.035  0.026 14.115  0.043 13.196  0.045 12.211  0.054                                                                                                                 0.12                                    QSOA A Q   4.08 N  1                                
48.2140000000 73.32403 -67.42509 18.47 18.03 42.87 55.04 77.89 73.324081 -67.425025 17.99 0225.0060940 19.801 0.131 19.841 0.055 19.007 0.062 18.199 0.050                                                            1530320452 16.635  0.054 16.429  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2143000000 73.29406 -67.19510 18.39 17.92 10.93 55.41 19.73 73.294011 -67.195369 16.77 0228.0062144 19.195 0.111 19.594 0.066 18.791 0.056 17.993 0.085 04531048-6711435 15.931  0.092 15.111  0.104 14.818  0.150 1530313832 14.832  0.049 14.873  0.072 99.999 99.999 99.999 99.999                                                                                                                 0.41                                    NOCP A G  23.07 N                                   
48.2145000000 73.35760 -67.07067 16.85 16.64 28.96 55.68 52.02 73.357117 -67.071094 14.87 0229.0058968 16.997 0.082 17.561 0.028 17.330 0.023 16.907 0.115                                                            1530327791 15.212  0.085 15.196  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2258000000 73.57451 -67.58146 18.99 18.50 66.55 75.68 87.94 73.574375 -67.581478 18.88 0224.0063300  0.000 0.000 20.397 0.078 19.727 0.080 18.546 0.056                                                            1530376804 17.149  0.065 17.168  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2258000000 73.51803 -67.59211 19.90 19.28 76.72 81.37 94.28 73.517783 -67.591817 18.55 0224.0062903  0.000 0.000 21.287 0.194 20.431 0.128 19.310 0.128                                                            1530363783 16.364  0.061 16.545  0.075 99.999 99.999 99.999 99.999                                                                                                                 0.45                                    NOCP A G   0.06 N  1                                
48.2258000000 73.58929 -67.57428 17.02 16.79 12.67 16.15 78.43 73.589072 -67.573981 15.64 0224.0063411 17.343 0.057 17.778 0.036 17.560 0.030 17.028 0.040 04542146-6734253 15.128  0.063 14.590  0.068 14.620  0.093 1530380292 15.748  0.088 15.681  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2261000000 73.55580 -67.36641 18.26 17.71 23.43 45.58 51.40 73.555636 -67.366539 17.49 0226.0062616  0.000 0.000 19.794 0.051 18.753 0.037 17.710 0.060                                                            1530372501 16.129  0.059 16.065  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2261000000 73.48377 -67.38237 19.06 18.81 49.65 51.97 95.54  0.000000   0.000000 99.00 None         20.115 0.196 20.385 0.178 19.764 0.068 19.734 0.148 04535655-6722565 13.661  0.027 13.074  0.028 12.789  0.033                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
48.2262000000 73.61079 -67.34663 14.98 14.58 25.40 39.22 64.77 73.610892 -67.346786 15.71 0226.0062981 16.420 0.047 16.226 0.025 15.518 0.017 14.756 0.028 04542660-6720478 14.233  0.030 13.814  0.034 13.855  0.055 1530385438 13.735  0.033 13.772  0.035 13.652  0.075 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2267000000 73.55948 -67.01367 18.43 17.81 14.76 57.25 25.79 73.559342 -67.013767 17.21 0229.0059742 19.623 0.111 18.989 0.092 17.827 0.076 16.320 0.052 04541424-6700500 15.681  0.078 14.920  0.088 14.733  0.111 1530373345 14.755  0.042 14.790  0.053 14.802  0.094 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2267000000 73.65500 -67.02124 14.68 14.48 44.45 64.68 68.72 73.654964 -67.021250 14.53 0229.0060137 13.584 0.038 14.471 0.028 14.678 0.018 14.782 0.030 04543717-6701168 14.678  0.042 14.595  0.064 14.368  0.082 1530395974 13.558  0.035 13.402  0.042 13.232  0.038 13.097  0.087                                                                                                                                                         OUTC B N  -1.00 N                                   
48.2381000000 73.71769 -67.42993 18.33 17.76 49.80 64.14 77.64 73.717744 -67.429931 18.65 0225.0063134 20.017 0.170 19.982 0.075 18.802 0.043 17.723 0.067                                                            1530411301 16.330  0.054 16.145  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2383000000 73.82311 -67.34876 17.94 17.32 14.00 23.38 59.87 73.823161 -67.348928 18.33 0226.0064669                                                     04551752-6720556 16.792  0.192 16.204  0.257 15.656  0.244 1530437250 15.718  0.031 15.648  0.050 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
48.2384000000 73.68719 -67.28668 17.98 17.41 16.52 35.22 46.90 73.687425 -67.286725 17.70 0227.0063793  0.000 0.000 19.394 0.042 18.370 0.043 17.401 0.040                                                            1530403848 15.804  0.036 15.723  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2389000000 73.75350 -66.94749 18.99 18.45 32.92 56.45 58.32  0.000000   0.000000 99.00 None         20.579 0.333 20.346 0.050 19.385 0.039 18.454 0.050                                                            1530420009 17.050  0.042 17.054  0.111 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2500000000 73.96961 -67.56346 18.66 18.09 16.24 25.19 64.48 73.968919 -67.564100 16.87 0224.0066130  0.000 0.000 20.102 0.049 18.974 0.099 18.009 0.065                                                            1530473767 16.401  0.085 16.472  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2501000000 73.90643 -67.49456 18.21 17.64 49.49 58.60 84.46 73.906217 -67.494703 17.23 0225.0064429 20.657 0.237 19.810 0.071 18.813 0.048 17.679 0.057                                                            1530457741 16.028  0.050 16.123  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2503000000 74.00196 -67.41236 19.86 19.56 15.23 31.69 48.05  0.000000   0.000000 99.00 None          0.000 0.000 20.692 0.108 20.356 0.087 19.822 0.131                                                            1530482205 16.739  0.052 15.815  0.047 14.909  0.144 99.999 99.999                                                                                                                 1.45                                    NOCP A Q   0.35 N  1                                
48.2506000000 73.88296 -67.20228 16.69 16.62 86.78 93.38 92.93 73.882911 -67.202472 15.31 0227.0064295 16.522 0.042 17.219 0.033 17.130 0.057 17.050 0.045                                                            1530451962 16.649  0.142 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2621000000 74.19485 -67.57038 18.94 18.35 31.00 40.35 76.82  0.000000   0.000000 99.00 None         21.020 0.402 20.463 0.063 19.390 0.042 18.334 0.053                                                            1530533248 16.609  0.044 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2621000000 74.10213 -67.61215 19.35 18.76 76.24 83.22 91.61 74.101906 -67.612108 19.67 0223.0064651  0.000 0.000 20.917 0.086 19.964 0.076 18.822 0.076                                                            1530508532 17.023  0.067 17.074  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2621000000 74.13643 -67.62293 17.77 17.14 12.76 41.59 30.69 74.136722 -67.622247 99.99 0223.0064909 19.887 0.157 19.337 0.067 18.159 0.067 17.033 0.096 04563278-6737223 16.216  0.119 15.892  0.222 15.434  0.233 1530517616 15.369  0.045 15.457  0.036 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2630000000 74.13590 -67.01688 19.46 19.19 98.05 98.51 99.53 74.134581 -67.017414 17.70 0229.0061865 19.234 0.092 19.931 0.072 19.693 0.046 19.296 0.065                                                            1530517473 15.477  0.043 14.650  0.058 13.923  0.062 12.897  0.049                                                                                                                 0.35                                    QSOA A Q   0.47 N  1                                
48.2742000000 74.33513 -67.58184 18.75 18.20 22.09 30.88 71.54 74.334797 -67.581383 18.90 0224.0069055 20.817 0.290 19.962 0.043 19.198 0.050 18.091 0.057                                                            1530571934 16.743  0.059 16.795  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2743000000 74.27188 -67.54997 18.66 18.02 72.63 86.79 83.69 74.271517 -67.549883 18.01 0224.0068467                                                                                                                1530554246 15.998  0.035 16.036  0.047 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
48.2745000000 74.24546 -67.38726 19.09 18.67 85.45 97.78 87.39 74.245150 -67.387189 19.23 0226.0067926 19.300 0.192 20.107 0.054 19.569 0.047 18.984 0.076                                                            1530546854 15.122  0.033 14.142  0.039 13.138  0.048 11.996  0.054                                                                                                                 1.51                                    QSOA A Q   7.97 N  1                                
48.2746000000 74.38181 -67.31498 20.14 19.66 43.93 51.40 85.47 74.380761 -67.314806 20.60 0226.0069142 20.180 0.226 20.804 0.099 20.569 0.070 19.895 0.101                                                            1530584852 16.451  0.045 15.513  0.034 14.763  0.110 13.523  0.073                                                                                                                 1.34                                    QSOA A Q   1.72 N  1                                
48.2747000000 74.22468 -67.24899 18.21 17.58 14.67 28.19 52.04 74.224975 -67.249044 18.18 0227.0065406  0.000 0.000 19.653 0.036 18.576 0.025 17.454 0.035                                                            1530541133 15.710  0.048 15.661  0.040 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2748000000 74.30340 -67.22250 18.06 17.40 52.83 65.43 80.74 74.303578 -67.222647 17.94 0227.0065718 20.218 0.212 19.502 0.040 18.443 0.044 17.210 0.032 04571284-6713212 16.578  0.169 15.707  0.178 15.529  0.236 1530563087 15.508  0.031 15.485  0.035 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2749000000 74.35323 -67.12583 18.62 18.07 19.96 26.07 76.57 74.353594 -67.125581 17.88 0228.0066196 20.175 0.189 19.833 0.040 18.943 0.030 17.931 0.044                                                            1530576943 16.448  0.033 16.468  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2749000000 74.25828 -67.09736 18.98 18.49 37.50 55.58 67.47 74.258194 -67.097344 99.99 0229.0062343 20.542 0.288 20.083 0.047 19.234 0.043 18.272 0.045 04570229-6705517 14.829  0.041 14.349  0.055 14.156  0.072 1530550483 16.788  0.101 17.177  0.158 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2865000000 74.49604 -67.44658 14.40 13.72 13.70 53.02 25.84 74.496478 -67.446817 13.79 0225.0068864 17.071 0.048 16.252 0.216 14.956 0.016 13.723 0.028 04575904-6726478 12.910  0.026 12.366  0.028 12.237  0.032 1530617329 12.186  0.031 12.223  0.030 12.148  0.042 12.175  0.054                                                                                                                                                         OUTC B N  -1.00 N                                   
48.2868000000 74.44986 -67.25945 19.27 18.87 23.26 51.86 44.85 74.449844 -67.259394 19.47 0227.0066637 19.511 0.128 20.162 0.060 19.694 0.033 18.993 0.063                                                            1530604071 15.385  0.048 14.411  0.042 13.615  0.043 12.565  0.057                                                                                                                 1.24                                    QSOA A Q   1.33 N  1                                
48.2869000000 74.48451 -67.18211 18.67 18.11 12.10 32.91 36.77 74.484589 -67.182297 18.32 0228.0067052 20.285 0.232 19.980 0.062 19.044 0.033 17.982 0.055                                                            1530613972 16.381  0.051 16.545  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2984000000 74.65667 -67.59543 18.33 17.96 58.03 92.96 62.43 74.657033 -67.595183 18.97 0224.0071486 18.474 0.072 19.220 0.093 18.892 0.034 18.044 0.049                                                            1530663684 15.321  0.050 14.723  0.045 13.785  0.056 12.659  0.042                                                                                                                 1.95                                    QSOA A Q   4.00 N  1                                
48.2987000000 74.59258 -67.38810 16.29 15.74 25.49 42.88 59.45 74.592536 -67.388247 15.74 0226.0070754 18.225 0.071 17.791 0.033 16.837 0.023 15.817 0.031 04582223-6723173 15.144  0.052 14.495  0.061 14.340  0.091 1530645233 14.412  0.038 14.401  0.038 14.496  0.078 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.2993000000 74.66013 -67.02622 20.27 19.91 18.40 77.23 23.82  0.000000   0.000000 99.00 None          0.000 0.000 21.700 0.217 20.662 0.062 20.370 0.159                                                            1530664685 15.796  0.069 14.939  0.050 14.326  0.079 13.318  0.060                                                                                                                 0.78                                    QSOA A Q   3.77 N  1                                
48.2993000000 74.69473 -66.98759 20.62 20.20 12.89 82.80 15.57  0.000000   0.000000 99.00 None         20.172 0.179 21.011 0.106 20.620 0.083 19.790 0.103                                                            1530674962 16.451  0.041 15.848  0.050 14.936  0.103 13.967  0.095                                                                                                                 1.19                                    QSOA A Q   2.44 N  1                                
48.3104000000 74.86467 -67.64376 18.32 17.73 32.77 44.26 74.03 74.864008 -67.643628 18.00 0223.0070688 20.542 0.207 19.929 0.049 18.882 0.046 17.778 0.050                                                            1530726387 16.038  0.044 16.235  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.3104000000 74.87278 -67.62762 18.47 17.82 13.50 17.54 76.94 74.872608 -67.627642 19.92 0223.0070760 20.711 0.258 20.114 0.053 19.004 0.048 17.863 0.035                                                            1530728856 16.131  0.043 16.228  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
48.3106000000 74.78123 -67.50275 14.82 14.10 12.84 26.91 47.71 74.781472 -67.502772 14.04 0224.0072328 15.346 0.041 15.065 0.025 14.280 0.016 13.472 0.030 04590751-6730098 12.974  0.021 12.563  0.024 12.605  0.033 1530700963 12.477  0.028 12.498  0.027 12.491  0.054 12.531  0.050                                                                                                                                                         OUTC B N  -1.00 N                                   
48.3106000000 74.83389 -67.49693 18.74 18.42 89.49 93.64 95.57 74.833758 -67.497022 19.86 0225.0071193 18.762 0.073 19.572 0.043 19.359 0.046 18.850 0.058                                                            1530717062 15.059  0.031 14.078  0.034 13.192  0.050 12.272  0.039                                                                                                                 0.20                                    QSOB A Q   3.70 N  1                                
48.3108000000 74.87447 -67.41383 19.65 19.32 96.50 97.30 99.18 74.875306 -67.413950 20.14 0225.0071446  0.000 0.000 20.678 0.078 20.120 0.067 19.320 0.081                                                            1530729418 15.092  0.030 14.480  0.039 13.740  0.072 12.854  0.036                                                                                                                 0.45                                    QSOA A Q   4.79 N  1                                
49.5652000000 78.69905 -67.19111 17.09 16.53 24.43 57.25 42.68 78.699203 -67.191267 16.53 0228.0081949 19.030 0.114 18.721 0.035 17.740 0.035 16.926 0.251 05144773-6711277 16.136  0.108 15.153  0.115 15.025  0.168 1532212058 15.194  0.055 15.203  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.5655000000 78.76432 -67.01710 18.21 17.63 35.82 46.41 77.18  0.000000   0.000000 99.00 None         19.768 0.194 19.915 0.050 18.827 0.102 17.750 0.066                                                            1532240439 16.167  0.053 16.230  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.5657000000 78.82243 -66.83971 19.14 18.72 96.40 98.54 97.83 78.821453 -66.839469 18.22 0231.0080556 19.688 0.531 20.697 0.095 19.997 0.070 19.446 0.089                                                            1532265736 15.162  0.164 14.480  0.053 13.536  0.059 12.533  0.049                                                                                                                 0.70                                    QSOA A Q   1.77 N  1                                
49.5769000000 78.91643 -67.45991 15.52 15.42 22.65 37.13 61.01 78.916619 -67.459881 16.05 0225.0092817 15.464 0.024 16.259 0.029 16.215 0.025 16.110 0.044 05153997-6727358 16.263  0.105 16.395  0.296 16.065 99.999 1532306494 15.027  0.035 14.790  0.052 14.850  0.109 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.5769000000 79.02268 -67.47659 19.79 19.50 95.22 99.22 95.97  0.000000   0.000000 99.00 None         19.820 0.163 20.664 0.083 20.378 0.094 19.651 0.113                                                            1532352827 16.702  0.041 15.712  0.057 14.588  0.075 13.427  0.076                                                                                                                 1.88                                    QSOA A Q   4.69 N  1                                
49.5770000000 78.93771 -67.37272 18.70 18.27 27.36 56.27 48.63  0.000000   0.000000 99.00 None          0.000 0.000 20.062 0.062 21.064 0.192  0.000 0.000                                                            1532315872 16.907  0.076 16.947  0.075 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP N N  -1.00 N                                   
49.5771000000 78.88901 -67.32197 19.48 19.13 12.12 97.85 12.39  0.000000   0.000000 99.00 None          0.000 0.000 20.637 0.095 20.138 0.070 19.265 0.058                                                            1532294813 15.970  0.050 15.060  0.046 13.996  0.063 12.858  0.058                                                                                                                 2.09                                    QSOA A Q   1.82 N  1                                
49.5776000000 78.88393 -67.01588 17.86 17.29 52.60 97.07 54.19 78.884600 -67.015983 17.53 0229.0076652 19.662 0.129 19.353 0.046 18.314 0.041 17.422 0.053 05153216-6700572 16.433  0.158 15.572  0.141 15.010 99.999 1532292683 15.374  0.042 15.457  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.5776000000 78.93365 -67.00627 18.44 17.95 19.16 74.39 25.75 78.933525 -67.005900 15.92 0229.0076846                                                                                                                1532313954 16.563  0.069 16.508  0.086 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
49.5893000000 79.05593 -67.24318 16.51 15.85 63.36 83.90 75.52 79.056111 -67.243319 16.35 0227.0083451 19.059 0.137 18.199 0.032 17.055 0.044 15.938 0.039 05161344-6714353 14.899  0.047 14.264  0.054 14.083  0.070 1532367383 14.198  0.039 14.167  0.041 14.170  0.079 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.5896000000 79.11415 -67.04345 18.29 17.68 10.68 26.52 40.28 79.114389 -67.043536 18.57 0229.0077393 20.388 0.253 19.989 0.092 18.843 0.039 17.704 0.039                                                            1532393154 16.100  0.052 16.116  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.5899000000 79.21863 -66.89221 18.76 18.48 20.64 48.67 42.41  0.000000   0.000000 99.00 None         19.245 0.106 19.240 0.044 19.643 0.102 18.404 0.087                                                                                                                                                                                                                                               2.09                                    NOCP N N  -1.00 N                                   
49.5899000000 79.18962 -66.85864 15.24 14.59 33.95 36.30 93.53 79.190019 -66.858764 15.11 0231.0081795 18.006 0.063 16.987 0.029 15.828 0.021 14.676 0.041 05164552-6651310 13.816  0.027 13.234  0.034 13.104  0.039 1532426375 13.078  0.032 13.083  0.029 13.044  0.058 13.029  0.085                                                                                                                                                         OUTC B N  -1.00 N                                   
49.6014000000 79.31150 -67.23487 19.47 19.02 95.79 96.88 98.87  0.000000   0.000000 99.00 None         19.309 0.149 20.233 0.062 19.964 0.051 19.582 0.081                                                            1532480305 16.170  0.057 15.154  0.036 14.192  0.080 13.173  0.066                                                                                                                 0.66                                    QSOA A Q   4.24 N  1                                
49.6016000000 79.35412 -67.15967 18.29 17.69 22.23 24.72 89.92 79.354286 -67.159803 17.57 0228.0084141 19.168 0.180 19.745 0.056 17.882 0.069 17.845 0.051 05172499-6709352 16.400  0.170 15.964  0.242 15.211 99.999                                                                                                                                                                                    0.20                                    NOCP N N  -1.00 N                                   
49.6017000000 79.28011 -67.07429 18.88 18.36 81.10 87.04 93.17 79.280342 -67.074492 18.08 0229.0077898  0.000 0.000 20.235 0.180 19.432 0.105 18.069 0.097                                                            1532466319 16.792  0.084 16.743  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6020000000 79.29550 -66.87964 18.72 18.38 17.25 73.90 23.34  0.000000   0.000000 99.00 None         18.748 0.085 19.554 0.049 19.351 0.047 18.790 0.083                                                            1532473127 15.260  0.054 14.370  0.046 13.594  0.063 12.490  0.049                                                                                                                 0.51                                    QSOA A Q   1.48 N  1                                
49.6020000000 79.36037 -66.83124 18.91 18.60 75.15 89.60 83.87 79.361800 -66.831617 18.32 0231.0082278 19.567 0.154 20.155 0.133 19.257 0.085 19.151 0.069                                                            1532501886 15.998  0.036 15.168  0.038 13.992  0.049 12.794  0.055                                                                                                                 2.16                                    QSOA A Q   7.07 N  1                                
49.6020000000 79.40682 -66.83016 17.63 17.35 90.43 97.79 92.47 79.405778 -66.829717 15.53 0231.0082415 17.574 0.081 18.730 0.034 17.925 0.039 17.797 0.071 05173727-6649465 13.797  0.031 12.923  0.030 12.744  0.039 1532522141 13.568  0.041 12.868  0.027 12.162  0.039 11.416  0.023                                                                                                                                                         QSOB N N  -1.00 N                                   
49.6020000000 79.39875 -66.85360 18.56 17.94 11.59 17.22 67.29 79.399650 -66.853278 16.00 0231.0082403  0.000 0.000 19.841 0.074 18.955 0.089 17.995 0.096 05173600-6651116 14.019  0.031 13.223  0.031 12.981  0.039                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
49.6132000000 79.41861 -67.44403 18.85 18.30 26.08 35.69 73.08  0.000000   0.000000 99.00 None          0.000 0.000 20.632 0.087 19.465 0.075 18.489 0.065                                                            1532527364 16.709  0.042 16.929  0.125 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6133000000 79.46625 -67.40022 18.15 17.63 14.91 23.81 62.61 79.466222 -67.400181 99.99 0225.0094670  0.000 0.000 19.863 0.056 18.760 0.039 17.691 0.046                                                            1532548866 16.264  0.048 16.357  0.070 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6134000000 79.51923 -67.36092 18.32 17.92 14.48 62.56 23.14  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
49.6134000000 79.50455 -67.32492 15.19 14.82 42.54 62.55 68.01 79.504081 -67.324772 15.13 0226.0094068 16.432 0.060 16.583 0.030 15.767 0.031 15.093 0.026 05180093-6719295 14.166  0.041 13.556  0.046 13.604  0.063 1532565292 13.470  0.089 13.799  0.072 13.426  0.100 13.396  0.106                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6135000000 79.51374 -67.26053 19.04 18.52 20.47 25.00 81.89  0.000000   0.000000 99.00 None         20.487 0.312 20.840 0.105 19.785 0.051 18.609 0.047                                                            1532569848 17.352  0.081 16.984  0.104 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6141000000 79.41943 -66.85940 19.76 19.20 11.67 12.34 94.55  0.000000   0.000000 99.00 None         20.940 0.384 21.149 0.103 20.520 0.129 19.265 0.084                                                            1532527740 17.662  0.080 17.675  0.153 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6253000000 79.64435 -67.47558 18.78 18.18 72.22 88.32 81.77  0.000000   0.000000 99.00 None         20.570 0.264 20.561 0.076 19.321 0.048 18.189 0.049                                                            1532627704 16.676  0.065 16.749  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6255000000 79.67348 -67.30074 20.12 19.48 10.33 10.80 95.68  0.000000   0.000000 99.00 None                                                                                                                        1532640478 14.649  0.081 13.863  0.072 13.069  0.139 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
49.6257000000 79.74192 -67.16537 15.76 15.10 19.12 39.63 48.25  0.000000   0.000000 99.00 None          0.000 0.000 21.627 0.189 21.142 0.129 20.625 0.157                                                                                                                                                                                                                                               2.63                                    NOCP N N  -1.00 N                                   
49.6258000000 79.72014 -67.15039 19.82 19.31 94.70 99.36 95.31  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
49.6261000000 79.65539 -66.94601 18.75 18.67 16.38 26.04 62.89 79.655342 -66.946233 18.56 0230.0079990 18.640 0.082 19.036 0.040 18.747 0.067 18.906 0.121                                                            1532632550 15.208  0.044 14.145  0.041 12.858  0.049 11.137  0.033                                                                                                                 2.09                                    QSOA A Q  54.93 N                                   
49.6262000000 79.63827 -66.85780 15.93 15.22 21.81 44.15 49.39 79.637453 -66.857597 15.22 0231.0083144 18.482 0.101 17.464 0.030 16.361 0.042 15.088 0.042 05183314-6651278 13.910 99.999 13.592  0.040 13.239 99.999 1532624872 13.388  0.021 13.450  0.025 13.455  0.044 13.489  0.058                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6376000000 79.82059 -67.32742 18.19 17.61 19.39 25.47 76.13 79.820519 -67.327469 19.28 0226.0095256 20.365 0.222 20.068 0.064 18.851 0.036 17.816 0.118                                                            1532705327 16.269  0.039 16.211  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6377000000 79.93530 -67.23277 17.39 17.19 51.74 52.59 98.38 79.935392 -67.232847 99.99 0227.0086416 18.531 0.079 18.402 0.033 18.022 0.081 17.749 0.032                                                            1532755061 17.023  0.088 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6378000000 79.94122 -67.20374 20.07 19.80 98.05 98.82 99.22 79.942489 -67.203722 17.41 0227.0086447 20.690 0.280 20.811 0.100 20.557 0.357 20.336 0.139                                                            1532757740 17.201  0.063 16.380  0.069 99.999 99.999 99.999 99.999                                                                                                                 1.51                                    NOCP A Q   1.50 N  1                                
49.6382000000 79.83574 -66.89482 18.82 18.08 61.42 83.42 73.63 79.834628 -66.895069 15.10 0231.0083741 19.739 0.222 18.584 0.041 17.055 0.249 14.561 0.044 05192057-6653434 13.312  0.024 12.662  0.029 12.446  0.030 1532711964 12.216  0.024 12.146  0.022 12.088  0.034 12.111  0.041                                                                                                                                                         NOCP N N  -1.00 N                                   
49.6383000000 79.89768 -66.88925 15.94 15.34 27.74 47.34 58.59 79.897881 -66.889281 16.10 0231.0083922 18.077 0.072 17.330 0.033 16.342 0.025 15.310 0.044 05193545-6653212 14.601  0.037 14.045  0.050 13.918  0.060 1532738759 13.886  0.035 13.880  0.032 13.963  0.069 13.809  0.069                                                                                                                                                         OUTC B N  -1.00 N                                   
49.6384000000 79.90220 -66.82496 16.51 16.05 22.65 26.08 86.85 79.902258 -66.824953 16.48 0231.0083946 17.575 0.056 17.618 0.036 16.932 0.026 16.182 0.043 05193652-6649298 15.643  0.095 15.265  0.141 15.011 99.999 1532740719 15.171  0.032 15.140  0.032 14.867  0.110 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6500000000 80.10356 -67.12625 18.80 18.16 55.01 70.83 77.67 80.103592 -67.126242 99.99 0228.0086634  0.000 0.000 20.230 0.066 19.154 0.043 18.016 0.036                                                            1532828856 15.942  0.044 15.977  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6504000000 80.05006 -66.87187 14.76 14.16 17.30 30.76 56.25 80.050139 -66.871961 14.58 0231.0084365 16.949 0.045 16.196 0.028 15.171 0.029 14.127 0.042 05201203-6652188 13.410  0.026 12.885  0.024 12.767  0.030 1532805312 12.717  0.033 12.733  0.028 12.655  0.057 12.831  0.090                                                                                                                                                         OUTC B N  -1.00 N                                   
49.6616000000 80.27863 -67.43651 18.87 18.23 88.31 93.38 94.57  0.000000   0.000000 99.00 None         20.944 0.269 20.498 0.077 19.381 0.074 18.229 0.053                                                            1532906572 16.859  0.048 16.891  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6618000000 80.18687 -67.30716 19.18 18.60 61.14 80.76 75.70  0.000000   0.000000 99.00 None          0.000 0.000 20.789 0.090 19.613 0.081 18.832 0.051                                                            1532865907 17.141  0.059 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6619000000 80.22079 -67.23975 15.51 15.06 15.48 62.99 24.58 80.220658 -67.239658 15.42 0227.0087475 16.884 0.043 16.917 0.040 15.916 0.056 15.196 0.062 05205297-6714229 14.643  0.045 14.204  0.048 14.139  0.087 1532880899 14.076  0.045 14.118  0.040 14.053  0.073 14.145  0.107                                                                                                                                                         OUTC B N  -1.00 N                                   
49.6737000000 80.40947 -67.43025 18.38 17.77 59.18 71.99 82.20 80.409394 -67.430094 18.16 0225.0099016 21.356 0.388 20.148 0.069 19.052 0.038 17.881 0.050                                                            1532964319 16.089  0.050 15.998  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
49.6742000000 80.36033 -67.09835 18.00 17.91 11.60 28.69 40.42 80.360417 -67.097842 16.42 0229.0081374 19.317 0.246 18.698 0.053 17.040 0.100 15.020 0.023 05212646-6705522 13.960  0.030 13.349  0.035 13.186  0.039 1532942809 12.948  0.029 12.885  0.031 12.836  0.048 12.831  0.073                                                                                                                                                         NOCP N N  -1.00 N                                   
 5.4409000000 76.97525 -69.37015 16.28 15.75 14.33 34.60 41.41 76.975011 -69.370181 15.82 0206.0074107 18.367 0.079 17.827 0.039 16.702 0.098 15.882 0.058 05075408-6922132 15.091  0.054 14.520  0.086 14.677  0.134                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
 5.4523000000 77.17440 -69.83119 17.66 17.14 36.66 73.32 50.00 77.174164 -69.830936 17.88 0201.0077327 19.553 0.087 19.372 0.036 18.221 0.045 17.347 0.070                                                            1531569605 15.933  0.056 15.902  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.4523000000 77.16829 -69.85718 18.14 17.52 16.29 48.83 33.36 77.167958 -69.857219 99.99 0201.0077278 20.942 0.267 19.571 0.040 18.702 0.077 17.510 0.092                                                            1531567065 15.696  0.047 15.868  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.4523000000 77.12743 -69.88147 18.78 18.25 51.34 55.79 92.03  0.000000   0.000000 99.00 None          0.000 0.000 22.616 0.276 21.159 0.183  0.000 0.000                                                                                                                                                                                                                                               0.23                                    NOCP N N  -1.00 N                                   
 5.4527000000 77.02613 -69.57568 18.25 17.75 33.00 85.66 38.53 77.026497 -69.576386 15.82 0204.0075102                                                     05080619-6934344 15.248  0.054 14.674  0.073 14.670  0.118 1531509244 14.448  0.044 14.454  0.043 14.416  0.085 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
 5.4644000000 77.31781 -69.83973 18.98 18.40 29.59 76.68 38.59  0.000000   0.000000 99.00 None         21.418 0.477 20.364 0.058 19.401 0.097 18.448 0.066                                                            1531628707 16.937  0.083 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.4767000000 77.47102 -69.69739 19.60 19.26 27.74 51.71 53.64  0.000000   0.000000 99.00 None          0.000 0.000 20.617 0.072 19.633 0.133 18.984 0.091                                                            1531691399 16.079  0.058 15.448  0.053 14.484  0.080 13.647  0.060                                                                                                                 2.89                                    QSOA A Q   3.05 N  1                                
 5.4887000000 77.62835 -69.80666 19.06 18.65 16.68 91.37 18.25  0.000000   0.000000 99.00 None         19.023 0.091 20.838 0.080 19.544 0.083 18.963 0.095                                                            1531756577 15.436  0.033 14.862  0.059 14.362  0.085 13.518  0.081                                                                                                                 0.91                                    QSOA A Q  27.57 N  1                                
 5.5126000000 78.03105 -69.96419 18.43 17.83 44.18 95.24 46.39 78.031217 -69.964519 99.99 0200.0081344  0.000 0.000 19.904 0.073 18.824 0.085 17.769 0.061                                                            1531925500 15.942  0.050 15.955  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.5135000000 77.94489 -69.36938 18.74 18.17 18.86 45.69 41.27 77.946778 -69.369517 17.23 0206.0081180  0.000 0.000 20.266 0.074 19.167 0.085 18.159 0.069 05114705-6922108 16.510  0.149 16.004 99.999 15.766 99.999 1531889281 16.489  0.107 16.589  0.106 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.5249000000 78.21833 -69.89335 19.10 18.39 13.36 19.53 68.40 78.218119 -69.893381 19.47 0201.0085730  0.000 0.000 20.613 0.123 19.604 0.081 18.448 0.074                                                            1532005103 16.516  0.055 16.470  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.5252000000 78.18531 -69.64918 18.90 18.49 15.01 33.30 45.08 78.185431 -69.649131 20.21 0203.0087422 18.702 0.067 19.781 0.045 18.900 0.084 17.640 0.081                                                            1531991161 13.621  0.050 12.929  0.029 12.334  0.051 11.442  0.032                                       2XMMJ051244.4-693858  4.4916E-14   4.135E-14  6.2549E-14                  0.29              1.594690074875953E43  QSOA A Q  18.06 XA 1                                
 5.5256000000 78.12156 -69.40025 18.16 17.63 18.20 36.39 50.00  0.000000   0.000000 99.00 None         19.936 0.220 19.358 0.094 18.208 0.131 17.627 0.070 05122874-6923591 14.718 99.999 15.374  0.124 14.039 99.999 1531964055 16.079  0.121 16.175  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.5376000000 78.44886 -69.48451 17.54 16.87 13.56 37.50 36.16 78.449925 -69.484694 14.65 0205.0089032 19.921 0.180 18.845 0.106 17.415 0.168 16.832 0.087 05134764-6929044 15.803 99.999 15.456  0.155 14.495 99.999 1532103365 14.969  0.089 15.060  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 5.5493000000 78.52004 -69.74626 18.65 18.17 46.59 71.48 65.18 78.520431 -69.746428 18.89 0202.0086091 20.712 0.242 20.402 0.074 19.617 0.152 18.669 0.114                                                            1532133939 14.236  0.050 13.401  0.038 12.500  0.046 11.614  0.037                                       2XMMJ051405.2-694450  3.6798E-15   2.0236E-14 4.4698E-14                  0.62              7.208757600625557E43  QSOA A Q   2.27 XA 1 lmc112.3.72688                 
 5.5615000000 78.79106 -69.65660 19.63 18.86 18.45 46.03 40.09  0.000000   0.000000 99.00 None         20.278 0.194 19.386 0.089 18.733 0.146  0.000 0.000                                                                                                                                                                                                                                               2.72                                    NOCP N N  -1.00 N                                   
50.1011400000 85.57230 -68.19613 16.20 16.03 10.86 27.95 38.85 85.572628 -68.196161 15.76 0218.0097380 15.718 0.034 16.676 0.029 16.603 0.191 16.561 0.092 05421729-6811458 16.487  0.152 16.007  0.182 16.513 99.999 1535037624 15.853  0.035 15.626  0.048 14.927  0.154 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.1011500000 85.70210 -68.14926 15.66 15.10 11.51 16.99 67.72 85.702267 -68.149408 15.55 0218.0098333 17.562 0.061 16.949 0.029 16.062 0.022 15.110 0.042 05424849-6808574 14.431  0.033 13.994  0.045 13.845  0.057 1535080095 13.879  0.028 13.909  0.038 13.909  0.065 13.821  0.078                                                                                                                                                         OUTC B N  -1.00 N                                   
50.1011500000 85.67911 -68.14209 18.91 18.48 79.74 88.65 89.95 85.679769 -68.142394 18.29 0218.0098153 18.610 0.089 19.791 0.081 19.557 0.195 18.747 0.075                                                            1535072811 15.118  0.046 14.150  0.031 13.467  0.039 12.443  0.051                                                                                                                 0.29                                    QSOA A Q   4.09 N  1                                
50.1012300000 85.71539 -67.61689 19.60 19.23 10.60 77.10 13.75 85.716242 -67.617242 20.27 0223.0138795  0.000 0.000 20.613 0.074 20.157 0.062 19.538 0.325                                                            1535084419 16.790  0.044 15.822  0.062 14.818  0.099 13.609  0.077                                                                                                                 2.24                                    NOCP A Q   3.28 N  1                                
50.1024000000 85.81500 -67.87602 16.40 16.30 14.18 52.34 27.10 85.815022 -67.876067 15.82 0221.0128562 16.076 0.040 16.660 0.034 16.775 0.026 16.942 0.047                                                            1535115880 16.185  0.036 15.983  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9027000000 84.03070 -68.09132 17.63 17.19 76.86 95.71 80.30 84.030633 -68.091372 17.96 0219.0088752 18.027 0.051 18.760 0.028 17.884 0.030 17.412 0.046                                                            1534505834 14.350  0.038 13.541  0.036 12.676  0.045 11.668  0.038                                                                                                                 1.88                                    QSOA A Q   5.88 N  1                                
50.9030000000 83.98497 -67.87302 19.21 18.76 29.93 51.16 58.51  0.000000   0.000000 99.00 None         19.008 0.070 19.846 0.035 19.634 0.042 18.794 0.067                                                            1534488786 15.203  0.035 14.161  0.049 13.245  0.033 12.176  0.043                                                                                                                 0.12                                    QSOA A Q   8.01 N  1                                
50.9032000000 84.01000 -67.75480 18.95 18.36 14.74 38.64 38.14 84.010169 -67.754836 19.08 0222.0122495 20.042 0.147 19.675 0.031 19.353 0.035 18.253 0.052 05360241-6745171 16.965  0.228 15.659  0.166 14.566  0.113 1534498172 12.800  0.033 12.137  0.034 11.320  0.033 10.253  0.031                                                                                                                 1.19                                    YSOA A Q  19.96 N  1                                
50.9033000000 83.93239 -67.63257 15.37 15.04 13.23 16.95 78.07 83.932564 -67.632511 14.99 0223.0126054 14.840 0.040 15.471 0.013 15.400 0.019 15.554 0.027 05354375-6737570 15.329  0.065 15.320  0.132 15.383 99.999 1534468918 15.295  0.037 15.211  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9146000000 84.19226 -68.18465 19.40 18.98 31.75 51.21 61.99 84.193436 -68.184917 18.87 0218.0088603 19.708 0.104 20.259 0.075 19.915 0.100  0.000 0.000                                                            1534566327 15.696  0.047 14.862  0.042 14.098  0.051 12.994  0.068                                                                                                                 0.62                                    QSOA N N  -1.00 N  1                                
50.9149000000 84.21751 -68.00797 18.58 17.83 29.99 42.56 70.47 84.217619 -68.008139 16.64 0219.0090291  0.000 0.000 19.179 0.034 19.220 0.236  0.000 0.000 05365210-6800289 15.092  0.059 14.414  0.059 14.161  0.077 1534575424 14.006  0.031 14.023  0.042 13.875  0.051 99.999 99.999                                                                                                                 0.55                                    NOCP N N  -1.00 N                                   
50.9150000000 84.11032 -67.90799 18.38 17.84 12.18 27.48 44.34 84.109750 -67.908256 16.96 0220.0106091 19.562 0.088 19.505 0.117 18.791 0.028 18.136 0.069 05362613-6754289 14.107  0.032 13.442  0.035 13.160  0.033                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
50.9154000000 84.12704 -67.69316 18.77 18.07 16.86 21.02 80.23 84.127011 -67.693033 18.26 0223.0127341 21.027 0.259 20.251 0.084 19.011 0.051 17.969 0.036                                                            1534541901 16.170  0.054 16.249  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9156000000 84.06995 -67.54084 17.37 17.11 16.83 37.23 45.20 84.069728 -67.540978 17.27 0224.0129278 17.311 0.040 17.947 0.022 17.742 0.028 17.371 0.066                                                            1534520430 15.923  0.061 15.663  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9271000000 84.37676 -67.95916 19.48 19.05 17.61 52.85 33.32 84.377372 -67.958903 18.84 0220.0108384 19.367 0.109 20.331 0.046 19.474 0.052 19.342 0.084                                                            1534633671 15.780  0.136 14.911  0.054 14.049  0.076 12.870  0.061                                                                                                                 0.91                                    QSOA A Q   4.65 N  1                                
50.9274000000 84.24446 -67.73636 18.82 18.45 32.94 39.05 84.35 84.243389 -67.736269 18.33 0222.0124261 19.030 0.077 19.659 0.035 19.041 0.034 18.520 0.074                                                            1534585220 15.471  0.041 14.586  0.038 13.636  0.039 12.565  0.068                                       2XMMJ053658.6-674411  1.67259E-14  1.1755E-14 1.7569E-14                  1.82              4.212557831193506E44  QSOA A Q   1.41 XQ 1                                
50.9389000000 84.56187 -68.15229 17.24 16.61 24.27 54.50 44.54 84.561703 -68.152358 17.37 0218.0090847 19.405 0.074 18.675 0.036 17.755 0.046 16.443 0.051 05381485-6809080 15.631  0.072 15.257  0.118 14.997  0.191 1534699435 14.879  0.043 14.900  0.054 14.927  0.138 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9391000000 84.58684 -67.99357 19.87 19.35 57.32 75.66 75.76 84.586867 -67.993569 20.54 0220.0110198  0.000 0.000 20.933 0.069 20.311 0.061 19.498 0.084                                                                                                                                                                                                                                               0.07                                    NOCP N N  -1.00 N                                   
50.9395000000 84.60051 -67.70298 19.85 19.33 73.68 76.78 95.96  0.000000   0.000000 99.00 None         21.122 0.278 20.834 0.075 19.981 0.063 19.506 0.089                                                            1534713003 15.681  0.050 14.603  0.048 13.581  0.052 12.549  0.054                                                                                                                 2.09                                    QSOB A Q   6.62 N  1                                
50.9518000000 84.79242 -67.60730 18.42 17.86 13.93 21.56 64.60 84.792592 -67.607314 17.26 0223.0132287 20.055 0.131 19.530 0.044 18.891 0.048 17.764 0.042                                                            1534778333 16.276  0.052 16.145  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9518000000 84.76412 -67.59233 18.72 18.20 10.73 29.16 36.78 84.764172 -67.591528 16.51 0224.0134564 19.908 0.110 19.823 0.036 19.022 0.059 18.163 0.099                                                            1534768774 16.827  0.060 16.940  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9518000000 84.69333 -67.61848 19.43 18.93 34.43 53.80 64.00 84.693839 -67.619258 18.46 0223.0131578 19.715 0.170 20.310 0.074 19.856 0.179 18.823 0.061                                                            1534744656 15.413  0.059 14.419  0.034 13.435  0.048 12.317  0.042                                                                                                                 1.88                                    QSOA A Q   2.42 N  1                                
50.9518000000 84.70276 -67.58422 20.38 20.01 31.32 45.99 68.11 84.702786 -67.583422 20.59 0224.0134134  0.000 0.000 21.299 0.102 22.484 0.287  0.000 0.000                                                            1534747770 17.312  0.080 16.707  0.070 99.999 99.999 99.999 99.999                                                                                                                 2.24                                    NOCP N N  -1.00 N                                   
50.9631000000 84.82782 -68.11342 19.35 18.98 69.00 76.30 90.43 84.827819 -68.113481 20.11 0218.0092530 19.123 0.115 20.220 0.087 20.041 0.068  0.000 0.000                                                            1534790393 15.459  0.070 14.659  0.058 13.309  0.061 12.480  0.076                                                                                                                 1.51                                    QSOB N N  -1.00 N                                   
50.9636000000 84.88492 -67.77264 18.20 17.61 20.67 31.93 64.75 84.885394 -67.772444 17.14 0222.0128889 20.101 0.140 19.659 0.032 18.747 0.216 17.611 0.047                                                            1534809496 15.772  0.034 15.800  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9639000000 84.97489 -67.60164 18.36 17.72 51.18 64.59 79.24 84.974586 -67.601478 15.98 0223.0133585 20.190 0.144 20.012 0.085 19.142 0.078  0.000 0.000 05395410-6736044 13.925  0.029 13.350  0.027 13.125  0.040                                                                                                                                                                                    0.51                                    NOCP N N  -1.00 N                                   
50.9760000000 85.12995 -67.58314 19.20 18.50 21.36 48.56 43.99  0.000000   0.000000 99.00 None         19.926 0.143 21.281 0.121 19.639 0.065 18.430 0.093                                                            1534891357 14.774  0.062 14.120  0.049 13.548  0.055 12.268  0.054                                                                                                                 0.95                                    NOCP A Q  17.95 N                                   
50.9879000000 85.23661 -67.71020 18.61 17.98 67.90 78.41 86.60 85.236425 -67.710206 18.17 0222.0130848 20.592 0.163 20.132 0.042 19.075 0.045 17.988 0.035                                                            1534926432 16.058  0.041 16.058  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
50.9879000000 85.25420 -67.69841 18.35 17.98 69.23 91.63 75.55 85.254328 -67.698408 99.99 0223.0135657 18.409 0.071 19.272 0.039 19.027 0.044 18.248 0.041                                                            1534932310 14.556  0.033 13.579  0.034 12.800  0.059 11.645  0.037                                                                                                                 0.10                                    QSOA A Q   3.70 N  1                                
50.9880000000 85.34692 -67.66425 19.66 19.25 23.30 72.17 32.28 85.346642 -67.664419 19.51 0223.0136257 20.921 0.230 21.082 0.084 20.052 0.060 19.344 0.068                                                            1534963227 16.196  0.031 15.523  0.057 14.449  0.064 13.282  0.058                                                                                                                 2.31                                    QSOA A Q   3.62 N  1                                
50.9882000000 85.31044 -67.55545 18.97 18.46 10.40 44.76 23.24 85.311167 -67.555214 18.53 0224.0139044                                                                                                                1534950940 17.020  0.059 16.977  0.094 99.999 99.999 99.999 99.999                                                                                                                 0.41                                    NOCP N N  -1.00 N                                   
51.1090000000 86.95908 -72.23576 18.84 18.28 20.57 67.74 30.36 86.959239 -72.235700 19.16 0177.0159115  0.000 0.000 20.783 0.069 19.756 0.044 18.556 0.051                                                            1535444649 16.979  0.089 17.137  0.133 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
51.1090200000 86.99458 -72.12924 18.01 17.78 73.64 94.66 77.79 86.994619 -72.129283 18.28 0178.0164241 18.056 0.054 18.697 0.035 18.374 0.035 17.978 0.047                                                            1535453918 14.852  0.065 14.115  0.054 13.287  0.071 12.430  0.061                                                                                                J054759.6-720751 1.45                                    QSOA A Q   3.25 N  1                                
51.1090800000 86.94810 -71.72726 19.04 18.81 47.31 53.94 87.70 86.947825 -71.727325 19.11 0182.0143871 19.413 0.113 19.934 0.076 19.487 0.049 19.118 0.068                                                            1535441756 15.198  0.060 14.404  0.040 13.591  0.045 12.432  0.037                                                                                                                 0.12                                    QSOA A Q   1.32 N  1                                
51.1102700000 87.06022 -71.84304 15.87 15.50 28.43 50.93 55.83 87.060517 -71.843064 15.36 0181.0163104 17.008 0.038 16.953 0.042 16.471 0.025 15.737 0.033 05481458-7150347 14.908  0.044 14.494  0.060 14.473  0.118 1535470577 14.249  0.112 14.178  0.062 14.341  0.121 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
51.1102900000 87.13752 -71.73077 18.07 17.45 33.50 74.85 44.75 87.137561 -71.730781 18.11 0182.0145096 20.719 0.239 20.114 0.075 18.965 0.046 17.682 0.081                                                            1535489663 15.970  0.055 15.995  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
51.1115000000 87.29165 -71.70865 17.38 16.73 40.69 50.56 80.47 87.291950 -71.708553 17.15 0182.0146045 19.640 0.130 18.951 0.036 17.809 0.033 16.621 0.036 05491004-7142310 15.690  0.065 15.090  0.099 14.990  0.151 1535526523 14.879  0.053 14.968  0.074 14.771  0.124 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
51.1115100000 87.39165 -71.63768 18.41 17.82 16.43 35.29 46.55 87.391975 -71.637594 18.61 0183.0136174 20.249 0.183 20.053 0.083 19.007 0.036 17.841 0.049                                                                                                                                                                                                                                               0.15                                    NOCP N N  -1.00 N                                   
51.1115200000 87.36825 -71.60882 17.12 16.59 18.87 24.62 76.64 87.368108 -71.608978 18.06 0183.0136050 18.630 0.058 18.577 0.045 17.732 0.048 16.713 0.040 05492842-7136318 15.863  0.074 15.197  0.098 15.242 99.999 1535543881 15.419  0.052 15.343  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
51.1126700000 87.48738 -72.01571 18.64 18.18 59.52 65.34 91.09 87.487075 -72.015869 17.19 0179.0166558 19.864 0.191 20.220 0.085 19.510 0.238 18.129 0.140 05495698-7200577 16.470  0.147 16.274 99.999 16.082 99.999 1535570370 16.100  0.075 15.741  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
51.1139200000 87.72887 -71.72963 15.08 14.30 16.34 42.08 38.83 87.728939 -71.729686 14.97 0182.0148569 18.356 0.059 17.069 0.032 15.861 0.022 14.280 0.031 05505495-7143463 13.255  0.030 12.641  0.034 12.451  0.037 1535622378 99.999 99.999 12.434  0.119 12.350  0.066 12.337  0.095                                                                                                                 0.15                                    NOCP N N  -1.00 N                                   
51.1139300000 87.74960 -71.68666 16.34 15.88 14.82 25.38 58.40 87.749400 -71.686656 16.29 0183.0137909 17.916 0.043 17.747 0.045 17.008 0.026 16.086 0.034 05505991-7141116 15.461  0.059 15.098  0.096 14.869  0.165 1535626703 14.936  0.035 14.884  0.048 14.981  0.089 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
51.1150600000 87.94148 -72.19195 14.83 14.36 13.84 29.13 47.50 87.941194 -72.191981 15.46 0178.0166511  0.000 0.000 16.248 0.029 17.588 0.049  0.000 0.000 05514597-7211310 13.902  0.022 13.475  0.034 13.438  0.045                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
51.1150900000 87.90557 -72.02761 19.36 19.06 93.50 95.89 97.51 87.907092 -72.027142 99.99 0179.0167553 20.042 0.138 20.289 0.069 19.955 0.076 19.227 0.060                                                            1535657093 16.651  0.071 15.594  0.062 99.999 99.999 13.275  0.081                                                                                                                 2.16                                    NOCP A Q   4.70 N  1                                
51.1151000000 87.94945 -71.90085 18.23 18.01 27.83 37.86 73.51 87.949494 -71.900986 18.61 0180.0178013 18.431 0.054 19.040 0.042 18.737 0.026 18.169 0.041                                                            1535665417 14.611  0.043 13.795  0.050 12.792  0.072 11.975  0.058                                                                                                                 0.62                                    QSOB A Q   1.21 N  1                                
51.1151500000 87.89612 -71.58140 18.24 17.78 85.04 96.84 87.82 87.895567 -71.581444 17.24 0184.0130286 18.118 0.044 19.130 0.095 18.737 0.032 17.897 0.047                                                            1535655321 15.003  0.051 14.255  0.063 13.519  0.060 12.598  0.065                                                                                                                 1.63                                    QSOA A Q   6.04 N  1 lmc187.3.21276                 
51.1175400000 88.25288 -71.76909 19.76 19.08 28.98 41.73 69.44 88.253906 -71.768653 17.29 0182.0149937 20.829 0.288 20.739 0.130 20.115 0.089 19.005 0.080                                                            1535719944 14.848  0.114 13.834  0.055 12.866  0.104 11.700  0.040                                                                                                                 1.34                                    QSOA A Q   3.27 N  1                                
51.1187400000 88.41065 -71.88267 15.72 15.02 22.86 41.02 55.73 88.410683 -71.882586 14.93 0181.0167849 18.787 0.068 17.474 0.035 16.286 0.019 14.871 0.030 05533858-7152573 13.974  0.038 13.328  0.039 13.264  0.043                                                                                                                                                                                    0.17                                    NOCP N N  -1.00 N                                   
51.1187700000 88.41215 -71.63102 18.07 17.68 30.39 60.78 50.00 88.412064 -71.630992 99.99 0183.0139224 18.542 0.060 19.353 0.045 18.926 0.031 18.084 0.047                                                                                                                                                                                                                                               1.40                                    NOCP N N  -1.00 N    lmc194.7.6710                  
51.1187800000 88.39391 -71.58345 18.29 18.00 76.79 92.46 83.05 88.393653 -71.583517 18.73 0184.0131337 18.204 0.055 19.146 0.039 18.884 0.031 17.997 0.054                                                                                                                                                                                                                                               1.51                                    NOCP N N  -1.00 N                                   
51.1199100000 88.52318 -72.12261 19.42 19.06 14.10 22.48 62.73 88.523011 -72.122908 19.44 0178.0167603 19.792 0.137 20.448 0.058 20.188 0.057 19.491 0.075                                                                                                                                                                                                                                               1.45                                    NOCP N N  -1.00 N                                   
51.1199200000 88.64879 -72.08909 19.99 19.68 56.99 93.25 61.11  0.000000   0.000000 99.00 None         20.101 0.156 20.628 0.062 20.386 0.065 19.850 0.108                                                                                                                                                                                                                                               2.02                                    NOCP N N  -1.00 N                                   
51.1224000000 89.01430 -71.69135 19.83 19.64 15.98 69.77 22.91  0.000000   0.000000 99.00 None         19.832 0.107 20.790 0.068 20.277 0.052 19.819 0.098                                                                                                                                                                                                                                               1.09                                    NOCP N N  -1.00 N                                   
51.1224100000 89.02383 -71.61889 18.83 18.61 27.35 88.63 30.86 89.023522 -71.618883 19.03 0183.0140318 18.938 0.077 20.088 0.128 19.530 0.042 19.094 0.058                                                                                                                                                                                                                                               0.12                                    NOCP N N  -1.00 N                                   
51.1235200000 89.17608 -72.23690 19.46 19.05 93.15 96.69 96.34 89.176536 -72.236961 19.84 0177.0163237  0.000 0.000 20.903 0.078 20.374 0.060 19.810 0.085                                                                                                                                                                                                                                               2.47                                    NOCP N N  -1.00 N                                   
51.1235200000 89.22861 -72.25328 19.04 18.51 79.58 85.38 93.21 89.228314 -72.253208 19.32 0177.0163326 19.442 0.123 20.047 0.046 19.818 0.043 18.985 0.053                                                                                                                                                                                                                                               1.63                                    NOCP N N  -1.00 N                                   
51.1236100000 89.13541 -71.63340 17.50 16.93 75.41 91.18 82.71 89.135358 -71.633408 17.35 0183.0140484 19.392 0.098 18.996 0.082 18.008 0.027 16.912 0.032 05563243-7137597 16.323  0.122 15.595  0.144 14.839  0.130                                                                                                                                                                                    0.12                                    NOCP N N  -1.00 N                                   
52.4199000000 76.48671 -67.28400 18.58 17.97 50.78 75.59 67.18 76.487128 -67.283872 99.99 0227.0075401 20.832 0.271 19.914 0.064 19.042 0.036 17.729 0.036                                                            1531296182 16.111  0.057 16.147  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4205000000 76.53273 -66.87703 19.14 18.68 14.22 68.32 20.81 76.534147 -66.877336 15.80 0231.0070551  0.000 0.000 20.195 0.058 19.377 0.073 18.529 0.081 05060814-6652387 14.242  0.027 13.450  0.030 13.234  0.045                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
52.4318000000 76.72995 -67.39144 19.11 18.77 82.75 95.08 87.03 76.729825 -67.391625 99.99 0226.0084161 19.263 0.111 19.992 0.087 19.453 0.088 18.920 0.064                                                            1531390444 15.998  0.042 15.106  0.031 14.081  0.054 12.747  0.050                                                                                                                 1.95                                    QSOA A Q   5.67 N  1                                
52.4318000000 76.63690 -67.36530 19.93 19.46 33.06 61.88 53.42 76.636792 -67.365306 20.10 0226.0083638                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
52.4324000000 76.77573 -67.00115 19.25 18.71 78.38 94.22 83.19  0.000000   0.000000 99.00 None                                                                                                                        1531408490 14.004  0.038 13.166  0.031 12.445  0.046 11.542  0.043                                                                                                                                                         QSOA N N  -1.00 N  1                                
52.4326000000 76.67795 -66.86900 16.60 15.92 17.11 40.83 41.90 76.677419 -66.868614 15.65 0231.0071167 18.790 0.149 17.992 0.065 16.940 0.027 15.615 0.042 05064275-6652083 14.726  0.042 14.103  0.051 14.251  0.074 1531370136 13.869  0.036 13.863  0.040 13.817  0.038 13.697  0.080                                                                                                                                                         OUTC B N  -1.00 N                                   
52.4440000000 76.93182 -67.35912 19.94 19.70 86.92 90.50 96.04 76.929758 -67.359156 99.99 0226.0084909 19.740 0.166 20.680 0.105 20.087 0.059 20.176 0.225                                                            1531471199 16.857  0.057 16.047  0.053 15.224  0.120 99.999 99.999                                                                                                                 1.75                                    NOCP A Q   2.08 N  1                                
52.4565000000 77.12788 -67.05067 18.08 17.49 33.06 70.32 47.01 77.127900 -67.050706 18.25 0229.0071115 19.878 0.165 19.569 0.044 18.476 0.042 17.287 0.032                                                            1531550787 15.772  0.040 15.849  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4568000000 77.15135 -66.88983 20.24 19.79 16.56 20.32 81.51 77.149253 -66.889889 17.62 0231.0074191  0.000 0.000 21.129 0.112 20.743 0.070 20.446 0.172 05083605-6653221 14.883  0.054 14.340  0.075 14.058  0.077                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
52.4683000000 77.32803 -67.25105 19.00 18.53 10.25 43.88 23.36  0.000000   0.000000 99.00 None          0.000 0.000 19.977 0.071 19.475 0.315 18.603 0.058                                                            1531632908 17.169  0.076 17.331  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4686000000 77.31185 -67.03950 19.26 18.76 24.67 31.03 79.51  0.000000   0.000000 99.00 None         20.098 0.199 20.672 0.082 19.534 0.046 18.812 0.047                                                            1531626218 17.147  0.075 17.237  0.109 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4800000000 77.40261 -67.52105 17.33 16.60 25.32 56.16 45.08 77.402958 -67.521483 14.81 0224.0090384 19.173 0.115 17.629 0.038 16.386 0.042 14.263 0.058 05093669-6731172 13.223  0.036 12.579  0.050 12.355  0.037 1531663481 12.013  0.109 12.266  0.053 12.302  0.047 12.293  0.071                                                                                                                                                         NOCP N N  -1.00 N                                   
52.4801000000 77.41028 -67.48631 18.17 17.53 55.32 78.90 70.12 77.410094 -67.486403 18.29 0225.0087526  0.000 0.000 19.607 0.056 18.375 0.035 17.337 0.046                                                            1531666511 15.681  0.047 15.668  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4803000000 77.52112 -67.35941 15.74 15.16 22.36 49.06 45.58  0.000000   0.000000 99.00 None                                                             05100542-6721325 13.933  0.067 13.438  0.037 13.339  0.047                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
52.4806000000 77.45832 -67.13674 18.17 17.63 42.37 68.41 61.94 77.458233 -67.136842 99.99 0228.0078612 19.684 0.193 19.463 0.051 18.497 0.053 17.567 0.057                                                            1531686246 15.970  0.055 15.902  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4806000000 77.39719 -67.10254 17.94 17.30 10.21 30.64 33.32 77.397381 -67.102450 17.37 0228.0078415  0.000 0.000 19.444 0.049 18.312 0.038 17.120 0.061                                                            1531661180 15.459  0.044 15.475  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4807000000 77.51082 -67.06577 18.90 18.33 61.37 77.16 79.53  0.000000   0.000000 99.00 None          0.000 0.000 20.432 0.080 19.358 0.050 18.179 0.050                                                            1531707865 16.718  0.060 16.786  0.108 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4808000000 77.47404 -66.98164 19.55 19.04 22.81 42.27 53.96 77.475208 -66.982308 19.32 0230.0073010 20.657 0.247 20.561 0.072 19.861 0.055  0.000 0.000                                                            1531692620 17.635  0.104 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
52.4810000000 77.42277 -66.83441 13.85 13.52 15.90 23.21 68.52 77.422439 -66.834369 13.64 0231.0076005 15.501 0.033 15.003 0.030 14.014 0.036 13.190 0.076 05094144-6650034 12.581  0.026 12.188  0.030 12.056  0.029 1531671558 11.991  0.033 12.038  0.034 12.026  0.055 12.007  0.045                                                                                                                                                         OUTC B N  -1.00 N                                   
52.4810000000 77.49056 -66.86096 18.76 18.14 27.92 48.43 57.64 77.490578 -66.860914 99.99 0231.0076468 20.797 0.354 20.070 0.051 19.179 0.062 18.186 0.061                                                            1531699447 16.597  0.036 16.513  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4810000000 77.50859 -66.85966 20.06 19.67 19.27 21.72 88.73  0.000000   0.000000 99.00 None         20.483 0.262 20.748 0.081 20.387 0.057 19.839 0.080                                                            1531706904 16.304  0.041 15.523  0.048 14.621  0.115 99.999 99.999                                                                                                                 0.91                                    NOCP A Q   0.49 N  1                                
52.4922000000 77.56445 -67.45470 18.86 18.22 64.55 87.39 73.86 77.563403 -67.455133 16.35 0225.0088057  0.000 0.000 18.739 0.042 17.205 0.059 15.072 0.040 05101530-6727183 13.912  0.026 13.284  0.033 13.088  0.038 1531729741 12.930  0.033 12.860  0.030 12.767  0.045 12.819  0.058                                                                                                                                                         NOCP N N  -1.00 N                                   
52.4923000000 77.73841 -67.36750 13.72 13.33 14.66 48.16 30.43 77.739347 -67.367178 13.38 0226.0087925                                                     05105744-6722021 11.969  0.023 11.582  0.024 11.490  0.026                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
52.4924000000 77.59307 -67.34813 20.32 19.92 15.48 18.13 85.37 77.592447 -67.347633 99.99 0226.0087389                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
52.4925000000 77.71981 -67.26230 17.58 16.95 23.69 37.33 63.45 77.718575 -67.262094 99.99 0227.0079403 18.413 0.092 18.039 0.037 17.424 0.024 16.526 0.030 05105268-6715439 15.417  0.077 14.798  0.090 14.804  0.134 1531794920 14.655  0.042 14.713  0.049 14.779  0.121 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
52.4926000000 77.70397 -67.17216 19.48 19.15 54.95 96.87 56.73  0.000000   0.000000 99.00 None         19.764 0.177 20.483 0.111 19.946 0.090 19.724 0.095                                                            1531788290 15.710  0.050 14.945  0.045 14.034  0.073 13.212  0.060                                                                                                                 0.26                                    QSOB A Q   1.52 N  1                                
52.4927000000 77.66141 -67.12837 15.41 14.81 18.07 39.34 45.94 77.660400 -67.128567 14.60 0228.0079287 17.917 0.060 16.913 0.030 15.878 0.023 14.732 0.026 05103871-6707422 14.067  0.030 13.551  0.036 13.427  0.054 1531770359 13.388  0.027 13.399  0.027 13.364  0.055 13.336  0.067                                                                                                                                                         OUTC B N  -1.00 N                                   
52.4928000000 77.68319 -67.06520 14.68 14.54 23.61 26.06 90.61 77.683339 -67.065194 15.47 0229.0072844 14.298 0.021 15.225 0.029 15.185 0.021 14.947 0.023 05104399-6703546 14.782  0.034 14.685  0.071 14.352  0.083 1531779641 14.068  0.032 13.853  0.030 13.697  0.051 13.464  0.077                                                                                                                                                         OUTC B N  -1.00 N                                   
52.4928000000 77.56714 -67.05308 20.11 19.67 32.79 42.43 77.27  0.000000   0.000000 99.00 None          0.000 0.000 21.305 0.138 20.749 0.083 19.458 0.078                                                            1531731156 16.569  0.058 15.639  0.046 14.669  0.120 13.427  0.097                                                                                                                 1.00                                    QSOA A G   0.32 N  1                                
52.4929000000 77.67642 -66.97710 19.44 19.05 16.09 53.46 30.09 77.675086 -66.977283 16.58 0230.0073616  0.000 0.000 20.234 0.058 19.828 0.053  0.000 0.000 05104207-6658388 15.684  0.079 15.061  0.099 15.047  0.158                                                                                                                                                                                    0.66                                    NOCP N N  -1.00 N                                   
52.5163000000 78.09379 -67.53888 18.50 18.19 65.69 77.81 84.42 78.094417 -67.538844 99.99 0224.0093920 18.730 0.079 19.175 0.041 18.743 0.057 18.217 0.052                                                                                                                                                                                                                                               1.88                                    NOCP N N  -1.00 N                                   
52.5288000000 78.17627 -67.24615 19.84 19.49 97.76 98.80 98.95 78.176983 -67.246664 99.99 0227.0080825  0.000 0.000 21.073 0.127 20.393 0.071 20.623 0.152                                                            1531987302 15.710  0.058 14.751  0.067 14.022  0.060 12.947  0.065                                                                                                                 0.12                                    QSOA A Q   8.24 N  1                                
52.5293000000 78.12497 -66.89888 18.20 17.63 15.63 63.61 24.57 78.124803 -66.898978 18.04 0231.0078357 19.796 0.132 19.361 0.040 18.735 0.059 17.493 0.060                                                            1531965601 16.068  0.048 16.068  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.2999000000 74.76288 -66.61000 18.41 17.86 10.45 16.49 63.36  0.000000   0.000000 99.00 None          0.000 0.000 20.079 0.046 19.153 0.052 17.988 0.041                                                            1530695427 16.520  0.042 16.400  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3003000000 74.70253 -66.30689 16.46 16.02 27.78 38.39 72.36 74.702675 -66.306942 16.41 0236.0041044 18.386 0.088 17.926 0.048 17.187 0.277 16.247 0.041 04584863-6618248 15.544  0.057 14.873  0.076 14.769  0.117 1530677277 14.848  0.034 14.852  0.052 14.892  0.114 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3117000000 74.87740 -66.77033 18.73 18.36 85.62 95.96 89.22 74.877703 -66.770339 19.69 0232.0063466 19.214 0.113 19.789 0.056 19.564 0.045 18.858 0.067                                                            1530730416 15.118  0.049 14.181  0.042 13.208  0.036 12.173  0.049                                                                                                                 0.58                                    QSOA A Q   5.25 N  1                                
53.3118000000 74.88843 -66.72216 18.09 17.62 15.40 36.49 42.20 74.888608 -66.722458 17.57 0232.0063537 18.989 0.113 18.596 0.129 18.979 0.056  0.000 0.000                                                            1530733940 16.278  0.046 16.186  0.068 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP N N  -1.00 N                                   
53.3118000000 74.81826 -66.73419 18.27 17.74 31.73 54.92 57.78 74.817394 -66.734083 17.77 0232.0063111 20.247 0.202 19.708 0.059 18.875 0.043 17.827 0.041                                                            1530712359 16.238  0.033 16.232  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3119000000 74.79482 -66.67940 17.09 16.66 11.02 36.10 30.54 74.795339 -66.679550 16.46 0233.0060032 18.571 0.087 18.494 0.047 17.743 0.033 16.807 0.035 04591092-6640467 16.009  0.103 15.392  0.124 15.075 99.999                                                                                                                                                                                    0.05                                    NOCP N N  -1.00 N                                   
53.3120000000 74.88478 -66.62394 18.53 18.06 46.86 56.04 83.62 74.884628 -66.623944 99.99 0233.0060387 19.274 0.132 19.461 0.045 19.029 0.051 18.361 0.173                                                            1530732674 14.947  0.042 14.222  0.038 13.253  0.044 12.088  0.036                                                                                                                 2.02                                    QSOA A Q   1.13 N  1                                
53.3120000000 74.81054 -66.60331 17.77 17.27 12.61 69.35 18.19 74.811586 -66.603689 16.43 0233.0060090 20.001 0.168 19.368 0.043 18.573 0.119 17.414 0.033                                                            1530709927 16.028  0.042 15.930  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3235000000 75.02511 -66.96636 19.41 18.87 32.69 58.09 56.27  0.000000   0.000000 99.00 None          0.000 0.000 21.083 0.076 20.173 0.069 19.032 0.071                                                            1530776693 17.296  0.090 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3239000000 74.96136 -66.70049 18.70 18.11 14.37 35.13 40.90 74.960939 -66.700767 19.33 0232.0063979  0.000 0.000 20.303 0.081 19.319 0.039 18.212 0.052                                                            1530756523 16.625  0.050 16.653  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3243000000 75.08387 -66.44334 19.04 18.55 12.63 19.29 65.49  0.000000   0.000000 99.00 None         20.431 0.252 20.513 0.081 19.767 0.057 18.767 0.048                                                            1530795333 17.213  0.063 17.237  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3356000000 75.17178 -66.96858 15.10 14.56 26.77 45.64 58.66 75.171644 -66.968606 15.26 0230.0065320 17.264 0.054 16.731 0.029 15.779 0.017 14.669 0.030 05004123-6658066 14.029  0.027 13.514  0.032 13.339  0.040 1530823439 13.280  0.031 13.267  0.033 13.196  0.030 13.279  0.079                                                                                                                                                         OUTC B N  -1.00 N                                   
53.3356000000 75.31235 -67.00856 17.65 17.13 26.79 31.68 84.56 75.312253 -67.008525 16.35 0229.0065658 19.286 0.135 19.231 0.043 18.202 0.047 17.245 0.038 05011492-6700307 16.595  0.175 15.678  0.170 15.210  0.174 1530869914 15.681  0.047 15.686  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3357000000 75.26276 -66.90320 19.30 19.04 20.67 29.30 70.53  0.000000   0.000000 99.00 None         19.873 0.169 20.433 0.056 19.868 0.099 19.476 0.085                                                            1530853523 15.260  0.060 14.340  0.052 13.426  0.057 12.509  0.055                                                                                                                 0.29                                    QSOB A Q   3.49 N  1                                
53.3358000000 75.32241 -66.85742 19.03 18.70 43.20 86.39 50.00  0.000000   0.000000 99.00 None         19.395 0.110 20.093 0.078 19.797 0.059 19.043 0.068                                                            1530873241 15.326  0.035 14.384  0.040 13.485  0.041 12.467  0.040                                                                                                                 0.55                                    QSOA A Q   3.48 N  1                                
53.3364000000 75.26442 -66.48667 19.34 18.76 66.13 76.46 86.49  0.000000   0.000000 99.00 None         21.219 0.395 20.608 0.075 19.800 0.048 18.730 0.056                                                            1530854022 17.166  0.067 16.904  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3483000000 75.46838 -66.58448 17.67 17.13 20.04 32.87 60.96 75.468361 -66.584453 18.26 0234.0055251 19.722 0.155 19.129 0.043 18.236 0.050 17.245 0.062 05015240-6635039 16.400  0.135 16.062 99.999 16.217 99.999 1530922354 15.718  0.026 15.718  0.038 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3484000000 75.35139 -66.53467 16.91 16.37 37.07 75.03 49.41 75.351872 -66.534561 16.62 0234.0054985 18.997 0.104 18.474 0.081 17.535 0.035 16.530 0.030 05012433-6632049 15.866  0.088 15.059  0.099 15.212  0.170 1530882990 14.852  0.036 14.889  0.050 15.319  0.131 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3484000000 75.32898 -66.55105 19.34 19.04 58.41 64.85 90.07  0.000000   0.000000 99.00 None         19.589 0.174 21.520 0.366 20.174 0.090 19.793 0.165                                                            1530875431 15.311  0.025 14.515  0.038 13.714  0.040 12.757  0.034                                                                                                                 0.20                                    NOCP A Q   2.33 N  1                                
53.3599000000 75.63992 -66.93497 17.96 17.39 16.80 32.96 50.96 75.639661 -66.934858 18.39 0230.0066740 20.131 0.214 19.610 0.051 18.600 0.048 17.597 0.047 05023356-6656060 16.387  0.130 15.925  0.200 16.781 99.999 1530982181 16.058  0.035 16.068  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3607000000 75.58991 -66.39465 17.62 17.35 14.87 37.78 39.35 75.589725 -66.394483 16.44 0236.0043288 17.195 0.032 17.990 0.068 17.730 0.092 17.292 0.036                                                            1530964783 13.704  0.032 12.725  0.030 11.806  0.029 10.818  0.028 J050221.6-662340 2.302E-14  2.475E-14                                                                           0.58 3.4323852000                       QSOA A Q   3.53 CA 1                                
53.3727000000 75.74728 -66.43408 19.60 18.98 13.96 30.49 45.80 75.746872 -66.433567 17.33 0235.0048739 21.185 0.306 20.472 0.078 19.665 0.079 18.665 0.070                                                            1531020193 16.960  0.071 16.591  0.121 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
53.3967000000 76.19293 -66.59165 20.26 19.82 20.12 78.04 25.78  0.000000   0.000000 99.00 None         20.132 0.151 20.396 0.061 20.113 0.124 19.525 0.092                                                            1531184309 16.384  0.071 15.636  0.042 14.733  0.085 13.476  0.096 J050446.2-663530 1.4046E-14 2.101E-14                                                                           2.09 7.1535510000                       QSOA A Q   0.86 CQ 1                                
54.1917000000 73.02318 -66.14265 17.85 17.27 11.23 55.37 20.28 73.023603 -66.142683 17.26 0238.0036849 19.697 0.106 19.175 0.046 18.256 0.042 17.221 0.026 04520555-6608334 16.399  0.141 15.796  0.185 15.634 99.999 1530256009 15.741  0.033 15.784  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.1920000000 72.97605 -65.93029 14.01 13.61 13.01 19.77 65.80 72.976319 -65.930492 14.18 0240.0036384 14.912 0.033 14.871 0.032 14.241 0.029 13.589 0.035 04515433-6555497 12.850  0.024 12.524  0.028 12.431  0.035 1530246626 12.365  0.055 12.428  0.052 12.375  0.074 12.408  0.079                                                                                                                                                         NOCP B N  -1.00 N                                   
54.1920000000 72.97695 -65.93069 15.82 15.19 52.76 59.58 88.56 72.976319 -65.930492 14.18 0240.0036384 14.912 0.033 14.871 0.032 14.241 0.029 13.589 0.035 04515433-6555497 12.850  0.024 12.524  0.028 12.431  0.035 1530246626 12.365  0.055 12.428  0.052 12.375  0.074 12.408  0.079                                                                                                                                                         NOCP B N  -1.00 N                                   
54.1920000000 73.06171 -65.92243 20.52 20.21 18.96 88.76 21.36 73.061269 -65.923033 18.58 0240.0036617 19.875 0.159 20.554 0.075 20.366 0.076 19.725 0.131                                                            1530264048 16.591  0.053 15.883  0.061 99.999 99.999 99.999 99.999                                                                                                                 1.14                                    NOCP A Q   0.90 N  1                                
54.1921000000 72.98122 -65.86856 18.85 18.47 90.25 99.05 91.12 72.980869 -65.868453 18.34 0241.0036396 19.088 0.093 19.471 0.047 19.005 0.044 18.319 0.054                                                            1530247541 14.196  0.060 13.489  0.040 12.696  0.072 11.758  0.062                                                                                                                 0.45                                    QSOA A Q   1.17 N  1                                
54.1923000000 72.99035 -65.71886 18.69 18.07 28.75 57.50 50.00 72.989839 -65.719106 17.44 0242.0035824 19.899 0.200 19.777 0.044 18.194 0.125 18.003 0.088 04515759-6543084 16.584  0.136 15.720  0.127 16.087 99.999 1530249403 15.306  0.048 15.839  0.161 99.999 99.999 99.999 99.999                                                                                                                 0.17                                    NOCP A G  10.49 N                                   
54.2165000000 73.43065 -65.75232 17.70 17.34 68.45 84.68 80.83 73.430717 -65.752367 17.56 0242.0037037 17.830 0.057 18.375 0.039 17.949 0.038 17.300 0.059 04534334-6545091 16.684  0.149 15.930  0.169 15.175  0.172 1530343948 12.722  0.039 11.926  0.032 11.078  0.040 10.167  0.035                                                                                                                 0.17                                    YSOA A Q   2.73 N  1                                
54.2279000000 73.53055 -66.17535 15.87 15.38 41.22 68.68 60.02 73.530894 -66.175339 15.19 0238.0038198                                                     04540740-6610306 14.342  0.038 13.974  0.049 13.956  0.069 1530366799 13.759  0.062 13.724  0.054 13.601  0.074 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
54.2280000000 73.59544 -66.14797 16.82 16.41 11.47 17.17 66.80 73.595458 -66.148103 16.35 0238.0038374 17.467 0.046 17.699 0.059 17.197 0.028 16.535 0.024 04542287-6608523 15.989  0.114 15.641 99.999 15.697 99.999 1530381800 15.639  0.044 15.636  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2283000000 73.64488 -65.94356 16.25 16.01 44.46 63.30 70.23 73.644294 -65.943792 15.05 0240.0038068 16.048 0.035 16.738 0.032 16.625 0.030 16.274 0.027 04543478-6556369 15.840  0.082 15.404  0.102 15.368  0.218 1530393561 15.000  0.048 14.928  0.046 15.029  0.103 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2285000000 73.47429 -65.77114 16.25 15.81 26.17 43.49 60.18 73.474514 -65.771231 15.97 0242.0037145 17.169 0.075 17.203 0.058 16.623 0.100 15.891 0.047 04535385-6546162 15.352  0.054 15.034  0.076 14.988  0.135 1530353783 14.943  0.079 14.868  0.082 14.697  0.088 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2287000000 73.64077 -65.68262 19.43 19.07 77.67 82.93 93.66  0.000000   0.000000 99.00 None                                                                                                                        1530392524 14.889  0.065 14.060  0.054 13.253  0.057 12.433  0.055                                                                                                                                                         QSOB N N  -1.00 N                                   
54.2287000000 73.57373 -65.62828 18.22 17.67 44.97 59.45 75.65 73.573614 -65.628353 18.06 0243.0037304 19.792 0.129 19.355 0.043 18.576 0.042 17.546 0.042                                                            1530376630 16.179  0.072 15.972  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2398000000 73.69414 -66.33450 18.71 18.15 84.11 90.95 92.48 73.694189 -66.334544 20.03 0236.0039136 18.868 0.080 19.429 0.052 19.092 0.069 18.155 0.044                                                            1530405556 14.576  0.037 13.504  0.037 12.519  0.041 11.309  0.036 J045446.6-662004 1.2919E-14 2.512E-14 2XMMJ045446.2-662003  1.61133E-14  2.3616E-14 8.9513E-14                  1.51 3.7792159000                       QSOA A Q   9.78 CQ 1                                
54.2404000000 73.70917 -65.95266 19.99 19.72 39.81 74.07 53.75 73.708819 -65.953014 18.55 0240.0038226 19.434 0.181 22.569 0.431 20.196 0.056 19.937 0.099                                                            1530409143 16.653  0.080 16.033  0.073 99.999 99.999 13.961  0.085                                                                                                                 1.40                                    QSO  A Q   2.90 N  1                                
54.2406000000 73.67836 -65.77720 18.30 18.04 68.50 88.76 77.17 73.678417 -65.777253 18.38 0242.0037669 18.324 0.230 18.778 0.039 18.523 0.036 18.024 0.048                                                            1530401660 13.280  0.031 12.434  0.025 11.692  0.033 10.843  0.030                                                                                                                 0.29                                    YSOB A Q   6.19 N  1                                
54.2520000000 74.02819 -66.24527 18.23 17.54 28.39 43.40 65.42 74.028206 -66.245278 17.94 0237.0038980 20.258 0.166 19.804 0.052 18.732 0.041 17.405 0.031                                                            1530489194 15.733  0.039 15.698  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2526000000 73.91016 -65.83307 16.38 15.84 17.10 45.74 37.39 73.910056 -65.833044 16.38 0241.0038862 18.349 0.064 17.671 0.030 16.894 0.200 15.902 0.158 04553845-6549589 15.208  0.050 14.765  0.056 15.018  0.137 1530458697 14.663  0.036 14.699  0.044 14.472  0.100 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2644000000 74.03051 -66.05295 16.37 16.19 17.81 52.73 33.77 74.030500 -66.053017 16.33 0239.0039543 15.866 0.173 16.645 0.031 16.752 0.358 16.612 0.025 04560735-6603106 16.422  0.135 15.921  0.201 16.797 99.999 1530489773 15.725  0.040 15.594  0.036 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2647000000 74.06192 -65.83668 19.74 19.36 74.02 87.88 84.23 74.063764 -65.836906 99.99 0241.0039128 20.113 0.165 20.906 0.094 20.316 0.065 19.930 0.201 04561527-6550131 15.665  0.073 14.635 99.999 14.550 99.999 1530498168 15.703  0.063 14.810  0.085 13.963  0.059 12.861  0.062                                                                                                                 2.80                                    QSOA A Q 195.40 N                                   
54.2883000000 74.40718 -66.24968 17.97 17.57 56.14 78.12 71.86 74.407167 -66.249747 18.19 0237.0039804 18.425 0.062 18.738 0.050 18.504 0.083 17.731 0.039                                                            1530592019 16.422  0.076 16.299  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2884000000 74.53561 -66.20724 15.54 15.09 31.66 57.64 54.93 74.535700 -66.207264 15.41 0237.0040152 16.452 0.036 16.480 0.032 15.946 0.023 15.298 0.023 04580854-6612259 14.672  0.044 14.375  0.062 14.319  0.078                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
54.2884000000 74.51369 -66.17268 16.60 16.39 10.35 24.40 42.42 74.513528 -66.172506 14.86 0238.0040454 16.291 0.033 17.078 0.032 17.038 0.024 16.874 0.024                                                            1530622427 15.796  0.037 15.553  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.2885000000 74.56750 -66.15125 18.03 17.73 33.02 35.09 94.11  0.000000   0.000000 99.00 None         18.824 0.068 18.634 0.046 18.769 0.061  0.000 0.000                                                                                                                                                                                                                                               2.24                                    NOCP N N  -1.00 N                                   
54.2887000000 74.51283 -65.99008 18.60 17.96 53.68 67.39 79.66 74.512742 -65.990125 18.67 0240.0039836 20.270 0.164 19.812 0.057 18.829 0.039 17.937 0.035                                                            1530622101 16.253  0.034 16.245  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
54.3004000000 74.61000 -66.24254 18.55 17.87 58.01 74.30 78.07 74.608619 -66.242553 16.45 0237.0040308  0.000 0.000 19.985 0.073 22.045 0.525  0.000 0.000                                                            1530650155 15.998  0.054 15.891  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
54.3005000000 74.61893 -66.19585 14.58 14.10 23.28 41.24 56.44 74.617617 -66.195644 13.36 0238.0040685 15.507 0.029 15.491 0.091 15.026 0.036 14.252 0.054 04582853-6611452 13.676  0.036 13.360  0.043 13.264  0.044 1530652770 13.328  0.046 13.259  0.042 13.178  0.049 13.328  0.080                                                                                                                                                         OUTC B N  -1.00 N                                   
55.3005000000 74.72188 -66.16257 18.21 17.85 11.11 85.46 13.00 74.722144 -66.162478 17.32 0238.0040892  0.000 0.000 19.518 0.076 18.985 0.050 18.506 0.079                                                            1530683074 14.755  0.058 14.219  0.049 13.889  0.081 99.999 99.999                                                                                                                 0.70                                    NOCP A Q  13.10 N  1                                
55.3007000000 74.66650 -66.09103 19.25 18.91 46.54 82.47 56.43  0.000000   0.000000 99.00 None         19.733 0.133 20.269 0.114 19.913 0.051 19.402 0.115                                                            1530666620 15.923  0.027 15.073  0.039 14.131  0.059 12.996  0.056                                                                                                                 1.34                                    QSOA A Q   1.66 N  1                                
55.3009000000 74.73576 -65.94491 18.83 18.50 85.60 89.16 96.01  0.000000   0.000000 99.00 None         18.858 0.079 19.279 0.056 19.207 0.049 19.001 0.070                                                            1530687290 14.749  0.041 14.091  0.033 13.462  0.057 12.726  0.045                                                                                                                 0.45                                    QSOB A Q  10.11 N  1                                
55.3125000000 74.83106 -66.25315 18.97 18.60 46.47 67.23 69.12  0.000000   0.000000 99.00 None          0.000 0.000 21.402 0.153 20.153 0.087 18.809 0.055                                                            1530716290 16.809  0.062 16.898  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3125000000 74.94474 -66.28008 19.91 19.43 48.22 74.87 64.41  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3126000000 74.88075 -66.18490 19.14 18.68 29.18 61.70 47.30 74.880825 -66.185031 99.99 0238.0041236 20.889 0.295 20.478 0.075 19.759 0.080 18.999 0.063                                                            1530731411 17.443  0.089 17.034  0.122 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3131000000 74.90294 -65.84525 17.49 16.85 50.90 82.83 61.45 74.903089 -65.845217 17.42 0241.0041011 19.935 0.186 19.157 0.039 18.088 0.029 16.975 0.042 04593668-6550429 16.121  0.082 15.532  0.117 15.130 99.999 1530738180 15.162  0.040 15.263  0.040 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3134000000 74.77714 -65.63634 19.55 19.22 62.96 97.63 64.49 74.776572 -65.636156 99.99 0243.0039559 19.599 0.131 20.402 0.083 20.313 0.202 19.418 0.089                                                            1530699736 14.838  0.042 14.187  0.040 13.509  0.038 12.466  0.043                                       2XMMJ045906.4-653807  6.8284E-15   5.8315E-15 1.7874E-14                  0.20              2.0273619523597044E42 QSOA A Q   4.04 XA 1                                
55.3246000000 75.02422 -66.26087 17.50 17.13 10.31 20.63 50.00 75.023900 -66.261097 99.99 0237.0041280 17.946 0.059 18.440 0.040 18.264 0.083 17.580 0.041                                                            1530776480 14.550  0.069 14.401  0.054 12.002  0.050 10.270  0.060                                                                                                                 2.09                                    QSOC A Q 122.90 N                                   
55.3248000000 75.05379 -66.15408 18.14 17.59 23.36 34.53 67.64 75.053092 -66.154058 17.66 0238.0041680 20.487 0.216 19.846 0.086 19.047 0.041 17.614 0.120                                                            1530785703 16.100  0.056 16.109  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3248000000 75.04651 -66.11710 17.87 17.32 10.79 26.11 41.31 75.046692 -66.116494 16.55 0238.0041665 20.118 0.166 19.743 0.065 18.543 0.039 17.431 0.029                                                            1530783538 15.970  0.057 16.062  0.070 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3251000000 75.07970 -65.89862 18.66 18.06 34.03 47.41 71.78 75.079408 -65.898531 18.55 0241.0041501 21.045 0.315 20.037 0.050 19.098 0.048 18.085 0.047                                                                                                                                                                                                                                               0.20                                    NOCP N N  -1.00 N                                   
55.3254000000 75.03640 -65.75360 14.65 14.45 42.65 65.63 64.98 75.035617 -65.752864 12.85 0242.0040567 13.268 0.051 16.420 0.319 15.006 0.054 14.871 0.049 05000872-6545128 14.910  0.072 14.849  0.080 14.701  0.115 1530780300 14.344  0.048 14.104  0.049 13.985  0.066 13.536  0.075                                                                                                                                                         OUTC B N  -1.00 N                                   
55.3368000000 75.29543 -66.20271 18.56 17.90 40.96 55.44 73.89  0.000000   0.000000 99.00 None          0.000 0.000 22.625 0.311 21.772 0.219  0.000 0.000                                                                                                                                                                                                                                               0.12                                    NOCP N N  -1.00 N                                   
55.3368000000 75.15366 -66.20434 19.46 19.01 17.38 19.81 87.72  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3372000000 75.21330 -65.89703 19.88 19.53 89.49 91.13 98.20  0.000000   0.000000 99.00 None         20.317 0.181 21.031 0.106 20.608 0.081 19.286 0.094                                                            1530836993 16.767  0.081 15.615  0.042 14.443  0.064 13.358  0.070                                                                                                                                                         QSOB B N  -1.00 N                                   
55.3374000000 75.15592 -65.77541 19.13 18.70 43.65 97.11 44.95 75.155717 -65.775167 19.00 0242.0040840 19.381 0.103 19.907 0.048 19.676 0.046 18.891 0.064                                                            1530818443 15.144  0.040 14.515  0.041 13.810  0.049 12.858  0.042                                                                                                                 0.38                                    QSOA A Q   3.37 N  1                                
55.3377000000 75.28650 -65.60645 19.14 18.51 13.39 18.67 71.72 75.286594 -65.606456 18.51 0243.0040533 21.393 0.353 20.499 0.073 19.491 0.055 18.510 0.053                                                            1530861354 16.894  0.042 16.870  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3489000000 75.32843 -66.17414 15.73 15.38 23.59 64.64 36.50  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3490000000 75.44886 -66.14713 17.95 17.31 45.04 58.62 76.84  0.000000   0.000000 99.00 None         21.007 0.348 21.201 0.101 20.936 0.084  0.000 0.000                                                                                                                                                                                                                                               0.48                                    NOCP N N  -1.00 N                                   
55.3491000000 75.37074 -66.07436 19.71 19.10 55.62 78.07 71.25 75.369753 -66.073683 99.99 0239.0042618 21.409 0.534 21.136 0.090 20.367 0.063 19.261 0.074                                                            1530889379 17.614  0.072 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3493000000 75.38637 -65.93500 19.36 18.91 91.37 95.26 95.92  0.000000   0.000000 99.00 None         19.125 0.106 19.802 0.052 19.639 0.069 19.156 0.064                                                            1530894484 15.285  0.034 14.370  0.034 13.576  0.037 12.558  0.051                                                                                                                 0.23                                    QSOA A Q   1.50 N  1                                
55.3497000000 75.35107 -65.64143 17.52 17.38 13.56 36.64 37.02 75.351017 -65.641475 18.36 0243.0040663 17.631 0.054 18.033 0.031 17.931 0.042 17.780 0.045                                                            1530882868 17.325  0.064 17.086  0.133 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3612000000 75.62107 -66.09212 17.83 17.54 20.92 26.47 79.03 75.620836 -66.092197 99.99 0239.0043218 18.724 0.141 18.972 0.157 18.142 0.041 17.728 0.049                                                            1530975551 16.280  0.049 16.171  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3612000000 75.62300 -66.05904 19.44 18.91 22.36 38.51 58.05  0.000000   0.000000 99.00 None         20.469 0.166 20.809 0.113 19.980 0.052 19.067 0.065                                                            1530976042 16.925  0.076 16.901  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3612000000 75.56398 -66.07540 20.15 19.71 92.31 94.43 97.75  0.000000   0.000000 99.00 None         20.390 0.187 21.183 0.097 20.870 0.079 19.843 0.110                                                            1530955732 15.471  0.040 14.503  0.049 13.779  0.050 12.904  0.050                                                                                                                 1.09                                    QSOB A G   0.25 N  1                                
55.3614000000 75.58664 -65.92271 18.54 18.28 64.75 86.50 74.85  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3614000000 75.64368 -65.95724 19.56 19.28 82.79 92.25 89.75  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3615000000 75.63413 -65.84365 15.90 15.24 48.52 83.12 58.37  0.000000   0.000000 99.00 None         20.771 0.216 21.192 0.108 20.901 0.083 20.421 0.180                                                                                                                                                                                                                                               2.09                                    NOCP N N  -1.00 N                                   
55.3617000000 75.65030 -65.73914 15.55 15.03 13.98 32.87 42.53 75.650331 -65.739375 15.36 0242.0041907 17.408 0.051 16.986 0.231 16.052 0.085 15.122 0.057 05023606-6544209 14.368  0.035 13.931  0.041 13.785  0.055 1530985858 13.726  0.028 13.750  0.053 13.869  0.052 13.652  0.089                                                                                                                                                         OUTC B N  -1.00 N                                   
55.3734000000 75.78561 -66.00303 17.47 16.84 47.11 62.94 74.85 75.785842 -66.002533 16.84 0239.0043656  0.000 0.000 20.763 0.091 20.677 0.109 20.473 0.267 05030861-6600097 15.847  0.095 15.161  0.103 15.091  0.160 1531034195 14.988  0.048 14.963  0.050 14.842  0.130 99.999 99.999                                                                                                                 0.58                                    NOCP A G  58.86 N                                   
55.3735000000 75.70755 -65.91046 18.10 17.47 63.34 82.35 76.91  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3739000000 75.86921 -65.64320 18.35 18.16 22.77 42.74 53.28 75.869400 -65.643239 18.80 0243.0041848 18.730 0.053 19.153 0.156 18.926 0.043 18.350 0.051                                                            1531064187 17.071  0.072 16.860  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3740000000 75.88290 -65.61719 18.05 17.38 93.76 97.09 96.57 75.883036 -65.617297 99.99 0243.0041884 20.603 0.186 19.651 0.054 18.426 0.038 17.245 0.111 05033185-6537014 16.060  0.084 15.525  0.106 15.500  0.212 1531069225 14.716  0.032 14.225  0.057 13.604  0.043 12.764  0.059                                                                                                                 0.17                                    QSOA A G   4.40 N  1                                
55.3850000000 75.92219 -66.29457 19.99 19.54 79.71 92.70 85.99  0.000000   0.000000 99.00 None         20.983 0.327 20.598 0.102 20.200 0.104 19.553 0.090                                                            1531083249 16.193  0.045 15.475  0.044 14.662  0.081 13.460  0.064 J050341.3-661740 3.701E-15  7.746E-15                                                                           1.24 7.0393062000                       QSOA A Q   0.95 CA 1                                
55.3851000000 75.97275 -66.28629 18.46 17.85 39.49 52.82 74.77 75.973675 -66.286411 16.74 0237.0043792  0.000 0.000 19.834 0.047 18.971 0.046 17.826 0.035                                                            1531102048 16.136  0.046 16.114  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3855000000 76.01418 -65.98467 16.95 16.37 10.95 26.37 41.52 76.014517 -65.984217 16.74 0240.0043391 18.809 0.065 18.323 0.040 17.393 0.028 16.322 0.030 05040350-6559033 15.456  0.067 15.084  0.100 15.020  0.145 1531117646 14.838  0.040 14.780  0.048 14.641  0.102 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.3855000000 75.97381 -66.00284 20.02 19.81 83.56 84.62 98.75  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3974000000 76.12934 -66.12368 19.10 18.89 87.75 93.90 93.45  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
55.3975000000 76.19489 -66.07547 17.79 17.50 38.13 69.48 54.88 76.195153 -66.075531 17.63 0239.0044861 19.416 0.108 19.350 0.069 19.365 0.090 19.318 0.105                                                            1531185131 14.973  0.035 14.112  0.035 12.950  0.042 11.660  0.031                                                                                                                 0.10                                    NOCP A Q  26.91 N                                   
55.3975000000 76.08749 -66.05088 18.21 17.80 10.21 71.75 14.23 76.088447 -66.050836 15.91 0239.0044577 18.403 0.079 18.765 0.072 18.440 0.125 18.701 0.055                                                            1531144848 16.171  0.081 16.145  0.068 99.999 99.999 99.999 99.999                                                                                                                 2.09                                    NOCP A Q  99.68 N                                   
55.3975000000 76.08024 -66.07429 17.58 16.93 14.79 20.26 72.98 76.081547 -66.073964 17.02 0239.0044550 21.432 0.322 21.043 0.091 20.659 0.429 20.511 0.175 05041947-6604258 16.143  0.118 15.510  0.153 15.183 99.999                                                                                                                                                                                    0.86                                    NOCP N N  -1.00 N                                   
55.4092000000 76.27474 -66.30454 18.93 18.59 88.69 99.27 89.34  0.000000   0.000000 99.00 None         19.000 0.065 19.495 0.043 19.342 0.053 18.642 0.064                                                            1531214834 15.696  0.026 14.766  0.045 13.660  0.050 12.643  0.058                                                                                                                 1.69                                    QSOA A Q   3.17 N  1                                
55.4092000000 76.41030 -66.31142 19.69 19.27 43.45 98.47 44.13 76.411583 -66.311714 16.61 0236.0045329 20.142 0.170 20.630 0.078 20.535 0.061 19.523 0.076 05053884-6618427 16.057  0.111 15.525  0.141 15.336  0.206 1531266725 14.652  0.041 13.840  0.035 13.033  0.039 12.054  0.044                                                                                                                 1.82                                    NOCP A Q  68.94 N                                   
55.4093000000 76.40475 -66.28415 18.21 17.60 12.58 41.66 30.20 76.404700 -66.284283 99.99 0237.0044902 20.550 0.166 19.727 0.076 18.765 0.041 17.612 0.050                                                            1531264747 15.845  0.040 15.995  0.038 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
55.4094000000 76.26757 -66.21297 17.85 17.32 29.64 50.00 59.28 76.267400 -66.213083 17.47 0237.0044555 20.923 0.186 18.864 0.064 18.294 0.037  0.000 0.000 05050423-6612467 16.388  0.129 16.143  0.238 15.796 99.999 1531212129 15.942  0.046 16.046  0.060 99.999 99.999 99.999 99.999                                                                                                                 2.80                                    NOCP N N  -1.00 N                                   
55.4098000000 76.41351 -65.95030 20.07 19.78 22.26 97.20 22.90  0.000000   0.000000 99.00 None          0.000 0.000 20.508 0.074 20.819 0.076 19.875 0.091                                                            1531267972 16.653  0.044 15.891  0.044 14.918  0.103 13.657  0.086                                                                                                                 1.51                                    QSOA A Q   8.51 N  1                                
56.4206000000 76.52435 -66.76318 18.06 17.61 11.81 36.07 32.73 76.524758 -66.762881 99.99 0232.0069534 19.569 0.114 19.202 0.044 18.512 0.041 17.504 0.064                                                            1531310550 16.008  0.040 16.258  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4208000000 76.53291 -66.68275 17.53 16.97 13.94 40.40 34.51 76.533094 -66.682669 17.18 0233.0064949 19.457 0.143 18.829 0.056 17.684 0.061 16.722 0.109 05060784-6640575 16.116  0.111 15.924  0.199 15.468 99.999 1531313861 15.331  0.033 15.394  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4209000000 76.61584 -66.59617 19.58 19.37 59.73 84.86 70.39  0.000000   0.000000 99.00 None         20.184 0.200 20.661 0.094 20.412 0.067 19.611 0.095                                                            1531346083 17.063  0.070 15.909  0.050 14.909  0.123 13.563  0.048                                                                                                                 2.02                                    QSOA A Q   8.40 N  1                                
56.4216000000 76.48251 -66.15186 18.21 17.68 10.53 47.47 22.19 76.482694 -66.152017 16.47 0238.0045338 18.057 0.101 17.564 0.068 18.266 0.163  0.000 0.000 05055580-6609077 16.035  0.102 16.002  0.222 15.214  0.189 1531294516 15.552  0.039 15.523  0.040 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP N N  -1.00 N                                   
56.4328000000 76.66163 -66.71693 15.76 15.25 11.54 23.09 50.00 76.661183 -66.717183 14.84 0232.0070075  0.000 0.000 17.044 0.050 16.199 0.038 15.210 0.070 05063871-6643020 13.585  0.032 13.029  0.035 12.985  0.035 1531363613 12.847  0.061 12.779  0.041 12.711  0.050 12.779  0.059                                                                                                                 0.02                                    NOCP A G  23.07 N                                   
56.4328000000 76.79615 -66.72842 19.36 18.78 15.81 29.80 53.06 76.796175 -66.728894 19.48 0232.0070920 21.493 0.479 20.957 0.090 19.762 0.047 18.729 0.091                                                            1531416996 99.999 99.999 16.442  0.120 99.999 99.999 99.999 99.999                                                                                                                 0.10                                    NOCP N N  -1.00 N                                   
56.4335000000 76.75423 -66.24270 19.23 19.00 79.68 94.39 84.42  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
56.4448000000 76.84017 -66.78330 20.17 20.09 49.38 83.01 59.49 76.840489 -66.783311 20.81 0232.0071197 20.845 0.347 20.728 0.074 20.627 0.060 20.077 0.129                                                            1531434379 16.745  0.048 16.001  0.050 14.875  0.127 99.999 99.999                                                                                                                 0.91                                    NOCP A Q   2.25 N  1                                
56.4449000000 76.85603 -66.72568 18.66 18.15 20.11 58.27 34.52  0.000000   0.000000 99.00 None         19.660 0.235 20.097 0.076 18.845 0.083 18.162 0.145                                                            1531440729 16.601  0.051 16.297  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4451000000 76.90224 -66.57006 18.68 18.14 12.06 17.03 70.83 76.902278 -66.570069 19.12 0234.0058939 20.808 0.282 20.221 0.051 19.206 0.049 18.159 0.057                                                            1531459367 16.620  0.064 16.615  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4452000000 76.85805 -66.54963 19.09 18.53 19.59 59.85 32.73  0.000000   0.000000 99.00 None          0.000 0.000 20.917 0.094 19.904 0.087 18.480 0.060                                                            1531441616 16.687  0.062 16.648  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4570000000 77.00955 -66.70834 18.24 17.70 49.77 73.48 67.73 77.009517 -66.708161 16.33 0232.0072205  0.000 0.000 18.989 0.115 18.285 0.051 17.175 0.093 05080245-6642286 16.278  0.121 15.541  0.163 15.158  0.154                                                                                                                                                                                    0.05                                    NOCP N N  -1.00 N                                   
56.4571000000 77.11618 -66.65553 19.36 18.89 36.87 61.82 59.64  0.000000   0.000000 99.00 None         19.640 0.184 20.471 0.071 19.927 0.064 19.018 0.076                                                            1531546000 14.427  0.041 13.724  0.043 12.947  0.048 12.007  0.062                                                                                                                 0.23                                    QSOA A Q   3.32 N  1                                
56.4572000000 77.06804 -66.56821 18.61 18.19 32.62 58.37 55.88 77.067361 -66.568006 99.99 0234.0059322 20.549 0.207 19.757 0.037 19.170 0.081 18.229 0.055                                                            1531526340 16.681  0.060 16.737  0.095 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4572000000 77.08922 -66.58842 19.81 19.32 10.92 60.36 18.09  0.000000   0.000000 99.00 None         21.192 0.344 20.990 0.068 20.217 0.056 19.242 0.073                                                            1531535000 17.680  0.106 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4579000000 77.15834 -66.15731 18.31 17.78 77.58 89.57 86.61  0.000000   0.000000 99.00 None         20.261 0.126 19.534 0.063 18.861 0.032 17.825 0.032                                                            1531563028 15.741  0.057 15.762  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4691000000 77.18964 -66.74563 18.92 18.31 17.04 29.29 58.18 77.189411 -66.746108 17.33 0232.0073300 20.874 0.457 20.728 0.085 19.199 0.042 18.311 0.098                                                            1531576015 16.620  0.041 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4694000000 77.29350 -66.55187 18.45 17.92 12.41 22.46 55.25  0.000000   0.000000 99.00 None         20.590 0.236 19.784 0.037 19.002 0.071 17.959 0.049                                                            1531618606 16.459  0.031 16.470  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4694000000 77.29530 -66.55667 19.10 18.60 28.67 33.33 86.02  0.000000   0.000000 99.00 None         20.576 0.217 20.493 0.051 19.568 0.049 18.566 0.090                                                                                                                                                                                                                                               0.05                                    NOCP N N  -1.00 N                                   
56.4699000000 77.31045 -66.21428 19.71 19.22 92.41 96.08 96.18  0.000000   0.000000 99.00 None         19.927 0.135 20.480 0.068 20.161 0.051 19.441 0.079                                                            1531625590 15.471  0.037 14.469  0.042 13.519  0.053 12.563  0.050                                                                                                                 0.58                                    QSOB A Q   5.56 N  1                                
56.4812000000 77.51024 -66.71810 19.68 19.35 68.77 86.42 79.58  0.000000   0.000000 99.00 None         19.463 0.151 20.474 0.069 20.278 0.074 19.257 0.085                                                            1531707638 16.574  0.058 15.377  0.044 14.252  0.082 13.018  0.069                                                                                                                 1.82                                    QSOA A Q  13.76 N  1                                
56.4814000000 77.37735 -66.56966 19.06 18.55 22.09 48.70 45.35  0.000000   0.000000 99.00 None         20.499 0.199 20.307 0.044 19.450 0.057 18.565 0.060                                                            1531653069 17.127  0.069 17.227  0.110 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4817000000 77.48341 -66.41574 19.21 18.56 73.52 86.76 84.74 77.483533 -66.415719 99.99 0235.0053285 20.788 0.305 20.399 0.058 19.312 0.048 16.058 0.245                                                            1531696746 15.888  0.131 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
56.4936000000 77.63104 -66.54439 17.13 16.57 28.24 51.67 54.66 77.631050 -66.544425 17.05 0234.0060773 19.179 0.153 18.568 0.029 17.686 0.049 16.530 0.049 05103150-6632399 15.736  0.074 15.249  0.125 14.933  0.149 1531757758 14.992  0.036 15.080  0.043 15.058  0.164 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.4940000000 77.68350 -66.26598 20.08 19.84 65.98 83.26 79.25  0.000000   0.000000 99.00 None         20.151 0.141 20.156 0.062 20.189 0.073  0.000 0.000                                                            1531779710 15.565  0.046 14.884  0.048 14.118  0.069 13.097  0.052                                                                                                                 0.41                                    QSOA N N  -1.00 N  1                                
56.5057000000 77.85638 -66.51902 17.58 17.04 43.51 56.87 76.50 77.856450 -66.519006 17.30 0234.0061308 19.287 0.198 19.341 0.071 18.008 0.043 16.956 0.042 05112563-6631084 16.248  0.106 15.584  0.165 15.271  0.186 1531851571 15.316  0.038 15.352  0.037 15.433  0.131 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
56.5183000000 78.07646 -66.22342 19.87 19.62 27.81 57.86 48.06  0.000000   0.000000 99.00 None         20.042 0.111 20.314 0.094 20.437 0.118 19.824 0.101                                                            1531944899 15.618  0.034 14.668  0.045 13.798  0.038 12.916  0.066                                                                                                                 0.32                                    QSOB A Q   5.52 N  1                                
56.5296000000 78.20440 -66.74587 18.69 18.43 68.93 75.73 91.02 78.204214 -66.745769 19.03 0232.0077233 19.140 0.123 19.573 0.045 19.174 0.042 18.779 0.085                                                            1531999245 15.639  0.033 15.060  0.028 14.131  0.051 13.097  0.057                                                                                                                 2.02                                    QSOA A Q   2.79 N  1                                
57.4218000000 76.60070 -65.97624 18.16 17.59 39.70 56.86 69.82 76.600406 -65.976325 17.77 0240.0044715  0.000 0.000 19.631 0.069 18.807 0.059 17.498 0.051                                                            1531340324 16.058  0.079 15.969  0.110 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4219000000 76.55824 -65.90739 17.24 16.85 72.10 91.78 78.56 76.557892 -65.907389 17.07 0240.0044596 18.788 0.058 18.486 0.046 17.877 0.043 17.077 0.043 05061387-6554270 16.172  0.116 15.841  0.188 15.200 99.999 1531323380 15.442  0.033 15.543  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4224000000 76.60717 -65.61913 19.11 18.92 11.43 45.46 25.14 76.607128 -65.618672 99.99 0243.0043667 19.523 0.099 20.244 0.069 19.686 0.199 19.403 0.082                                                            1531342746 15.326  0.057 14.668  0.045 13.764  0.053 12.847  0.055                                       2XMMJ050625.4-653709  3.938E-14    4.021E-14  7.5509E-14                  0.26              1.5025763933409457E43 QSOA A Q   1.16 XA 1                                
57.4339000000 76.67736 -65.99154 19.51 19.24 39.83 86.69 45.95  0.000000   0.000000 99.00 None          0.000 0.000 21.175 0.106 20.186 0.053  0.000 0.000                                                            1531369882 16.609  0.048 15.533  0.037 14.271  0.092 12.999  0.049                                                                                                                 2.31                                    QSOA N N  -1.00 N  1                                
57.4459000000 76.87313 -66.07805 17.88 17.40 17.05 34.89 48.88 76.871964 -66.078617 99.99 0239.0046557 19.788 0.143 19.335 0.064 18.497 0.046 17.507 0.044 05072946-6604409 16.510  0.147 16.261  0.272 15.934 99.999 1531447572 15.933  0.037 16.016  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4463000000 76.81648 -65.82074 18.58 18.18 12.39 33.18 37.35  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
57.4468000000 76.90569 -65.43004 19.93 19.72 16.18 72.62 22.28  0.000000   0.000000 99.00 None         21.041 0.459 21.105 0.164 20.457 0.084 20.104 0.138                                                            1531460591 17.056  0.060 16.406  0.066 99.999 99.999 99.999 99.999                                                                                                                 2.72                                    NOCP A Q   0.33 N  1                                
57.4583000000 77.06940 -65.83077 18.85 18.36 24.75 34.05 72.68 77.069894 -65.830800 99.99 0241.0046422 20.212 0.162 20.560 0.098 19.568 0.067 18.410 0.058                                                            1531526919 16.861  0.053 16.860  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4701000000 77.25385 -66.02868 18.02 17.77 34.87 54.40 64.10 77.253925 -66.028792 99.99 0239.0047451 18.738 0.086 18.854 0.118 18.808 0.030 18.194 0.032                                                            1531602401 15.035  0.035 14.207  0.036 13.180  0.042 11.802  0.040                                                                                                                 2.02                                    QSOA A Q   6.70 N  1                                
57.4706000000 77.24326 -65.72929 17.82 17.36 58.93 81.31 72.48 77.243314 -65.729206 17.70 0242.0045751 19.163 0.076 19.120 0.037 18.330 0.034 17.229 0.052 05085847-6543454 16.567  0.157 16.516 99.999 15.376  0.220 1531598028 15.764  0.035 15.808  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4707000000 77.19618 -65.68931 18.16 17.77 75.88 90.21 84.12 77.196433 -65.689425 18.46 0243.0045073 18.392 0.084 18.989 0.042 18.699 0.034 17.796 0.070                                                            1531578633 15.402  0.039 14.511  0.033 13.743  0.047 12.594  0.043                                                                                                                 1.88                                    QSOA A Q   3.34 N  1                                
57.4709000000 77.23681 -65.49840 18.50 17.98 20.25 45.36 44.65 77.236781 -65.498450 99.99 0245.0043848  0.000 0.000 20.189 0.048 19.106 0.040 18.074 0.049                                                            1531595471 16.337  0.055 16.387  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4942000000 77.73126 -66.11795 18.55 17.99 81.18 92.94 87.35  0.000000   0.000000 99.00 None         21.188 0.234 20.095 0.074 19.255 0.037 18.092 0.034                                                            1531799570 16.224  0.067 16.228  0.110 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4944000000 77.64259 -65.97384 20.08 19.64 18.02 65.18 27.65  0.000000   0.000000 99.00 None         19.686 0.132 21.241 0.136 20.626 0.074 19.790 0.104                                                            1531762431 17.155  0.066 16.629  0.088 99.999 99.999 99.999 99.999                                                                                                                 1.82                                    NOCP A Q  10.41 N  1                                
57.4946000000 77.59423 -65.83530 17.06 16.40 13.39 75.00 17.86 77.594253 -65.835278 17.08 0241.0047795 19.772 0.080 18.863 0.039 17.689 0.034 16.425 0.056 05102262-6550070 15.618  0.061 14.807  0.074 14.596  0.100 1531742451 14.563  0.042 14.616  0.045 14.341  0.093 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4949000000 77.68746 -65.67932 17.96 17.52 44.12 58.14 75.89 77.687544 -65.679403 17.67 0243.0046416 19.686 0.110 18.728 0.094 18.443 0.065 17.355 0.057                                                            1531781422 15.897  0.048 15.981  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4951000000 77.61439 -65.49654 17.43 16.84 59.52 81.49 73.04 77.614161 -65.496389 17.08 0245.0044823 19.882 0.140 19.044 0.057 18.081 0.039 16.957 0.051 05102742-6529474 16.133  0.103 15.380  0.121 15.609 99.999 1531750772 15.285  0.032 15.319  0.048 14.826  0.087 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.4952000000 77.72264 -65.48588 19.01 18.67 43.74 50.97 85.81 77.722917 -65.486106 18.00 0245.0045064 19.253 0.100 20.032 0.102 19.518 0.097 18.989 0.086                                                            1531796174 14.749  0.041 13.945  0.042 13.174  0.037 12.361  0.051                                                                                                                 0.26                                    QSOB A Q   2.91 N  1                                
57.5064000000 77.90556 -66.07647 17.80 17.22 60.57 80.29 75.44 77.905592 -66.076575 17.77 0239.0049058 19.852 0.113 19.307 0.047 18.497 0.079 17.341 0.031 05113736-6604359 16.551  0.158 15.972  0.223 15.293 99.999 1531872532 15.591  0.045 15.615  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.5064000000 77.89543 -66.06400 19.07 18.39 37.92 72.83 52.06 77.896725 -66.064261 17.51 0239.0049037 20.749 0.360 20.638 0.073 19.560 0.044 18.423 0.065 05113531-6603514 16.415  0.139 16.149  0.255 15.290 99.999 1531868252 16.705  0.079 16.563  0.104 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
57.5067000000 77.75695 -65.85885 18.69 18.51 16.73 22.28 75.07  0.000000   0.000000 99.00 None         20.940 0.311 20.639 0.103 20.418 0.134 18.717 0.060                                                            1531810272 16.121  0.045 15.189  0.048 14.153  0.052 12.875  0.076                                                                                                                                                         QSOA B N  -1.00 N  1                                
57.5069000000 77.81087 -65.73785 19.16 18.69 63.70 95.50 66.70 77.810936 -65.737839 99.99 0242.0047214 19.051 0.063 19.710 0.035 19.445 0.046 19.305 0.095                                                            1531832612 15.710  0.082 14.895  0.066 14.015  0.068 12.889  0.047                                                                                                                 0.91                                    QSOA A Q   2.03 N  1                                
57.5071000000 77.77267 -65.62114 19.74 19.45 21.86 87.47 24.99  0.000000   0.000000 99.00 None         19.803 0.111 20.629 0.064 20.533 0.062 19.685 0.086                                                            1531816911 16.594  0.047 15.746  0.057 14.655  0.120 13.637  0.102                                                                                                                 1.51                                    QSOA A Q   2.46 N  1                                
57.5187000000 78.05421 -65.93480 18.14 17.81 60.09 78.28 76.76 78.054197 -65.934739 99.99 0240.0048154 18.675 0.077 19.259 0.047 18.713 0.037 18.113 0.051                                                            1531935305 14.460  0.037 13.684  0.040 12.793  0.048 11.944  0.044                                                                                                                 0.86                                    QSOA A Q   1.34 N  1                                
58.5295000000 78.28034 -66.78891 16.95 16.36 15.45 41.29 37.41 78.280506 -66.788950 16.88 0232.0077453 19.552 0.151 18.685 0.055 17.500 0.028 16.348 0.046 05130729-6647200 15.549  0.064 14.868  0.068 14.838  0.115 1532032023 14.719  0.035 14.770  0.032 14.490  0.078 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.5416000000 78.48101 -66.81580 18.98 18.73 20.80 38.59 53.90  0.000000   0.000000 99.00 None         18.957 0.107 19.799 0.066 19.403 0.047 18.890 0.092                                                            1532117152 15.960  0.050 14.934  0.051 13.859  0.054 12.833  0.050                                                                                                                 1.82                                    QSOA A Q   4.11 N  1                                
58.5418000000 78.34092 -66.66323 19.51 18.99 44.05 83.34 52.85  0.000000   0.000000 99.00 None         20.750 0.325 20.565 0.074 20.084 0.052 18.906 0.087                                                            1532057596 15.756  0.038 14.992  0.037 13.941  0.069 12.645  0.043                                                                                                                 2.16                                    NOCP A Q   3.57 N  1                                
58.5423000000 78.39411 -66.36112 19.03 18.85 51.53 57.26 89.99 78.393889 -66.361119 19.46 0236.0050118 19.380 0.302 20.171 0.134 19.514 0.078 19.715 0.112                                                            1532080331 15.545  0.044 14.852  0.058 13.992  0.066 13.118  0.048                                                                                                                 0.66                                    QSOA A Q   3.54 N  1                                
58.5424000000 78.42965 -66.29324 17.16 16.53 31.80 50.58 62.87  0.000000   0.000000 99.00 None         18.596 0.172 18.325 0.107 17.048 0.135 16.291 0.051 05134320-6617353 15.344  0.080 15.035  0.105 15.056  0.162 1532095410 14.678  0.052 14.646  0.089 14.538  0.084 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.5426000000 78.33793 -66.16022 19.68 19.19 50.93 89.04 57.20  0.000000   0.000000 99.00 None          0.000 0.000 20.856 0.080 20.378 0.055 19.394 0.069                                                            1532056496 16.260  0.049 15.343  0.045 14.306  0.084 13.060  0.058                                                                                                                 2.16                                    QSOA A Q   3.07 N  1                                
58.5537000000 78.60436 -66.78954 15.75 15.01 21.72 52.59 41.31 78.604414 -66.789642 13.75 0232.0078400 18.492 0.084 17.533 0.038 16.259 0.034 14.793 0.043 05142513-6647223 13.424  0.037 13.015  0.046 12.823  0.043                                                                                                                                                                                    0.17                                    NOCP N N  -1.00 N                                   
58.5537000000 78.60903 -66.77664 18.61 18.14 60.15 82.24 73.14  0.000000   0.000000 99.00 None         20.542 0.190 19.796 0.050 19.064 0.046 18.124 0.055                                                            1532172792 17.020  0.086 16.853  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.5543000000 78.61215 -66.37272 18.41 17.88 24.62 31.19 78.95 78.612161 -66.372942 18.27 0236.0050617  0.000 0.000 19.672 0.054 18.953 0.095 17.981 0.063                                                            1532174106 16.395  0.154 16.326  0.115 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.5546000000 78.60228 -66.19791 19.45 19.17 78.44 80.52 97.42 78.601997 -66.197836 99.99 0238.0050221 19.706 0.145 20.161 0.084 20.314 0.061 19.372 0.075                                                            1532169883 15.897  0.040 15.475  0.041 15.029  0.128 13.804  0.107                                                                                                                 0.62                                    QSOC A Q  13.02 N  1                                
58.5547000000 78.66072 -66.14134 17.94 17.34 28.34 50.00 56.69 78.660519 -66.141300 17.80 0238.0050367 20.350 0.168 19.544 0.052 18.474 0.047 17.320 0.028 05143857-6608284 16.615  0.152 15.827  0.164 15.872 99.999 1532195445 15.639  0.042 15.657  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.5657000000 78.82233 -66.83966 19.22 18.79 96.84 98.27 98.54 78.821453 -66.839469 18.22 0231.0080556 19.688 0.531 20.697 0.095 19.997 0.070 19.446 0.089                                                            1532265736 15.162  0.164 14.480  0.053 13.536  0.059 12.533  0.049                                                                                                                 0.70                                    QSOA A Q   1.77 N  1                                
58.5662000000 78.67723 -66.52239 18.60 18.11 11.45 35.79 31.98 78.678408 -66.522825 16.84 0234.0063348 20.573 0.252 19.979 0.042 19.198 0.235 18.216 0.060                                                            1532202467 16.711  0.053 16.719  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.5668000000 78.68174 -66.14223 18.20 17.65 32.48 74.66 43.51 78.681983 -66.142006 17.23 0238.0050414 20.191 0.150 19.690 0.048 18.787 0.031 17.659 0.028                                                            1532204486 16.068  0.049 16.016  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.5783000000 78.98860 -66.52603 19.16 18.63 17.89 74.40 24.05 78.988464 -66.526094 99.99 0234.0064144 19.380 0.275 20.416 0.085 19.190 0.081 18.564 0.094                                                            1532337988 14.796  0.045 14.267  0.048 13.694  0.054 12.309  0.054                                                                                                                 0.29                                    QSOA A G   6.02 N  1                                
58.5785000000 79.00337 -66.39152 19.96 19.67 76.75 89.26 85.99 79.004889 -66.391064 18.95 0236.0051674 20.204 0.223 20.400 0.042 20.194 0.046 19.895 0.098                                                            1532344433 16.889  0.045 15.969  0.050 14.842  0.119 13.549  0.067                                                                                                                 2.16                                    QSOA A Q   6.50 N  1                                
58.5900000000 79.06335 -66.80192 19.28 19.01 77.28 86.78 89.05  0.000000   0.000000 99.00 None         19.892 0.158 19.957 0.059 19.968 0.061 19.043 0.087                                                            1532370669 16.089  0.043 15.099  0.046 13.996  0.045 12.792  0.054                                                                                                                 2.02                                    QSOA A Q   8.89 N  1                                
58.5906000000 79.13813 -66.38662 18.14 17.81 47.84 56.35 84.89  0.000000   0.000000 99.00 None         18.649 0.057 18.884 0.046 18.695 0.091 18.076 0.077                                                            1532403590 14.689  0.042 13.597  0.032 12.599  0.038 11.487  0.030                                                                                                                 1.95                                    QSOA A Q   6.54 N  1                                
58.6020000000 79.36044 -66.83112 18.96 18.67 54.53 75.22 72.50 79.361800 -66.831617 18.32 0231.0082278 19.567 0.154 20.155 0.133 19.257 0.085 19.151 0.069                                                            1532501886 15.998  0.036 15.168  0.038 13.992  0.049 12.794  0.055                                                                                                                 2.16                                    QSOA A Q   7.07 N  1                                
58.6020000000 79.40688 -66.83010 17.68 17.38 82.28 96.93 84.89 79.405778 -66.829717 15.53 0231.0082415 17.574 0.081 18.730 0.034 17.925 0.039 17.797 0.071 05173727-6649465 13.797  0.031 12.923  0.030 12.744  0.039 1532522141 13.568  0.041 12.868  0.027 12.162  0.039 11.416  0.023                                                                                                                                                         QSOB N N  -1.00 N                                   
58.6021000000 79.34710 -66.79619 18.60 18.01 28.82 69.12 41.69 79.347153 -66.796239 19.04 0232.0080672  0.000 0.000 19.980 0.050 19.054 0.094 17.960 0.071                                                            1532495975 16.496  0.030 16.612  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6022000000 79.23840 -66.70152 18.24 17.66 15.18 53.18 28.55 79.237781 -66.701456 17.78 0232.0080365 20.254 0.209 19.744 0.061 18.666 0.035 17.279 0.277                                                            1532447899 16.058  0.066 16.116  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6025000000 79.38194 -66.54750 20.18 19.75 55.25 88.39 62.51  0.000000   0.000000 99.00 None          0.000 0.000 20.976 0.071 20.602 0.067 19.357 0.077                                                            1532511297 16.134  0.032 15.182  0.045 14.053  0.058 13.007  0.069                                                                                                                 1.00                                    QSOA A G   1.03 N  1                                
58.6028000000 79.31592 -66.36068 18.52 17.95 47.37 58.52 80.95 79.315444 -66.360519 18.14 0236.0052453 19.984 0.159 19.660 0.042 18.899 0.126 17.895 0.050                                                            1532482192 16.328  0.048 16.338  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6028000000 79.32642 -66.35618 17.25 16.65 51.97 67.07 77.48 79.326681 -66.356292 16.81 0236.0052481 19.708 0.314 18.559 0.026 17.699 0.033 16.608 0.063 05171838-6621223 15.755  0.097 15.338  0.133 15.319  0.222 1532486854 14.992  0.029 14.968  0.051 14.909  0.115 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6029000000 79.41216 -66.27685 18.17 17.50 13.96 20.92 66.73 79.412042 -66.276844 17.72 0237.0052547 20.171 0.145 19.626 0.050 18.621 0.031 17.413 0.030                                                            1532524462 15.611  0.053 15.744  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6145000000 79.42644 -66.57489 18.31 17.75 11.70 23.01 50.83 79.425567 -66.574522 17.32 0234.0065151 20.438 0.233 19.775 0.043 18.957 0.062 17.732 0.059                                                            1532530801 16.068  0.051 16.068  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6149000000 79.55651 -66.32060 16.04 15.41 10.76 27.52 39.11 79.556750 -66.320714 15.72 0236.0053074 18.368 0.042 17.436 0.024 16.457 0.029 15.319 0.035 05181355-6619141 14.542  0.046 13.880  0.041 13.809  0.063 1532588549 13.673  0.029 13.538  0.051 13.647  0.065 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6151000000 79.56480 -66.17031 19.68 19.31 75.96 91.31 83.19  0.000000   0.000000 99.00 None          0.000 0.000 21.144 0.094 19.867 0.136 19.358 0.066                                                            1532592352 16.121  0.039 15.583  0.065 15.019  0.115 13.590  0.094                                                                                                                 2.98                                    QSOA A Q   2.92 N  1                                
58.6266000000 79.77623 -66.59663 18.24 17.66 12.90 24.12 53.50 79.776189 -66.596472 17.58 0234.0066105 19.861 0.138 19.631 0.035 18.711 0.043 17.780 0.112                                                            1532686094 16.146  0.045 16.068  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6267000000 79.74885 -66.55846 18.53 18.05 37.07 43.90 84.45 79.749103 -66.558592 18.30 0234.0066041 19.853 0.178 19.852 0.050 19.078 0.065 18.182 0.069                                                            1532674194 16.529  0.061 16.545  0.083 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6269000000 79.71968 -66.41950 19.15 18.59 47.13 81.47 57.85  0.000000   0.000000 99.00 None          0.000 0.000 20.607 0.082 19.515 0.061 18.457 0.056                                                            1532661178 16.815  0.061 16.465  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6270000000 79.69821 -66.30677 18.91 18.35 12.16 47.47 25.62  0.000000   0.000000 99.00 None         20.798 0.299 20.225 0.064 19.318 0.051 18.322 0.068                                                            1532651413 16.563  0.043 16.409  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
58.6388000000 79.93883 -66.52740 19.78 19.32 73.91 78.00 94.75  0.000000   0.000000 99.00 None         19.948 0.142 20.741 0.082 20.591 0.084 19.599 0.096                                                            1532756644 15.604  0.033 14.261  0.044 13.042  0.047 11.741  0.043                                                                                                                 1.88                                    QSOA A Q  45.91 N                                   
58.6505000000 80.00239 -66.78255 17.80 17.40 20.49 42.73 47.96 80.002706 -66.782489 17.06 0232.0082545 18.550 0.092 18.104 0.040 17.296 0.025 16.317 0.062 05200067-6646572 16.101  0.103 15.493  0.128 15.329  0.219                                                                                                                                                                                    0.07                                    NOCP N N  -1.00 N                                   
58.6514000000 80.01132 -66.21933 19.39 19.07 68.15 97.48 69.91  0.000000   0.000000 99.00 None         19.599 0.089 19.990 0.061 19.765 0.046 19.186 0.068                                                            1532787816 16.405  0.039 15.645  0.063 14.756  0.078 13.275  0.057                                                                                                                 2.16                                    QSOA A Q   3.89 N  1                                
59.5311000000 78.29335 -65.74033 18.64 18.47 34.08 38.76 87.93 78.293742 -65.739817 99.99 0242.0048444  0.000 0.000 18.403 0.087 17.248 0.094 18.507 0.139                                                            1532037643 14.992  0.044 14.295  0.040 13.490  0.043 12.438  0.045                                                                                                                 2.09                                    QSOA N N  -1.00 N  1                                
59.5315000000 78.21544 -65.44241 16.31 15.76 13.74 35.20 39.03 78.215422 -65.442439 16.30 0245.0046355  0.000 0.000 17.684 0.037 16.731 0.024 15.705 0.039 05125170-6526325 14.998  0.039 14.400  0.055 14.336  0.089 1532003947 14.172  0.039 14.219  0.034 14.166  0.056 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5315000000 78.22548 -65.44651 17.61 17.01 46.66 65.44 71.30 78.225131 -65.446739 17.01 0245.0046381 19.922 0.125 19.110 0.045 18.020 0.029 16.819 0.061 05125407-6526472 15.954  0.098 15.390  0.122 15.569  0.257 1532008367 15.097  0.035 15.060  0.042 15.078  0.127 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5315000000 78.29022 -65.44117 18.70 18.37 43.26 69.65 62.11 78.289586 -65.440964 99.99 0245.0046549 18.493 0.077 19.571 0.053 19.295 0.044 18.845 0.123                                                            1532036190 15.260  0.067 14.317  0.037 13.528  0.040 12.448  0.041                                                                                                J051311.1-652629 0.51                                    QSOA A Q   3.70 N  1                                
59.5427000000 78.36436 -66.05169 19.03 18.83 28.01 42.25 66.30  0.000000   0.000000 99.00 None         19.051 0.091 20.330 0.195 20.370 0.098 19.071 0.065                                                            1532067894 16.204  0.040 15.279  0.035 14.069  0.063 12.897  0.055                                                                                                                 1.69                                    QSOA A Q  17.24 N  1                                
59.5427000000 78.46596 -66.05247 17.82 17.24 36.27 50.00 72.54 78.465839 -66.052419 17.30 0239.0050569 19.917 0.100 19.187 0.080 18.487 0.311 17.385 0.027 05135184-6603088 16.572  0.142 15.505  0.148 16.267 99.999 1532110846 15.591  0.045 15.594  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5547000000 78.55962 -66.10110 19.23 18.62 54.20 69.51 77.97 78.559564 -66.101025 99.99 0238.0050126 21.239 0.246 20.544 0.073 19.852 0.047 18.667 0.050                                                            1532151313 16.373  0.050 16.235  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5547000000 78.50887 -66.09821 14.70 14.01 10.10 44.60 22.65 78.509558 -66.098394 14.18 0239.0050678 18.313 0.071 16.990 0.034 15.330 0.024 12.453 0.133 05140220-6605534 11.199  0.026 10.260  0.024 10.012  0.025 1532129182  9.838  0.028  9.963  0.018  9.850  0.027  9.797  0.026                                                                                                                                                         OUTC N N  -1.00 N                                   
59.5550000000 78.57149 -65.90591 20.21 19.81 79.75 99.72 79.97  0.000000   0.000000 99.00 None         19.954 0.158 20.893 0.077 20.523 0.076  0.000 0.000                                                            1532156502 16.581  0.045 15.692  0.048 99.999 99.999 13.408  0.093                                                                                                                 1.75                                    QSO  N N  -1.00 N                                   
59.5555000000 78.64533 -65.61353 17.75 17.14 52.34 71.51 73.19 78.645294 -65.613497 17.23 0243.0048853 19.923 0.123 19.312 0.032 18.331 0.120 17.064 0.042 05143487-6536487 16.314  0.127 15.790  0.159 15.363 99.999 1532188757 15.358  0.031 15.385  0.034 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5557000000 78.66355 -65.47669 17.89 17.35 35.38 45.90 77.08 78.663606 -65.476664 17.46 0245.0047552 19.866 0.146 19.459 0.069 18.383 0.033 17.374 0.069 05143922-6528359 16.533  0.145 15.946  0.184 16.274 99.999 1532196663 15.780  0.033 15.799  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5670000000 78.68939 -65.99463 18.21 17.64 36.32 61.34 59.21 78.689142 -65.994672 18.38 0240.0049604 20.797 0.435 19.658 0.062 18.699 0.044 17.752 0.035 05144535-6559409 16.769  0.166 15.922  0.193 15.743  0.265 1532207871 16.068  0.043 16.013  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5670000000 78.70515 -65.99684 18.90 18.38 10.06 13.83 72.73 78.705189 -65.996597 17.86 0240.0049643  0.000 0.000 20.285 0.086 19.449 0.067 18.504 0.046                                                            1532214632 16.972  0.091 16.969  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5671000000 78.72965 -65.94558 18.57 17.98 22.02 50.99 43.19 78.729461 -65.945497 18.15 0240.0049700 20.710 0.218 20.211 0.051 19.126 0.037 18.148 0.108                                                            1532225217 16.388  0.045 16.456  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5677000000 78.69231 -65.52521 18.42 18.02 89.21 93.52 95.39 78.692094 -65.526003 17.36 0244.0048290 18.433 0.057 18.946 0.049 18.980 0.040 18.213 0.052                                                            1532209075 15.703  0.032 14.800  0.051 13.977  0.053 12.921  0.063                                                                                                                 1.95                                    QSOA A Q   6.01 N  1                                
59.5790000000 78.90340 -66.09179 17.60 17.02 27.96 34.65 80.69 78.903411 -66.091983 17.63 0239.0051769 19.450 0.088 19.287 0.048 18.124 0.045 17.092 0.026 05153686-6605305 16.596  0.151 15.677  0.169 15.833 99.999 1532300911 15.520  0.047 15.543  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5796000000 78.90527 -65.66473 18.98 18.32 31.72 68.11 46.57 78.905131 -65.664758 19.07 0243.0049556  0.000 0.000 20.530 0.064 19.489 0.052 18.402 0.050                                                            1532301656 16.586  0.057 16.610  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.5797000000 78.92804 -65.60598 20.03 19.40 61.95 78.05 79.37  0.000000   0.000000 99.00 None          0.000 0.000 20.927 0.071 20.423 0.126 19.347 0.090                                                            1532311420 15.402  0.030 14.495  0.047 13.519  0.051 12.547  0.043                                                                                                                 1.34                                    QSOA A Q   1.93 N  1                                
59.5912000000 79.09327 -66.02755 18.97 18.65 75.54 94.59 79.86  0.000000   0.000000 99.00 None         19.226 0.084 19.604 0.052 19.598 0.037 18.913 0.050                                                            1532383807 15.796  0.044 14.911  0.053 13.974  0.056 12.828  0.061                                                                                                                 1.63                                    QSOA A Q   3.54 N  1                                
59.5914000000 79.16184 -65.83332 20.14 19.83 87.14 94.25 92.46 79.161808 -65.832828 99.99 0241.0051441  0.000 0.000 20.845 0.070 20.476 0.072 20.337 0.156                                                            1532413986 16.447  0.048 15.831  0.050 14.936  0.123 13.682  0.063                                                                                                                 1.09                                    QSOA A Q   3.34 N  1                                
59.5920000000 79.20033 -65.43642 18.61 18.05 70.88 86.00 82.42 79.200264 -65.436356 18.23 0245.0048816 20.037 0.171 19.772 0.067 18.966 0.035 18.029 0.055                                                            1532431125 16.459  0.037 16.558  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6031000000 79.30372 -66.09671 19.66 19.23 89.42 93.19 95.95  0.000000   0.000000 99.00 None         19.969 0.137 20.587 0.087 20.393 0.069 19.694 0.107                                                            1532476928 16.177  0.034 15.343  0.043 14.502  0.072 13.400  0.058                                                                                                                 0.58                                    QSOA A Q   1.22 N  1                                
59.6037000000 79.26460 -65.71090 19.67 19.13 12.24 33.72 36.30 79.264567 -65.711125 17.64 0242.0050682  0.000 0.000 20.647 0.147 20.974 0.178  0.000 0.000                                                            1532459305 17.376  0.104 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 2.09                                    NOCP N N  -1.00 N                                   
59.6037000000 79.25228 -65.69551 20.59 20.22 46.70 71.12 65.66  0.000000   0.000000 99.00 None         19.852 0.148 21.156 0.070 20.601 0.066 19.720 0.097                                                            1532453920 16.254  0.047 15.327  0.034 14.432  0.089 13.427  0.089                                                                                                                 1.00                                    QSOA A G   7.45 N  1                                
59.6158000000 79.54581 -65.73385 18.37 17.79 21.73 48.92 44.41 79.545592 -65.733819 99.99 0242.0051321 20.367 0.194 19.711 0.047 18.717 0.037 17.571 0.047                                                            1532583887 16.048  0.038 16.118  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6161000000 79.44262 -65.52788 19.55 19.04 62.99 79.81 78.92  0.000000   0.000000 99.00 None          0.000 0.000 20.629 0.067 19.735 0.053 18.764 0.065                                                            1532538180 17.181  0.052 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6276000000 79.60687 -65.92857 19.03 18.34 32.49 42.82 75.87 79.607547 -65.928389 18.39 0240.0051828 21.459 0.538 20.633 0.084 19.513 0.053 18.249 0.045                                                            1532611159 16.318  0.036 16.315  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6278000000 79.63114 -65.79931 19.69 19.38 68.62 76.65 89.53  0.000000   0.000000 99.00 None         19.878 0.149 20.559 0.086 20.197 0.060 19.830 0.115                                                            1532621887 17.198  0.067 15.939  0.059 14.763  0.139 13.707  0.072                                                                                                                 1.95                                    QSOB A Q   8.39 N  1                                
59.6280000000 79.65862 -65.66871 18.81 18.39 15.74 69.87 22.53 79.658008 -65.668756 18.03 0243.0051369 18.849 0.068 19.424 0.034 19.251 0.037 18.476 0.059                                                            1532634002 14.842  0.029 13.911  0.033 13.083  0.035 12.122  0.053                                                                                                                 0.51                                    QSOA A Q   2.54 N  1                                
59.6282000000 79.78078 -65.52931 19.05 18.64 60.98 95.03 64.17 79.781050 -65.529347 99.99 0244.0050894 19.811 0.117 19.788 0.072 19.339 0.041 18.382 0.061                                                            1532688048 15.639  0.035 14.785  0.055 13.636  0.046 12.388  0.063                                                                                                                 2.16                                    QSOA A Q   4.95 N  1                                
59.6282000000 79.61119 -65.55684 20.01 19.49 52.13 86.73 60.11  0.000000   0.000000 99.00 None          0.000 0.000 21.047 0.094 20.380 0.080 19.571 0.096                                                            1532613061 17.393  0.051 17.368  0.151 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6397000000 79.80588 -65.92941 18.36 17.86 27.36 44.59 61.36 79.806039 -65.929178 17.39 0240.0052250 20.908 0.316 19.956 0.118 19.030 0.078 18.134 0.066                                                            1532698857 16.555  0.067 16.722  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6397000000 79.80484 -65.89613 17.18 16.61 17.42 31.03 56.15 79.804983 -65.896169 16.98 0241.0052932 19.179 0.097 18.659 0.044 17.699 0.040 16.761 0.041 05191314-6553461 16.105  0.103 15.409  0.098 15.463  0.231 1532698429 15.222  0.035 15.196  0.047 15.196  0.126 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6397000000 79.81818 -65.91202 17.74 17.22 15.24 24.04 63.39 79.818294 -65.912069 17.97 0240.0052278 19.449 0.261 19.076 0.071 18.361 0.039 17.372 0.070 05191633-6554432 16.355  0.127 15.972  0.166 15.291 99.999 1532704271 15.756  0.031 15.768  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
59.6398000000 79.87076 -65.86983 13.75 13.05 20.33 53.24 38.19 79.870769 -65.869781 14.13 0241.0053086 14.720 0.037 14.585 0.019 13.871 0.047 13.149 0.039 05192897-6552109 12.621  0.023 12.339  0.022 12.290  0.024 1532727214 12.204  0.025 12.223  0.021 12.169  0.033 12.229  0.041                                                                                                                                                         OUTC B N  -1.00 N                                   
59.6398000000 79.84828 -65.85854 14.53 13.95 20.36 42.18 48.28 79.847908 -65.858694 14.30 0241.0053032 16.869 0.047 16.083 0.246 15.115 0.027 14.214 0.156 05192359-6551308 12.919 99.999 12.428 99.999 12.765  0.030 1532717409 12.741  0.027 12.763  0.025 12.789  0.047 12.744  0.045                                                                                                                                                         OUTC B N  -1.00 N                                   
 6.5730000000 79.00059 -70.05912 19.22 18.67 13.66 18.51 73.78 79.002772 -70.059125 18.53 0199.0086067 20.828 0.217 20.983 0.106 19.668 0.100 18.813 0.099                                                            1532343238 17.119  0.086 16.944  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.5848000000 79.11554 -70.27241 19.30 18.67 64.14 99.49 64.47  0.000000   0.000000 99.00 None         20.167 0.132 20.367 0.065 19.830 0.089 18.821 0.129                                                            1532393555 15.140  0.064 14.578  0.067 13.879  0.049 12.863  0.062                                                                                                                 0.66                                    QSOA A Q   5.66 N  1                                
 6.5850000000 79.05788 -70.13273 18.63 18.17 13.43 20.61 65.15 79.057503 -70.132728 20.45 0198.0086279 19.414 0.153 19.770 0.090 17.890 0.141  0.000 0.000                                                            1532367951 16.214  0.095 16.195  0.102 99.999 99.999 99.999 99.999                                                                                                                 0.32                                    NOCP N N  -1.00 N                                   
 6.5971000000 79.36790 -70.12532 18.64 18.05 27.86 57.00 48.87 79.369133 -70.125072 16.38 0198.0088716 20.193 0.186 19.835 0.077 18.639 0.101 17.801 0.110                                                            1532504851 16.537  0.063 16.594  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6087000000 79.47219 -70.45747 18.83 18.23 52.35 81.68 64.09 79.472244 -70.457289 20.69 0195.0081723  0.000 0.000 20.289 0.085 19.127 0.131 18.266 0.061                                                            1532551433 16.628  0.062 16.653  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6210000000 79.72013 -70.33094 17.47 16.83 14.10 79.43 17.75 79.720597 -70.330578 16.34 0196.0086477 16.827 0.044 17.107 0.044 16.473 0.312 17.094 0.046 05185289-7019510 15.717  0.084 15.119  0.113 15.194  0.195                                                                                                                                                                                    0.55                                    NOCP N N  -1.00 N                                   
 6.6210000000 79.73350 -70.29549 18.80 18.47 15.61 71.22 21.92 79.731653 -70.295158 16.56 0197.0085231 19.155 0.091 19.586 0.062 18.937 0.104 18.766 0.096                                                            1532667260 14.969  0.041 14.216  0.045 13.500  0.049 12.592  0.058                                                                                                                 0.74                                    QSOA A Q   1.80 N  1 lmc104.6.59124                 
 6.6213000000 79.73482 -70.12425 18.66 18.44 14.83 16.01 92.66  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
 6.6215000000 79.64290 -70.00770 18.18 17.68 58.30 66.61 87.52 79.641808 -70.007961 16.86 0199.0091005 19.249 0.101 19.151 0.067 18.297 0.085  0.000 0.000 05183409-7000275 16.318  0.134 15.313 99.999 15.821 99.999                                                                                                                                                                                    0.07                                    NOCP N N  -1.00 N                                   
 6.6331000000 79.92131 -70.30246 19.71 19.45 83.74 91.73 91.29 79.920722 -70.302664 99.99 0196.0088005                                                                                                                1532748940 15.465  0.048 14.650  0.048 14.030  0.054 13.318  0.065                                                                                                                                                         QSOB N N  -1.00 N                                   
 6.6332000000 79.92990 -70.23386 19.07 18.57 62.14 98.65 62.99 79.928592 -70.233522 16.98 0197.0086648                                                                                                                1532752802 17.671  0.168 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
 6.6448000000 79.98335 -70.57400 17.16 16.66 77.20 90.25 85.54 79.982300 -70.573311 16.47 0194.0088502 18.081 0.055 17.985 0.052 17.522 0.059 16.652 0.041 05195602-7034264 16.029  0.120 15.401  0.166 15.092  0.169 1532775698 14.929  0.040 14.873  0.039 15.218  0.123 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6450000000 80.09090 -70.44189 19.76 19.50 15.74 58.87 26.74  0.000000   0.000000 99.00 None         19.833 0.158 20.190 0.074 19.936 0.120 19.616 0.098                                                            1532823169 16.487  0.068 15.533  0.060 14.859  0.144 13.443  0.077                                                                                                                 1.51                                    QSOA A Q   2.15 N  1                                
 6.6452000000 80.13064 -70.30327 18.90 18.20 22.48 69.90 32.16 80.130303 -70.302986 22.28 0196.0089729  0.000 0.000 20.290 0.120 19.196 0.128 18.091 0.070                                                            1532840974 16.221  0.052 16.420  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6570000000 80.28689 -70.53873 18.97 18.34 36.78 55.91 65.78 80.286500 -70.538467 99.99 0194.0090824 20.526 0.217 21.136 0.346 18.861 0.124 18.317 0.088                                                            1532910248 16.487  0.059 16.589  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6571000000 80.27981 -70.47125 19.13 18.49 63.44 77.45 81.91  0.000000   0.000000 99.00 None                                                                                                                        1532907187 16.925  0.084 16.911  0.079 99.999 99.999 99.999 99.999                                                                                                                 0.48                                    NOCP N N  -1.00 N                                   
 6.6575000000 80.20300 -70.20245 18.05 17.59 45.24 58.50 77.33 80.202764 -70.202736 99.99 0197.0088745 19.017 0.076 19.061 0.056 18.299 0.081 17.626 0.099                                                                                                                                                                                                                                               0.12                                    NOCP N N  -1.00 N                                   
 6.6578000000 80.30810 -69.97024 17.16 16.82 37.36 50.00 74.72 80.307664 -69.970058 17.48 0200.0099084 16.891 0.087 18.449 0.311 17.128 0.107 16.746 0.080                                                                                                                                                                                                                                               1.00                                    NOCP N N  -1.00 N                                   
 6.6691000000 80.42355 -70.50812 19.08 18.74 71.18 95.59 74.46 80.422639 -70.507769 19.47 0194.0091779                                                                                                                1532970330 14.789  0.046 13.898  0.045 13.185  0.045 12.274  0.042                                                                                                                                                         NOCP N N  -1.00 N                                   
 6.6692000000 80.39966 -70.47578 18.49 17.90 28.81 55.48 51.92 80.398067 -70.476178 18.26 0195.0088361 20.346 0.162 19.772 0.061 18.851 0.071 18.117 0.055                                                            1532960068 16.434  0.058 16.461  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6693000000 80.34605 -70.38037 18.32 17.91 54.47 77.51 70.28 80.347292 -70.380258 17.84 0196.0091474 19.008 0.100 19.231 0.065 18.472 0.082 18.021 0.062                                                            1532936465 14.893  0.056 14.173  0.074 13.297  0.039 12.276  0.061                                                                                                                 2.09                                    NOCP A Q   2.72 N  1                                
 6.6698000000 80.34461 -70.03676 19.12 18.37 53.44 96.38 55.45 80.345294 -70.036183 18.16 0199.0096146 18.880 0.105 19.351 0.114 19.141 0.165 16.922 0.227 05212280-7002113 16.279  0.141 15.384 99.999 14.682  0.121 1532936057 14.313  0.060 13.931  0.055 13.490  0.049 12.740  0.044                                                                                                                                                         NOCP N N  -1.00 N                   lmc103.1.60262  
 6.6699000000 80.38665 -70.01697 16.87 16.64 13.00 25.31 51.36 80.386122 -70.016936 17.18 0199.0096385 16.778 0.062 17.295 0.041 17.087 0.030 16.787 0.068                                                            1532954338 15.756  0.041 15.800  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6810000000 80.57602 -70.64429 20.14 19.58 94.37 97.40 96.89  0.000000   0.000000 99.00 None         19.864 0.116 20.307 0.088 20.071 0.085 19.635 0.113                                                            1533038340 16.411  0.037 15.504  0.039 14.867  0.087 13.898  0.085                                                                                                                 1.09                                    QSOA A Q   2.18 N  1                                
 6.6813000000 80.66795 -70.48636 19.11 18.52 13.83 28.13 49.18 80.668244 -70.486331 19.81 0195.0090376 20.811 0.263 20.228 0.097 19.426 0.092 18.569 0.060                                                            1533078969 16.840  0.067 17.042  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6817000000 80.57166 -70.17388 18.41 17.86 29.35 42.16 69.62 80.573078 -70.174136 17.51 0198.0098601  0.000 0.000 19.318 0.093 19.038 0.123 18.042 0.124 05221746-7010281 15.313  0.075 14.828  0.085 14.496  0.096 1533036605 16.483  0.157 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6819000000 80.58777 -70.07279 18.31 17.68 13.99 25.74 54.37 80.588603 -70.073008 99.99 0199.0097701  0.000 0.000 19.548 0.109 19.145 0.150  0.000 0.000                                                            1533043668 15.870  0.074 15.784  0.080 99.999 99.999 99.999 99.999                                                                                                                 2.63                                    NOCP N N  -1.00 N                                   
 6.6931000000 80.77738 -70.66567 19.64 19.01 73.52 87.59 83.94 80.775489 -70.665969 16.98 0193.0085973  0.000 0.000 21.351 0.133 20.230 0.083 19.240 0.062                                                            1533126786 17.111  0.134 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6934000000 80.87339 -70.43560 18.43 17.74 10.99 45.38 24.22 80.873158 -70.435672 19.59 0195.0091854 20.452 0.193 19.726 0.075 18.694 0.064 17.647 0.050                                                            1533168833 15.837  0.031 15.933  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6938000000 80.73755 -70.22647 18.66 17.97 35.05 73.89 47.44 80.736875 -70.225742 99.99 0197.0092673 20.673 0.302 20.013 0.093 18.839 0.104 17.881 0.089 05225710-7013327 16.477  0.162 16.512 99.999 16.342 99.999 1533109278 15.942  0.056 15.788  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6939000000 80.88254 -70.12824 19.60 18.95 69.89 82.83 84.38  0.000000   0.000000 99.00 None          0.000 0.000 21.539 0.157 20.080 0.118 18.908 0.092                                                            1533172909 16.986  0.063 17.213  0.176 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.6940000000 80.75187 -70.05369 16.99 16.35 19.66 41.30 47.60 80.751939 -70.053961 17.76 0199.0098747 19.417 0.165 18.441 0.058 17.325 0.082 16.269 0.072 05230044-7003134 15.555  0.078 15.128  0.099 15.012  0.170 1533115889 14.777  0.048 14.756  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 6.7060000000 80.89855 -70.15084 19.05 18.49 82.32 89.96 91.51  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
60.6863000000 80.64265 -67.11752 18.32 17.78 12.13 39.21 30.94 80.643028 -67.117531 18.28 0228.0088632 20.247 0.181 19.944 0.040 18.897 0.036 17.964 0.047                                                            1533067882 16.309  0.048 16.252  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.6986000000 80.74944 -67.00486 18.29 17.73 29.42 89.30 32.94 80.749358 -67.004953 18.62 0229.0083553 20.159 0.136 19.609 0.055 18.777 0.041 17.736 0.036                                                            1533114582 16.254  0.047 16.241  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.6986000000 80.78963 -66.99624 18.57 18.01 72.02 87.85 81.98 80.789528 -66.996183 18.69 0230.0085086 20.253 0.246 19.977 0.066 19.010 0.046 17.996 0.041                                                            1533132194 16.640  0.069 16.743  0.076 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.6986000000 80.84092 -66.98933 19.17 18.78 38.85 82.27 47.22 80.840242 -66.988883 17.13 0230.0085472 19.243 0.112 19.764 0.074 19.827 0.045 19.315 0.234                                                            1533154611 15.290  0.039 14.391  0.045 13.500  0.041 12.506  0.052                                                                                                                 0.17                                    QSOA A Q   4.90 N  1                                
60.6988000000 80.75559 -66.87105 18.09 17.73 95.78 98.96 96.79 80.755761 -66.871106 18.05 0231.0087672 18.406 0.053 19.198 0.051 18.609 0.057 17.985 0.058 05230141-6652159 16.738  0.191 15.869  0.269 15.116  0.171 1533117406 13.518  0.031 12.675  0.028 11.846  0.035 10.728  0.028                                                                                                                 0.20                                    QSOA A Q   5.45 N  1                                
60.6988000000 80.78120 -66.88253 18.36 17.78 28.47 50.00 56.94 80.780711 -66.882814 16.81 0231.0087883 20.424 0.221 19.816 0.065 19.011 0.042 17.785 0.030                                                            1533128525 16.259  0.055 16.336  0.059 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.6989000000 80.83503 -66.80888 18.05 17.38 76.77 93.06 82.50 80.835422 -66.808825 17.46 0231.0088286 20.014 0.157 19.492 0.058 18.502 0.047 17.355 0.030 05232042-6648318 16.308  0.131 15.851  0.183 15.436 99.999 1533152019 15.353  0.034 15.368  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.6990000000 80.89688 -66.71178 17.49 17.02 10.99 38.74 28.36 80.896747 -66.711611 16.93 0232.0086953 18.160 0.059 18.598 0.042 18.020 0.162 17.003 0.032 05233524-6642418 16.343  0.125 15.542 99.999 15.514  0.239 1533179033 14.996  0.062 14.704  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7104000000 81.06845 -67.20032 19.89 19.39 79.13 95.43 82.92  0.000000   0.000000 99.00 None         19.379 0.119 21.229 0.089 20.533 0.081 20.003 0.097                                                            1533254110 15.483  0.042 14.574  0.033 13.804  0.069 12.828  0.048                                                                                                                 0.15                                    QSOA A Q  16.02 N  1                                
60.7105000000 81.06431 -67.13473 18.76 18.25 23.52 42.35 55.53  0.000000   0.000000 99.00 None         20.280 0.239 20.086 0.078 19.381 0.057 18.290 0.052                                                            1533252334 16.468  0.051 16.351  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7108000000 81.07371 -66.93591 18.44 17.93 32.08 38.11 84.18 81.073478 -66.935806 17.56 0230.0087118 20.762 0.351 19.614 0.153 18.834 0.083 17.928 0.059                                                            1533256440 16.424  0.055 16.289  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7223000000 81.09187 -67.33833 19.86 19.57 93.83 96.94 96.79 81.092336 -67.338431 20.34 0226.0103056 19.671 0.125 21.222 0.074 20.337 0.059 20.032 0.106                                                            1533264449 14.764  0.032 14.028  0.039 13.219  0.046 12.236  0.028                                       2XMMJ052422.2-672019  6.1787E-14   5.793E-14  8.6349E-14                  0.10              1.9334416613108983E42 QSOA A Q  19.19 XA 1                                
60.7225000000 81.21082 -67.16843 17.77 17.54 17.85 19.33 92.35 81.210300 -67.168119 99.99 0228.0090579 17.609 0.073 17.926 0.031 17.404 0.056 15.691 0.042 05245067-6710070 14.552  0.038 13.994  0.050 13.753  0.069 1533317351 13.508  0.032 13.431  0.027 13.481  0.046 13.350  0.057                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7225000000 81.21400 -67.21815 20.03 19.47 27.40 48.82 56.13  0.000000   0.000000 99.00 None          0.000 0.000 21.738 0.128 20.356 0.061 19.723 0.084                                                            1533318535 16.745  0.060 16.065  0.056 14.892  0.124 13.697  0.072                                                                                                                 2.98                                    QSOA A Q   2.83 N  1                                
60.7226000000 81.09264 -67.11800 18.56 18.07 23.72 38.23 62.05  0.000000   0.000000 99.00 None         20.612 0.250 19.901 0.047 19.153 0.045 18.093 0.045                                                            1533264739 16.960  0.059 16.808  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7228000000 81.11941 -66.97226 19.13 18.61 15.08 43.91 34.34 81.120136 -66.971678 18.43 0230.0087469  0.000 0.000 20.463 0.086 19.655 0.057 18.747 0.056                                                            1533276627 17.135  0.050 17.159  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7232000000 81.23518 -66.69598 18.13 17.49 28.90 56.54 51.11 81.235253 -66.695978 18.04 0233.0080794 20.093 0.125 19.726 0.061 18.614 0.027 17.359 0.041 05245647-6641455 16.414  0.113 15.999  0.174 16.253 99.999 1533328145 15.625  0.038 15.543  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7347000000 81.36906 -67.12203 18.64 18.02 31.66 67.32 47.03 81.369489 -67.121964 18.09 0228.0091232  0.000 0.000 20.193 0.051 19.238 0.039 18.004 0.046                                                            1533386904 16.408  0.043 16.491  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7349000000 81.28580 -66.96942 15.29 14.75 14.27 26.30 54.25 81.285861 -66.969425 14.91 0230.0088674 17.035 0.037 16.520 0.031 15.791 0.024 14.830 0.041 05250857-6658099 14.100  0.038 13.629  0.054 13.591  0.062 1533350319 13.451  0.043 13.399  0.033 13.385  0.045 13.411  0.052                                                                                                                                                         OUTC B N  -1.00 N                                   
60.7350000000 81.30726 -66.92250 19.70 19.09 65.13 70.55 92.32 81.309025 -66.922331 19.91 0230.0088831  0.000 0.000 20.765 0.242 20.158 0.052 19.159 0.050                                                            1533359822 17.571  0.114 17.417  0.101 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7351000000 81.36108 -66.88691 18.24 17.63 53.41 68.36 78.13 81.361158 -66.886964 18.37 0231.0092397 20.257 0.173 19.453 0.053 18.729 0.054 17.614 0.041 05252663-6653133 16.950  0.204 16.244  0.222 15.662  0.253 1533383358 16.111  0.038 16.055  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7353000000 81.32446 -66.69575 19.58 19.22 58.99 63.91 92.30 81.325792 -66.695622 20.68 0233.0081396 19.783 0.128 20.331 0.098 20.272 0.089 19.265 0.068                                                            1533367436 16.247  0.040 15.248  0.041 14.569  0.067 13.245  0.056                                                                                                                 1.57                                    QSOA A Q   2.95 N  1                                
60.7464000000 81.50183 -67.38381 19.04 18.45 23.46 38.23 61.37 81.502481 -67.383811 19.03 0226.0105801  0.000 0.000 21.307 0.115 20.443 0.189 18.353 0.058                                                            1533445334 17.000  0.064 17.003  0.126 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
60.7470000000 81.62373 -66.99675 19.79 19.20 38.34 43.39 88.35 81.623847 -66.996742 17.32 0230.0091291  0.000 0.000 20.422 0.105 19.669 0.071 18.645 0.057                                                            1533499603 16.732  0.079 16.973  0.124 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7472000000 81.48333 -66.87632 18.47 17.86 16.12 50.00 32.25 81.482997 -66.876486 18.21 0231.0093464  0.000 0.000 19.870 0.065 19.008 0.044 18.005 0.295                                                            1533437030 16.345  0.055 16.311  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7472000000 81.55191 -66.86877 18.49 17.96 16.45 21.13 77.85 81.552308 -66.868811 16.81 0231.0094014 19.599 0.105 19.358 0.046 18.388 0.055 17.421 0.027 05261244-6652077 16.608  0.149 15.884  0.184 16.805 99.999 1533467774 15.733  0.052 15.727  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7589000000 81.74681 -67.11332 18.99 18.46 29.19 37.03 78.84 81.746831 -67.113306 19.61 0228.0092788  0.000 0.000 20.381 0.043 19.605 0.077 18.556 0.054                                                            1533553658 17.056  0.066 17.213  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7593000000 81.70079 -66.88105 20.61 20.22 35.32 80.14 44.07 81.702447 -66.880703 19.51 0231.0095144  0.000 0.000 20.724 0.059 20.505 0.067 19.953 0.092                                                            1533533398 15.558  0.034 14.857  0.037 14.018  0.065 12.973  0.046                                                                                                                 0.15                                    QSOA A Q   1.87 N  1                                
60.7595000000 81.68071 -66.74495 17.10 16.36 54.01 73.30 73.68 81.680125 -66.745044 15.45 0232.0092798 19.014 0.081 18.287 0.048 17.046 0.022 15.793 0.023 05264334-6644416 14.930  0.053 14.291  0.053 13.951  0.070 1533524614 13.248  0.032 12.860  0.033 12.463  0.039 11.758  0.042                                                                                                                 0.15                                    OUTA A G   3.43 N  1                                
60.7713000000 81.96650 -66.89504 17.97 17.35 76.54 87.18 87.80 81.965908 -66.895039 16.09 0231.0097237 19.515 0.138 19.112 0.052 17.856 0.071 16.771 0.063 05275186-6653422 16.062  0.097 15.518  0.102 15.210  0.169 1533650111 15.246  0.052 15.352  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.7717000000 81.84090 -66.68093 18.81 18.24 43.13 45.86 94.05 81.840894 -66.681278 16.27 0233.0085304 18.052 0.063 18.724 0.050 17.880 0.081  0.000 0.000 05272180-6640506 14.571  0.036 14.027  0.038 13.657  0.044 1533595155 13.451  0.041 13.430  0.046 13.435  0.047 13.362  0.063                                                                                                                 0.15                                    OUTC N N  -1.00 N                                   
60.7832000000 82.07802 -67.04295 19.21 18.91 44.14 58.70 75.20  0.000000   0.000000 99.00 None         19.168 0.097 19.880 0.034 19.482 0.038 19.011 0.061                                                            1533698901 15.424  0.031 14.458  0.037 13.601  0.061 12.753  0.041                                                                                                                 0.58                                    QSOB A Q   1.82 N  1                                
60.7949000000 82.36351 -67.34820 19.38 18.98 94.16 96.47 97.61 82.362522 -67.347533 19.19 0226.0111652 19.939 0.180 20.280 0.060 19.670 0.045 19.253 0.071                                                            1533823416 15.552  0.109 14.800  0.062 13.749  0.067 12.837  0.058                                       2XMMiJ052927.2-672052 1.40708E-14  8.5638E-15 1.8494E-14                  0.86              6.734289117527099E43  QSOA A Q   1.89 XA 1                                
60.7951000000 82.34598 -67.22284 18.48 18.07 31.27 60.12 52.02 82.347556 -67.222844 15.29 0227.0098734  0.000 0.000 19.345 0.152 19.696 0.262  0.000 0.000                                                            1533816204 16.492  0.051 15.513  0.058 14.972  0.098 13.293  0.061                                       2XMMiJ052923.1-671323 1.12079E-16  0.0        7.7122E-16                  2.24              3.109425841265863E43  NOCP N N  -1.00 XA                                  
60.8072000000 82.39396 -67.19898 14.02 13.79 15.70 16.85 93.15 82.394114 -67.198956 99.99 0228.0097056 13.095 0.064 14.054 0.021 14.014 0.120 13.953 0.033 05293454-6711561 14.022  0.034 13.938  0.048 13.687  0.045 1533836742 13.460  0.029 13.319  0.038 13.171  0.038 12.986  0.052                                                                                                                                                         OUTC B N  -1.00 N                                   
60.8072000000 82.41942 -67.16558 16.30 16.30 11.60 16.53 70.19 82.419333 -67.165658 16.69 0228.0097279 16.332 0.057 16.750 0.018 16.825 0.020 17.052 0.038                                                            1533847899 16.606  0.047 16.378  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
60.8075000000 82.40672 -66.99566 18.48 17.89 12.66 55.80 22.68 82.406839 -66.996403 15.21 0230.0097871 21.285 0.326 19.887 0.188 18.792 0.092 17.712 0.076 05293761-6659461 14.014  0.026 13.441  0.038 13.274  0.041 1533842301 13.167  0.040 13.146  0.035 13.162  0.041 13.199  0.065                                                                                                                                                         NOCP N N  -1.00 N                                   
61.8071000000 82.52764 -67.26892 18.36 17.90 11.47 20.08 57.13 82.526897 -67.269419 16.89 0227.0100013 20.629 0.210 19.671 0.054 18.914 0.044 17.980 0.052                                                            1533894105 16.362  0.049 16.468  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8072000000 82.54148 -67.18483 18.19 17.76 31.53 58.51 53.88 82.541428 -67.184961 17.80 0228.0098289 19.917 0.149 19.459 0.033 18.700 0.042 17.848 0.050                                                            1533899618 16.400  0.048 16.378  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8078000000 82.53975 -66.80304 18.96 18.56 89.88 94.35 95.26 82.538783 -66.803008 14.87 0231.0102549 19.503 0.120 19.901 0.119 19.401 0.075 18.634 0.069 05300956-6648083 15.066  0.061 14.550  0.098 14.218  0.077 1533898871 15.845  0.081 14.922  0.072 14.114  0.088 12.929  0.076                                                                                                                                                         QSOA N N  -1.00 N  1                                
61.8191000000 82.73170 -67.33503 17.44 17.04 51.35 72.27 71.05 82.730714 -67.335136 99.99 0226.0114805 17.450 0.105 18.044 0.057 17.258 0.063 16.112 0.062 05305557-6720061 15.247  0.071 14.223  0.059 12.975  0.038 1533980847 10.756  0.034  9.992  0.026  8.770  0.030  7.367  0.035                                                                                                                 1.19                                    OUTA A Q  59.39 N                                   
61.8193000000 82.57728 -67.17644 16.51 15.77 10.22 27.20 37.57 82.576372 -67.176472 13.21 0228.0098566  0.000 0.000 18.822 0.078 17.407 0.043 15.675 0.075 05301833-6710366 13.099  0.036 12.736  0.047 12.556  0.038 1533915104 99.999 99.999 99.999 99.999 13.628  0.092 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
61.8312000000 82.88513 -67.34957 18.14 17.56 35.18 63.34 55.54 82.885286 -67.349500 18.58 0226.0116500 20.404 0.173 19.824 0.039 18.753 0.055 17.598 0.031                                                            1534046712 15.879  0.047 15.875  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8314000000 82.93929 -67.18441 17.49 17.23 60.08 92.95 64.64 82.939072 -67.183633 99.99 0228.0101781 17.333 0.071 18.184 0.061 17.811 0.099 17.371 0.124 05314504-6711048 16.134  0.186 15.511  0.209 14.255 99.999 1534069436 14.342  0.054 13.427  0.044 12.568  0.051 11.487  0.039                                       2XMMiJ053145.3-671059 2.15759E-14  1.8088E-14 5.2749E-15                  1.75              1.1552464228258847E44 QSOA A Q   4.38 XQ 1                                
61.8314000000 82.80173 -67.20053 15.74 15.26 12.44 47.37 26.26 82.800775 -67.200767 15.35 0227.0102091 17.552 0.058 17.049 0.024 16.240 0.025 15.394 0.031 05311235-6712023 14.578  0.048 14.155  0.073 14.155  0.086                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
61.8317000000 82.83332 -66.97207 14.05 13.86 37.60 69.00 54.50 82.832842 -66.972506  7.61 0230.0101914 13.017 0.104 13.713 0.109 12.940 0.164 14.171 0.148 05312002-6658202 14.258  0.163 13.411 99.999 13.364 99.999 1534024530 13.627  0.107 13.513  0.064 13.283  0.075 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
61.8317000000 82.83629 -66.97328 14.25 14.21 17.38 18.02 96.45  0.000000   0.000000 99.00 None         13.697 0.063 14.217 0.063 14.253 0.086 14.499 0.077 05312071-6658244 14.790  0.132 14.796  0.286 13.249 99.999 1534025813 14.855  0.090 14.775  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8317000000 82.77046 -66.97990 18.43 17.92 22.19 55.10 40.28 82.770456 -66.979881 18.59 0230.0101300 20.307 0.199 19.930 0.070 18.850 0.057 17.976 0.037                                                            1533997458 16.493  0.065 16.528  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8318000000 82.90858 -66.91849 18.88 18.42 14.55 38.24 38.06 82.909739 -66.918456 17.79 0230.0102646  0.000 0.000 20.302 0.094 19.505 0.074 18.541 0.046                                                            1534056607 17.451  0.084 17.321  0.103 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8436000000 83.06420 -67.11571 17.48 16.87 27.15 39.18 69.29 83.064158 -67.115756 17.48 0228.0102971 20.080 0.126 19.141 0.027 18.034 0.025 16.888 0.039 05321540-6706563 16.021  0.097 15.340  0.123 15.410  0.233 1534122091 15.067  0.035 15.248  0.045 14.763  0.105 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8440000000 83.11332 -66.88112 18.50 18.21 45.28 62.12 72.89 83.114208 -66.881339 17.49 0231.0108333 18.834 0.080 19.370 0.089 18.966 0.045 18.492 0.044                                                            1534142396 14.515  0.035 13.527  0.039 12.599  0.048 11.637  0.038                                                                                                                 0.62                                    QSOB A Q   4.39 N  1                                
61.8440000000 83.10936 -66.86551 17.29 16.68 84.06 96.29 87.30 83.109533 -66.865564 17.13 0231.0108278 19.571 0.115 18.878 0.046 17.746 0.032 16.623 0.029 05322624-6651559 15.789  0.089 15.072  0.089 15.129  0.184 1534140781 14.932  0.042 14.895  0.049 14.794  0.092 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8553000000 83.16719 -67.38910 15.77 15.72 13.11 41.47 31.61 83.167344 -67.389089 16.65 0226.0119543  0.000 0.000 16.276 0.018 16.331 0.106 16.257 0.028 05324016-6723216 16.049  0.098 16.143  0.220 15.663  0.266 1534164841 15.465  0.037 15.279  0.037 14.834  0.083 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8556000000 83.18934 -67.21696 19.46 18.95 75.43 84.80 88.95 83.189167 -67.216881 19.75 0227.0105821  0.000 0.000 21.013 0.067 19.872 0.066 19.130 0.050                                                            1534173702 17.439  0.081 17.116  0.152 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8562000000 83.28719 -66.78433 15.22 14.65 11.16 17.97 62.09 83.287044 -66.784397 15.19 0232.0105035 17.546 0.047 16.673 0.086 15.755 0.016 14.678 0.023 05330894-6647033 13.992  0.037 13.391  0.030 13.284  0.040 1534214129 13.174  0.031 13.184  0.031 13.192  0.042 13.136  0.067                                                                                                                                                         OUTC B N  -1.00 N                                   
61.8673000000 83.47926 -67.45157 18.17 17.85 49.78 84.01 59.26 83.479519 -67.451625 19.44 0225.0121407 18.512 0.086 19.098 0.042 18.804 0.044 17.940 0.036                                                            1534292916 14.992  0.031 13.893  0.028 12.788  0.045 11.708  0.027                                                                                                                 1.75                                    QSOA A Q   6.92 N  1                                
61.8675000000 83.49294 -67.30872 17.92 17.25 38.56 75.90 50.81 83.492281 -67.308747 17.14 0226.0123001 19.947 0.155 19.631 0.050 18.373 0.050 17.169 0.031 05335834-6718310 16.329  0.130 15.679  0.156 15.408  0.221 1534298575 15.380  0.034 15.295  0.036 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8677000000 83.32577 -67.18635 19.13 18.87 13.57 22.90 59.27 83.325339 -67.185847 17.99 0228.0105373 19.714 0.156 19.926 0.060 19.380 0.086 19.201 0.052                                                            1534229965 14.980  0.027 14.340  0.039 13.507  0.051 12.518  0.043                                                                                                                 0.58                                    QSOA A Q   1.92 N  1                                
61.8682000000 83.34619 -66.87298 18.84 18.58 87.02 95.13 91.47 83.346775 -66.872822 18.95 0231.0110593 19.279 0.102 19.414 0.073 19.497 0.093 18.921 0.051                                                            1534238374 15.710  0.036 14.805  0.049 13.743  0.047 12.594  0.050                                                                                                                 2.02                                    QSOA A Q   6.00 N  1                                
61.8683000000 83.48822 -66.77419 17.34 17.25 22.51 42.21 53.33 83.487183 -66.773869 15.21 0232.0106673 17.420 0.049 17.833 0.051 18.018 0.092 18.193 0.073 05335691-6646256 14.445  0.042 14.164  0.045 14.241  0.079                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
61.8683000000 83.31466 -66.76960 15.08 14.62 10.43 32.94 31.65 83.314306 -66.769375 14.23 0232.0105249 16.583 0.040 16.242 0.033 15.519 0.018 14.654 0.023 05331552-6646105 14.030  0.038 13.570  0.054 13.499  0.045 1534225458 13.442  0.034 13.423  0.039 13.372  0.047 13.400  0.065                                                                                                                                                         OUTC B N  -1.00 N                                   
61.8683000000 83.34006 -66.79365 18.93 18.40 71.16 86.45 82.31 83.340267 -66.793669 18.89 0232.0105453 21.709 0.468 20.377 0.080 19.474 0.057 18.456 0.043                                                            1534235869 16.798  0.084 17.038  0.143 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8796000000 83.60150 -67.35093 20.08 19.71 91.44 92.64 98.71 83.601486 -67.350725 19.85 0226.0124258 20.356 0.194 21.143 0.081 20.717 0.074 20.079 0.128                                                            1534342251 16.788  0.056 15.977  0.056 15.048  0.122 13.935  0.076                                                                                                                 1.45                                    QSOA A Q   0.73 N  1                                
61.8803000000 83.66405 -66.84313 19.77 19.49 26.16 63.04 41.50  0.000000   0.000000 99.00 None         20.351 0.211 20.800 0.132 20.265 0.087 19.772 0.088                                                            1534366768 16.715  0.052 16.086  0.058 14.927  0.143 13.595  0.090                                                                                                                 2.24                                    NOCP A Q   3.28 N  1                                
61.8804000000 83.60073 -66.80588 19.20 18.78 16.59 86.32 19.22  0.000000   0.000000 99.00 None         20.131 0.146 20.071 0.117 19.705 0.092 18.934 0.050                                                            1534341839 15.465  0.049 14.546  0.048 13.451  0.041 12.279  0.041                                                                                                                 2.02                                    NOCP A Q   3.37 N  1                                
61.8918000000 83.74705 -67.26053 18.90 18.30 90.69 96.57 93.91 83.747200 -67.260581 99.99 0227.0110362  0.000 0.000 20.494 0.054 19.260 0.099 18.350 0.046                                                            1534398844 16.442  0.056 16.678  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8920000000 83.82748 -67.12417 17.49 16.90 44.23 62.88 70.34 83.827681 -67.124169 17.30 0228.0109778 20.258 0.248 19.009 0.058 18.075 0.053 16.928 0.030 05351864-6707270 15.959  0.097 15.403  0.142 15.541  0.233 1534429260 15.227  0.040 15.327  0.043 15.252  0.143 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8921000000 83.70334 -67.07673 17.47 16.88 50.51 82.68 61.09 83.703150 -67.076569 16.44 0229.0108722 19.766 0.124 18.933 0.029 17.939 0.034 16.831 0.049 05344878-6704361 16.094  0.098 15.568  0.127 14.851 99.999 1534382021 15.227  0.045 15.256  0.049 15.221  0.136 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8924000000 83.73431 -66.82875 16.17 15.93 10.78 24.92 43.27 83.733819 -66.828742 16.57 0231.0114213 16.581 0.031 16.908 0.032 16.720 0.028 16.274 0.025 05345605-6649435 15.591  0.085 15.099  0.095 14.995  0.165 1534393633 14.624  0.030 14.507  0.043 14.563  0.085 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.8924000000 83.80145 -66.86830 17.27 16.68 49.35 61.43 80.34 83.801133 -66.868725 16.79 0231.0114739 19.051 0.110 19.047 0.048 19.073 0.052 19.639 0.481 05351195-6652063 15.880  0.095 15.504  0.151 15.407  0.229                                                                                                                                                                                    0.51                                    NOCP N N  -1.00 N                                   
61.9038000000 83.99873 -67.33280 18.50 17.91 26.69 60.09 44.42 83.999092 -67.332739 18.39 0226.0126989  0.000 0.000 20.025 0.046 19.256 0.114 17.974 0.041                                                            1534494060 16.194  0.047 16.204  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.9038000000 84.00164 -67.35111 19.79 19.33 63.45 72.13 87.96 84.002011 -67.351075 99.99 0226.0127009  0.000 0.000 21.041 0.087 20.619 0.116 19.545 0.071                                                            1534495301 16.644  0.066 15.875  0.050 99.999 99.999 99.999 99.999                                                                                                                 0.95                                    NOCP A G   0.03 N  1                                
61.9042000000 83.97023 -67.04484 19.43 19.23 54.47 90.40 60.25 83.969933 -67.044914 19.75 0229.0110742 19.372 0.118 20.301 0.048 19.719 0.044 19.337 0.073                                                            1534483114 16.253  0.039 15.466  0.044 14.432  0.066 13.228  0.063                                                                                                                 1.69                                    QSOA A Q   4.11 N  1                                
61.9044000000 83.94023 -66.94343 18.77 18.28 24.90 67.89 36.68 83.940617 -66.943539 18.19 0230.0112996 20.145 0.153 19.646 0.089 18.906 0.093 18.412 0.084                                                            1534471772 16.855  0.071 16.656  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.9045000000 83.88084 -66.85013 19.86 19.50 37.59 82.06 45.81 83.880664 -66.849956 20.02 0231.0115308 19.920 0.161 20.658 0.135 20.731 0.085 19.658 0.077                                                            1534449323 16.332  0.065 15.466  0.046 14.557  0.084 13.362  0.067                                                                                                                 1.14                                    QSOA A G   5.17 N  1                                
61.9159000000 84.09302 -67.35058 18.00 17.38 32.64 43.79 74.54 84.093047 -67.350694 18.68 0226.0127626 19.909 0.136 19.529 0.040 18.495 0.040 17.450 0.030                                                            1534529314 15.788  0.031 15.927  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.9162000000 84.08479 -67.12788 18.02 17.68 37.81 70.44 53.68 84.086694 -67.127836 15.49 0228.0111858 18.148 0.070 18.795 0.027 18.573 0.052 17.896 0.036                                                            1534526116 14.457  0.053 13.452  0.039 12.445  0.048 11.326  0.033                                                                                                                 1.57                                    QSOA A Q   6.27 N  1                                
61.9164000000 84.16754 -67.01590 18.63 18.11 52.80 84.29 62.64 84.167028 -67.015911 17.02 0229.0112220 20.152 0.169 20.240 0.157 19.266 0.052 18.248 0.055                                                            1534556892 16.512  0.049 16.578  0.070 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
61.9278000000 84.32157 -67.44400 18.36 18.01 66.91 85.33 78.41 84.321464 -67.444803 17.06 0225.0128340 20.277 0.167 20.133 0.110 19.775 0.065 19.575 0.085                                                            1534613763 15.495  0.039 14.554  0.044 13.702  0.058 12.492  0.106                                       2XMMJ053717.0-672639  7.7129E-15   4.3736E-15 6.4831E-15                  0.58              8.990908015901643E42  QSOA A Q   5.46 XA 1                                
61.9285000000 84.24752 -66.98253 18.29 17.78 29.96 57.58 52.03 84.247403 -66.983025 16.48 0230.0115529 19.729 0.142 19.507 0.078 18.801 0.038 17.953 0.031                                                            1534586408 15.970  0.049 16.041  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.6507000000 80.14889 -66.68508 19.21 18.60 48.38 81.15 59.62  0.000000   0.000000 99.00 None          0.000 0.000 21.079 0.127 19.758 0.048  0.000 0.000                                                            1532849056 17.097  0.060 17.654  0.104 99.999 99.999 99.999 99.999                                                                                                                 0.17                                    NOCP N N  -1.00 N                                   
62.6510000000 80.11505 -66.43047 18.10 17.55 21.71 42.97 50.53 80.115156 -66.430442 99.99 0235.0059666 19.935 0.125 19.581 0.066 18.664 0.034 17.694 0.045                                                            1532833928 15.970  0.040 16.152  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.6629000000 80.19902 -66.59278 15.44 15.04 10.66 25.16 42.35 80.198794 -66.592597 15.59 0234.0067248 16.310 0.025 16.687 0.021 15.935 0.025 15.433 0.360 05204773-6635334 14.812  0.046 14.416  0.065 14.373  0.089 1532871307 14.267  0.035 14.267  0.039 14.049  0.072 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.6631000000 80.31835 -66.45177 18.28 17.97 16.30 26.71 61.04 80.318394 -66.451275 15.98 0235.0060355 19.786 0.108 19.079 0.048 18.527 0.058 17.664 0.153 05211656-6627054 15.022  0.053 14.356  0.067 14.356  0.086 1532924556 14.130  0.063 13.947  0.043 13.985  0.117 99.999 99.999                                                                                                                 0.26                                    NOCP A G  51.37 N                                   
62.6634000000 80.27166 -66.26309 19.40 19.13 94.13 96.91 97.13 80.271956 -66.262811 99.99 0237.0054944  0.000 0.000 19.822 0.060 19.768 0.065 19.189 0.073                                                            1532903467 15.998  0.063 15.513  0.052 99.999 99.999 13.554  0.081                                                                                                                 1.40                                    QSO  A Q   6.95 N  1                                
62.6636000000 80.30480 -66.10114 19.43 19.14 17.47 25.75 67.85  0.000000   0.000000 99.00 None         20.577 0.150 20.441 0.075 20.244 0.066 19.616 0.080                                                                                                                                                                                                                                               2.31                                    NOCP N N  -1.00 N                                   
62.6748000000 80.52520 -66.75327 19.62 19.09 77.56 87.16 88.99  0.000000   0.000000 99.00 None         20.620 0.270 21.532 0.212 20.501 0.076 19.529 0.071                                                            1533015634 17.372  0.074 17.315  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.6749000000 80.41522 -66.63169 19.40 18.85 14.25 30.71 46.39 80.414756 -66.631378 18.75 0233.0075880 20.929 0.245 21.246 0.152 20.285 0.063 18.951 0.055                                                            1532966801 17.079  0.075 17.155  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.6876000000 80.62303 -66.25439 16.09 15.59 27.07 38.76 69.84 80.623553 -66.254389 15.96 0237.0056134 17.852 0.060 17.473 0.057 16.617 0.039 15.729 0.028 05222957-6615159 14.978  0.045 14.574  0.072 14.381  0.089 1533059314 14.423  0.042 14.308  0.040 14.372  0.084 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.6876000000 80.62453 -66.25449 18.44 17.91 65.41 69.28 94.42 80.623553 -66.254389 15.96 0237.0056134 20.334 0.190 20.097 0.071 19.380 0.105 18.399 0.071 05222957-6615159 14.978  0.045 14.574  0.072 14.381  0.089                                                                                                                                                                                    0.55                                    NOCP N N  -1.00 N                                   
62.6876000000 80.63216 -66.26458 19.43 19.25 76.11 79.23 96.06  0.000000   0.000000 99.00 None         20.293 0.136 20.167 0.083 20.131 0.057 19.834 0.099                                                            1533063298 14.327  0.032 13.641  0.033 12.992  0.046 12.184  0.094                                                                                                                 0.29                                    QSOA A Q  19.93 N  1                                
62.6989000000 80.76510 -66.76287 15.84 15.45 18.23 29.97 60.82 80.765153 -66.762772 15.76 0232.0086039 16.884 0.049 17.098 0.038 16.046 0.089 15.928 0.034 05230363-6645457 14.711  0.047 14.286  0.060 14.258  0.086 1533121514 14.059  0.068 14.045  0.049 14.034  0.107 99.999 99.999                                                                                                                 0.02                                    NOCP A G  13.33 N                                   
62.6989000000 80.76541 -66.76257 16.89 16.33 41.37 73.33 56.41 80.765153 -66.762772 15.76 0232.0086039 16.884 0.049 17.098 0.038 16.046 0.089 15.928 0.034 05230363-6645457 14.711  0.047 14.286  0.060 14.258  0.086 1533121514 14.059  0.068 14.045  0.049 14.034  0.107 99.999 99.999                                                                                                                 0.02                                    NOCP A G  13.33 N                                   
62.6997000000 80.86860 -66.24711 19.06 18.49 63.10 74.96 84.18 80.868592 -66.247042 19.28 0237.0057046 21.182 0.239 20.851 0.064 19.856 0.055 18.720 0.057                                                            1533166823 16.813  0.065 16.637  0.069 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7112000000 81.05218 -66.67519 18.67 18.22 24.17 29.74 81.26 81.052206 -66.675175 18.81 0233.0079554  0.000 0.000 20.019 0.074 19.238 0.043 18.491 0.048                                                            1533247080 17.237  0.084 17.251  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7114000000 81.05074 -66.50235 18.18 17.60 51.85 73.01 71.02 81.050322 -66.502606 16.69 0234.0070503 20.039 0.186 19.590 0.046 18.957 0.044 17.721 0.033 05241196-6630097 15.676  0.082 14.979  0.082 15.013  0.150                                                                                                                                                                                    0.48                                    NOCP N N  -1.00 N                                   
62.7115000000 81.03992 -66.46734 19.74 19.30 89.11 91.94 96.92  0.000000   0.000000 99.00 None         20.734 0.269 21.255 0.080 20.272 0.067  0.000 0.000                                                            1533241641 16.790  0.062 15.998  0.047 15.152  0.133 13.484  0.087                                                                                                                 2.80                                    QSOA N N  -1.00 N  1                                
62.7117000000 80.96099 -66.34192 20.35 19.88 63.38 64.87 97.70  0.000000   0.000000 99.00 None         20.172 0.193 20.903 0.083 20.393 0.053 19.661 0.090                                                            1533207106 14.876  0.038 14.123  0.043 13.307  0.044 12.342  0.048                                                                                                                 0.23                                    QSOA A Q   3.30 N  1                                
62.7119000000 81.05482 -66.16699 16.10 16.05 31.35 42.67 73.48 81.053508 -66.166769 99.99 0238.0057145 15.278 0.152 15.953 0.029 15.950 0.026 16.128 0.039 05241318-6610009 15.900  0.096 15.906  0.175 15.175 99.999 1533248200 15.015  0.039 14.884  0.056 14.648  0.091 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7232000000 81.23531 -66.69599 17.95 17.30 53.68 67.28 79.79 81.235253 -66.695978 18.04 0233.0080794 20.093 0.125 19.726 0.061 18.614 0.027 17.359 0.041 05245647-6641455 16.414  0.113 15.999  0.174 16.253 99.999 1533328145 15.625  0.038 15.543  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7236000000 81.20018 -66.43619 15.98 15.83 13.25 15.36 86.26 81.199972 -66.436331 15.88 0235.0063330 16.414 0.037 16.647 0.017 16.509 0.023 16.393 0.037 05244804-6626104 16.299  0.126 15.785 99.999 15.257 99.999 1533312433 16.079  0.075 15.977  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7236000000 81.14312 -66.47032 15.95 15.75 25.78 35.47 72.67 81.142225 -66.470367 15.05 0235.0063154 15.986 0.040 16.668 0.019 16.584 0.026 16.226 0.021 05243437-6628128 15.680  0.106 15.461  0.113 15.308  0.185 1533287313 14.272  0.035 14.048  0.038 13.872  0.069 13.251  0.099                                                                                                                                                         OUTC N N  -1.00 N                                   
62.7242000000 81.16787 -66.08134 18.53 18.31 24.47 41.56 58.87 81.168056 -66.081361 18.21 0239.0058073 18.222 0.063 18.664 0.041 18.400 0.047 18.587 0.080                                                            1533298275 17.473  0.092 17.159  0.099 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7353000000 81.32435 -66.69582 19.39 18.98 92.88 94.98 97.79 81.325792 -66.695622 20.68 0233.0081396 19.783 0.128 20.331 0.098 20.272 0.089 19.265 0.068                                                            1533367436 16.247  0.040 15.248  0.041 14.569  0.067 13.245  0.056                                                                                                                 1.57                                    QSOA A Q   2.95 N  1                                
62.7355000000 81.36049 -66.59523 19.05 18.76 94.15 99.09 95.01  0.000000   0.000000 99.00 None          0.000 0.000 21.873 0.180 21.228 0.119 20.119 0.117                                                                                                                                                                                                                                               0.55                                    NOCP N N  -1.00 N                                   
62.7355000000 81.30314 -66.57491 19.40 19.03 14.01 68.37 20.49 81.305008 -66.574633 18.72 0234.0071347 21.334 0.447 20.783 0.074 20.033 0.048 19.327 0.101                                                            1533357932 17.348  0.120 17.451  0.144 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7356000000 81.34759 -66.55018 15.43 14.88 13.04 46.43 28.09 81.347300 -66.550331 17.33 0234.0071466                                                     05252378-6632592 14.277  0.030 13.889  0.046 13.781  0.057                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
62.7356000000 81.39139 -66.54095 15.06 14.90 24.00 74.92 32.03 81.391564 -66.540989 15.83 0234.0071597 15.044 0.030 15.752 0.025 15.735 0.027 15.461 0.110 05253391-6632275 15.277  0.046 15.118  0.088 14.764  0.117 1533396560 14.300  0.037 14.050  0.039 13.934  0.072 13.540  0.092                                                                                                                                                         OUTC B N  -1.00 N                                   
62.7357000000 81.27386 -66.43189 15.12 14.51 36.68 51.27 71.55 81.275497 -66.432256 13.52 0235.0063508 17.744 0.365 16.766 0.018 15.795 0.022 14.748 0.020 05250572-6625546 13.928  0.043 13.360  0.062 13.304  0.051 1533344956 13.296  0.044 13.312  0.029 13.153  0.070 13.354  0.082                                                                                                                                                         OUTC B N  -1.00 N                                   
62.7357000000 81.40327 -66.43655 19.19 18.47 19.84 34.62 57.32  0.000000   0.000000 99.00 None         21.271 0.324 20.656 0.071 19.967 0.065 18.425 0.041                                                            1533401718 15.374  0.036 14.841  0.045 14.484  0.109 99.999 99.999                                                                                                                 0.62                                    NOCP A G   0.39 N  1                                
62.7357000000 81.38275 -66.46979 17.71 17.11 22.94 26.84 85.48 81.383228 -66.469667 16.54 0235.0063778 19.211 0.103 18.993 0.029 17.464 0.157 17.259 0.032 05253204-6628104 15.746  0.071 14.967  0.114 15.045  0.139                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
62.7359000000 81.44113 -66.29514 16.60 16.44 14.03 33.27 42.16 81.440872 -66.295108 13.36 0237.0058809 15.995 0.037 16.582 0.026 16.447 0.032 16.427 0.024 05254589-6617427 16.414  0.142 15.653 99.999 16.768 99.999 1533418187 15.845  0.050 15.583  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7360000000 81.36690 -66.23789 15.81 15.35 23.88 54.94 43.47 81.368119 -66.237983 14.88 0237.0058540                                                     05252828-6614167 14.495  0.026 14.095  0.025 14.346  0.091                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
62.7474000000 81.53754 -66.71443 18.16 17.65 49.02 65.19 75.19 81.537869 -66.714511 19.01 0232.0091762 20.172 0.167 19.699 0.066 18.840 0.032 17.862 0.031                                                            1533461475 16.547  0.042 16.571  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7475000000 81.62294 -66.65803 18.28 17.65 45.71 72.95 62.66 81.622975 -66.657928 18.03 0233.0083645  0.000 0.000 19.998 0.112 19.124 0.034 17.736 0.035                                                            1533499259 15.989  0.037 15.986  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7477000000 81.55981 -66.51235 17.91 17.61 89.23 96.47 92.49 81.560225 -66.512503 15.81 0234.0072651 17.991 0.054 18.823 0.070 18.551 0.030 18.065 0.050                                                            1533471399 13.858  0.034 12.994  0.029 12.088  0.041 11.281  0.035                                                                                                                 0.23                                    QSOB A Q   4.11 N  1                                
62.7478000000 81.49681 -66.49117 16.02 15.91 14.25 36.61 38.93 81.496936 -66.491383 16.24 0235.0064258 16.250 0.321 16.752 0.021 16.657 0.026 16.511 0.029 05255921-6629285 16.405  0.121 15.884 99.999 15.609 99.999 1533443059 15.520  0.041 15.295  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
62.7480000000 81.59065 -66.32476 19.83 19.42 79.65 97.63 81.58  0.000000   0.000000 99.00 None          0.000 0.000 20.208 0.054 19.765 0.043 19.106 0.058                                                            1533485091 14.077  0.036 13.301  0.033 12.519  0.049 11.692  0.041                                                                                                                 0.29                                    QSOB A Q   7.13 N  1                                
62.7480000000 81.54809 -66.31562 20.31 19.84 11.57 27.65 41.85  0.000000   0.000000 99.00 None         19.976 0.160 20.674 0.057 20.211 0.059 19.627 0.108                                                            1533466139 15.300  0.033 14.334  0.045 13.526  0.049 12.475  0.068                                                                                                                 0.12                                    QSOA A Q   3.50 N  1                                
62.7481000000 81.47584 -66.29246 15.47 15.29 23.71 58.75 40.36 81.476328 -66.292511 13.34 0237.0058935 14.634 0.034 15.383 0.022 15.380 0.028 15.258 0.082 05255418-6617328 15.004  0.072 15.097  0.118 14.688  0.139 1533433698 14.270  0.043 14.078  0.032 13.952  0.065 13.692  0.085                                                                                                                                                         OUTC B N  -1.00 N                                   
62.7483000000 81.58066 -66.12394 19.03 18.47 36.12 91.60 39.43 81.580989 -66.124208 99.99 0238.0058839 19.902 0.157 19.791 0.095 19.218 0.078  0.000 0.000                                                            1533481113 15.888  0.050 15.785  0.076 99.999 99.999 99.999 99.999                                                                                                                 2.72                                    NOCP N N  -1.00 N                                   
62.7595000000 81.68048 -66.74487 16.31 15.58 32.69 48.14 67.90 81.680125 -66.745044 15.45 0232.0092798 19.014 0.081 18.287 0.048 17.046 0.022 15.793 0.023 05264334-6644416 14.930  0.053 14.291  0.053 13.951  0.070 1533524614 13.248  0.032 12.860  0.033 12.463  0.039 11.758  0.042                                                                                                                 0.15                                    OUTA A G   3.43 N  1                                
62.7596000000 81.76134 -66.64341 16.08 15.46 41.10 83.86 49.01 81.761278 -66.643419 16.33 0233.0084683 18.585 0.065 17.729 0.026 16.892 0.025 15.704 0.021 05270270-6638360 14.810  0.039 14.233  0.035 14.033  0.055 1533559901 13.975  0.035 13.911  0.038 14.102  0.078 13.987  0.098                                                                                                                                                         OUTC B N  -1.00 N                                   
62.7598000000 81.79251 -66.53185 20.11 19.73 24.30 93.31 26.04  0.000000   0.000000 99.00 None          0.000 0.000 20.712 0.059 20.423 0.064 19.963 0.102                                                            1533573718 15.157  0.046 14.534  0.044 13.782  0.043 13.115  0.052                                                                                                                 0.29                                    QSOB A Q  13.09 N  1                                
62.7598000000 81.64748 -66.49721 14.46 14.02 14.16 33.83 41.87 81.647658 -66.497153 15.06 0235.0065340 16.169 0.038 15.826 0.113 15.170 0.023 14.427 0.025 05263538-6629498 13.817  0.022 13.409  0.033 13.424  0.041 1533510033 13.320  0.026 13.328  0.025 13.325  0.045 13.350  0.070                                                                                                                                                         OUTC B N  -1.00 N                                   
63.6397000000 79.94361 -65.90764 19.25 18.92 68.55 79.26 86.49  0.000000   0.000000 99.00 None         19.884 0.180 20.264 0.055 19.596 0.060 19.627 0.095                                                            1532758703 15.203  0.035 14.398  0.047 13.516  0.034 12.551  0.053                                                                                                                 0.70                                    QSOA A Q   5.14 N  1                                
63.6519000000 80.07166 -65.88434 18.90 18.53 76.91 95.49 80.54  0.000000   0.000000 99.00 None         19.272 0.212 20.229 0.055 19.754 0.060 18.844 0.076                                                            1532814750 14.914  0.043 13.830  0.039 12.891  0.045 11.944  0.042                                                                                                                 1.29                                    QSOB A Q   7.32 N  1                                
63.6641000000 80.32425 -65.77229 18.63 18.07 36.10 84.08 42.94 80.323942 -65.772450 18.13 0242.0053170  0.000 0.000 20.271 0.059 19.223 0.039 18.254 0.051                                                            1532926843 16.609  0.063 16.620  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
63.6641000000 80.19110 -65.80609 19.08 18.49 23.94 76.27 31.39  0.000000   0.000000 99.00 None                                                                                                                        1532867819 16.796  0.060 16.707  0.065 99.999 99.999 99.999 99.999                                                                                                                 0.12                                    NOCP N N  -1.00 N                                   
63.6762000000 80.46893 -65.80318 14.62 14.52 30.17 33.96 88.85 80.469761 -65.803292 14.24 0241.0054855 14.362 0.033 15.365 0.017 15.354 0.026 15.185 0.132 05215253-6548115 15.163  0.066 15.117  0.111 14.560  0.112 1532990415 14.146  0.036 13.853  0.036 13.524  0.052 13.167  0.064                                                                                                                                                         OUTC B N  -1.00 N                                   
63.6887000000 80.55774 -65.51124 19.54 18.92 67.32 70.48 95.51 80.557989 -65.511342 19.05 0244.0052653 20.139 0.193 19.990 0.077 19.982 0.095 18.903 0.076                                                            1533030087 15.031  0.030 14.015  0.032 13.135  0.049 11.944  0.035                                                                                                                 1.51                                    QSOA A Q   8.18 N  1                                
63.6889000000 80.53647 -65.41824 19.31 18.94 35.56 70.00 50.80  0.000000   0.000000 99.00 None         19.701 0.156 20.285 0.102 19.937 0.048 19.305 0.073                                                            1533020716 15.979  0.047 14.992  0.040 13.909  0.045 12.703  0.041                                                                                                                 1.88                                    QSOA A Q   6.84 N  1                                
63.7002000000 80.79152 -65.92107 18.45 17.79 36.46 48.49 75.19 80.791414 -65.921225 16.37 0240.0055221 20.314 0.208 19.810 0.090 19.085 0.049 18.133 0.091 05230979-6555163 15.551  0.080 14.932  0.089 14.920  0.152 1533132796 14.695  0.041 14.751  0.050 14.595  0.070 99.999 99.999                                                                                                                 0.32                                    NOCP A G  38.01 N                                   
63.7005000000 80.72091 -65.72221 19.76 19.52 73.13 83.40 87.68  0.000000   0.000000 99.00 None         21.013 0.272 20.764 0.067 20.259 0.075 20.032 0.129                                                            1533102097 99.999 99.999 17.315  0.128 99.999 99.999 99.999 99.999                                                                                                                 2.47                                    NOCP N N  -1.00 N                                   
63.7008000000 80.78287 -65.49601 18.85 18.45 58.80 66.58 88.32 80.783178 -65.496253 18.97 0245.0052608 18.889 0.090 19.633 0.053 19.168 0.041 18.697 0.071                                                            1533129249 14.644  0.040 13.696  0.031 12.826  0.049 11.885  0.043                                                                                                                 0.17                                    QSOB A Q   3.19 N  1                                
63.7011000000 80.85536 -65.32452 15.66 15.12 15.35 41.77 36.74 80.855197 -65.324564 15.22 0246.0052584 17.260 0.049 16.951 0.031 16.081 0.031 15.249 0.046 05232530-6519282 14.703  0.048 14.164  0.044 14.175  0.084 1533161077 14.089  0.036 14.102  0.044 14.069  0.082 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
63.7125000000 80.91147 -65.81028 19.00 18.28 13.84 40.35 34.31 80.911478 -65.810281 19.04 0241.0056329 20.735 0.199 20.357 0.046 19.333 0.099 18.198 0.046                                                            1533185291 16.275  0.100 16.456  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
63.7126000000 80.99321 -65.76020 14.40 14.11 32.40 54.78 59.15 80.993408 -65.760267 13.41 0242.0055230 13.409 0.029 16.408 0.055 13.464 0.084  0.000 0.000 05235836-6545374 12.343  0.026 11.968  0.022 11.976  0.024 1533221252 11.878  0.028 11.873  0.024 11.862  0.041 11.885  0.037                                                                                                                                                         NOCP N N  -1.00 N                                   
63.7129000000 81.05491 -65.54443 18.78 18.26 11.35 28.55 39.76 81.055100 -65.544353 18.88 0244.0054182 19.920 0.155 20.096 0.082 19.318 0.078 18.425 0.076                                                            1533248184 16.876  0.052 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
63.7131000000 81.06476 -65.40152 19.97 19.60 34.42 76.94 44.73  0.000000   0.000000 99.00 None         20.055 0.152 20.609 0.072 20.430 0.084 19.805 0.104                                                            1533252487 15.667  0.034 14.690  0.050 13.836  0.050 12.919  0.037                                                                                                                 0.17                                    QSOB A Q   4.22 N  1                                
63.7245000000 81.24831 -65.85790 14.28 13.85 44.21 51.97 85.06 81.248381 -65.858097 13.62 0241.0057408 14.187 0.029 14.259 0.037 13.644 0.074 12.823 0.174 05245962-6551287 12.489  0.031 12.177  0.023 12.165  0.029 1533333906 12.079  0.037 12.054  0.025 12.076  0.041 12.083  0.039                                                                                                                                                         OUTC B N  -1.00 N                                   
63.7247000000 81.22100 -65.71051 20.22 19.70 41.80 84.57 49.43 81.221425 -65.710567 18.17 0242.0055882                                                                                                                1533321929 15.358  0.073 14.515  0.050 13.903  0.054 13.074  0.076                                                                                                                                                         NOCP N N  -1.00 N                                   
63.7364000000 81.27537 -66.02261 17.65 17.41 12.81 38.09 33.64 81.275300 -66.022533 17.23 0239.0058360 17.788 0.045 18.244 0.026 18.249 0.029 18.277 0.077                                                            1533345663 16.720  0.054 16.496  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
63.7372000000 81.39879 -65.47305 19.49 18.84 54.64 80.49 67.89 81.398814 -65.473331 18.39 0245.0054316  0.000 0.000 20.700 0.075 19.672 0.057 18.678 0.059                                                            1533399718 17.030  0.051 16.966  0.102 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
63.7493000000 81.58596 -65.45572 19.70 19.25 29.48 85.46 34.50  0.000000   0.000000 99.00 None         20.557 0.266 20.609 0.095 20.191 0.082 19.481 0.092                                                            1533483093 15.748  0.042 14.878  0.056 14.094  0.066 13.167  0.058                                                                                                                 0.62                                    QSOA A Q   1.46 N  1                                
64.7606000000 81.79259 -65.96847 15.59 14.86 24.52 61.94 39.59 81.792006 -65.968664 14.38 0240.0058357 18.475 0.066 17.298 0.022 16.134 0.033 14.659 0.050 05271027-6558065 13.702  0.029 13.064  0.033 12.921  0.037 1533573841 12.790  0.050 12.835  0.028 12.727  0.049 12.685  0.042                                                                                                                                                         OUTC B N  -1.00 N                                   
64.7970000000 82.23117 -65.90694 20.03 19.64 31.01 55.51 55.87  0.000000   0.000000 99.00 None         21.147 0.212 21.437 0.105 20.839 0.073 19.772 0.093                                                            1533765874 15.514  0.046 14.895  0.055 14.421  0.095 13.293  0.065                                       2XMMJ052855.2-655424  2.62062E-14  1.9609E-14 4.0495E-14                  0.48                                    QSOA A G   0.44 N  1                                
64.7972000000 82.26858 -65.82485 18.83 18.27 12.08 73.15 16.51 82.268572 -65.824808 18.01 0241.0060019 20.700 0.130 20.111 0.050 19.158 0.099 18.197 0.061                                                            1533782426 16.720  0.054 16.880  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
64.7972000000 82.30377 -65.77897 19.26 18.99 52.16 86.49 60.31  0.000000   0.000000 99.00 None         19.059 0.084 19.976 0.038 19.630 0.047 18.925 0.052                                                            1533797696 15.788  0.045 14.836  0.046 13.685  0.057 12.343  0.048                                                                                                                 1.75                                    QSOA A Q  14.70 N  1                                
64.8085000000 82.39564 -66.32483 19.51 19.25 81.33 87.25 93.21  0.000000   0.000000 99.00 None         20.112 0.175 19.898 0.041 19.727 0.042 19.104 0.059                                                            1533837490 14.641  0.041 13.861  0.039 13.075  0.033 12.204  0.057                                                                                                                 0.41                                    QSOA A Q   4.66 N  1                                
64.8089000000 82.40261 -66.08165 19.03 18.61 25.11 36.63 68.55  0.000000   0.000000 99.00 None         20.984 0.208 20.364 0.055 19.673 0.044 18.780 0.060                                                            1533840559 17.155  0.065 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
64.8089000000 82.39028 -66.07245 14.42 14.04 10.23 26.84 38.10 82.390483 -66.072433 14.43 0239.0062126 15.910 0.060 15.564 0.042 14.998 0.022 14.173 0.073 05293368-6604208 13.749  0.033 13.294  0.033 13.180  0.033 1533835242 13.153  0.031 13.157  0.026 13.157  0.039 13.136  0.047                                                                                                                                                         OUTC B N  -1.00 N                                   
64.8208000000 82.75168 -66.20907 19.71 19.50 45.26 74.11 61.07  0.000000   0.000000 99.00 None                                                                                                                        1533989699 17.492  0.099 17.573  0.153 99.999 99.999 99.999 99.999                                                                                                J053101.5-661234 0.58                                    NOCP N N  -1.00 N                                   
64.8209000000 82.60876 -66.11941 20.18 19.83 46.30 50.00 92.59 82.610614 -66.119144 19.34 0238.0062374 20.040 0.122 21.338 0.098 21.007 0.070 20.017 0.145                                                            1533928658 16.751  0.070 16.131  0.062 15.369  0.138 99.999 99.999                                       2XMMJ053026.1-660708  1.78867E-14  1.6021E-14 3.198E-14                   1.29              3.2257505833008392E44 NOCP A Q   6.52 XQ 1                                
64.8330000000 82.80543 -66.10275 19.53 19.10 25.82 73.91 34.93  0.000000   0.000000 99.00 None         19.829 0.111 20.365 0.057 20.112 0.062 19.281 0.084                                                            1534012716 16.260  0.054 15.485  0.057 14.733  0.088 99.999 99.999                                       2XMMJ053113.3-660609  3.2255E-15   3.9918E-15 1.077E-14                   1.57              1.7835279012237924E44 NOCP A Q   1.59 XQ 1                                
64.8330000000 82.76081 -66.11413 19.41 19.13 49.47 77.69 63.67  0.000000   0.000000 99.00 None         19.340 0.077 20.028 0.041 19.853 0.045 19.219 0.073                                                            1533993436 15.632  0.044 14.795  0.048 13.889  0.054 12.911  0.059                                       2XMMJ053102.4-660649  4.2098E-14   2.5572E-14 6.1907E-14                  0.48              5.27358669002988E43   QSOA A Q   1.61 XA 1                                
64.8331000000 82.75633 -66.07409 19.20 18.81 54.78 58.14 94.22  0.000000   0.000000 99.00 None         19.384 0.077 20.026 0.048 19.899 0.047 19.130 0.065                                                            1533991643 15.598  0.036 14.633  0.045 13.674  0.065 12.775  0.067                                       2XMMJ053101.4-660425  6.7428E-15   7.301E-15  6.8596E-15                  0.51              6.91768631569125E42   QSOB A Q   4.66 XA 1                                
64.8336000000 82.90102 -65.73758 20.07 19.44 35.12 40.85 85.98  0.000000   0.000000 99.00 None         20.903 0.231 21.113 0.070 20.267 0.060 19.049 0.057                                                            1534053313 15.436  0.031 14.444  0.039 13.319  0.040 12.238  0.056                                                                                                                 1.95                                    QSOA A Q   3.16 N  1                                
64.8451000000 83.09698 -66.12094 18.46 17.89 29.36 53.07 55.33 83.097067 -66.120969 18.85 0238.0064163 20.320 0.151 19.907 0.042 19.088 0.030 17.932 0.051                                                            1534135726 16.356  0.051 16.615  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
64.8452000000 83.00565 -66.05781 18.48 17.90 19.67 23.25 84.62 83.006189 -66.057778 17.77 0239.0064250 18.606 0.077 18.814 0.099 18.861 0.074 17.620 0.058 05320136-6603279 14.770  0.042 12.696  0.028 10.956  0.022 1534097388  9.675  0.028  8.803  0.035  8.152  0.020  7.624  0.021                                                                                                                                                         OUTC N N  -1.00 N                                   
64.8454000000 83.04496 -65.96029 18.88 18.31 25.95 43.63 59.48 83.045417 -65.960367 18.10 0240.0062554  0.000 0.000 20.052 0.047 19.259 0.035 18.219 0.051                                                            1534114018 16.506  0.052 16.438  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
64.8569000000 83.28957 -66.30209 18.52 17.98 79.34 84.24 94.18 83.289681 -66.301983 18.15 0236.0068388 21.016 0.267 19.776 0.046 19.012 0.051 17.884 0.034                                                            1534215059 16.328  0.040 16.461  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
64.8572000000 83.17399 -66.12300 16.30 15.67 36.66 60.03 61.07 83.173986 -66.123003 16.27 0238.0064476 18.976 0.070 17.955 0.020 16.952 0.024 15.805 0.027 05324175-6607226 14.897  0.049 14.396  0.049 14.283  0.091 1534167539 14.185  0.040 14.196  0.045 14.106  0.064 14.107  0.078                                                                                                                                                         OUTC B N  -1.00 N                                   
64.8572000000 83.22255 -66.12432 19.61 19.28 79.01 88.87 88.90  0.000000   0.000000 99.00 None         20.324 0.142 20.651 0.052 20.144 0.048 19.466 0.067                                                            1534187579 14.789  0.044 13.970  0.044 12.980  0.063 11.866  0.037                                       2XMMJ053253.1-660725  8.8245E-15   1.1811E-14 2.7806E-14                  0.10              6.2260453302304744E41 QSOA A Q   5.72 XG 1                                
64.8691000000 83.34062 -66.23260 18.71 18.31 75.37 85.42 88.23 83.340825 -66.232783 99.99 0237.0067922 19.086 0.087 19.806 0.055 19.559 0.044 18.727 0.052                                                            1534235947 14.943  0.042 13.911  0.036 12.982  0.046 11.866  0.034                                       2XMMJ053321.4-661357  1.68236E-14  1.2114E-14 1.6882E-14                  0.10              3.78005108862593E41   QSOA A Q   8.19 XG 1                                
64.8698000000 83.42647 -65.80617 19.77 19.49 45.89 82.62 55.54 83.426856 -65.806656 17.08 0241.0063620 19.579 0.085 20.431 0.068 19.885 0.066 19.457 0.141                                                                                                                                                                                                                                               1.00                                    NOCP N N  -1.00 N                                   
64.8699000000 83.45013 -65.71960 17.92 17.41 63.07 92.10 68.48 83.450253 -65.719558 17.50 0242.0062022 19.514 0.084 19.021 0.029 18.236 0.034 17.194 0.079 05334801-6543102 16.589  0.180 16.006  0.211 15.709  0.306 1534281011 15.725  0.041 15.645  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
64.8814000000 83.54119 -66.14334 17.98 17.35 26.15 34.74 75.28 83.541400 -66.143228 17.36 0238.0065764 20.553 0.233 19.579 0.059 18.537 0.054 17.408 0.039 05340993-6608356 16.357  0.139 16.033  0.213 15.306  0.182 1534318121 15.591  0.034 15.664  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
65.7853000000 82.19032 -65.69419 17.64 16.96 17.33 54.88 31.58 82.191286 -65.694394 16.36 0243.0057583 19.678 0.081 19.103 0.025 17.980 0.026 16.855 0.108 05284569-6541388 16.264  0.143 15.298  0.129 14.830 99.999 1533748337 15.203  0.030 15.287  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
65.7853000000 82.19775 -65.66572 18.85 18.49 27.99 89.90 31.14  0.000000   0.000000 99.00 None         19.150 0.074 19.870 0.038 19.193 0.035 18.903 0.101                                                            1533751369 15.023  0.032 14.334  0.035 13.677  0.062 12.819  0.046                                       2XMMJ052847.4-653956  9.5809E-14   9.9592E-14 2.1075E-13                  0.78              5.938965470091555E44  QSOA A Q   5.06 XQ 1                                
65.7975000000 82.34235 -65.57585 18.30 17.65 59.91 62.40 96.01 82.342450 -65.575878 17.96 0244.0057838 20.655 0.204 20.102 0.088 18.446 0.035 17.540 0.067 05292222-6534332 16.367  0.135 15.477  0.154 14.886  0.156 1533814423 12.523  0.025 11.929  0.028 11.342  0.033 10.551  0.026                                                                                                                 0.86                                    YSOA A Q  17.96 N  1                                
65.8098000000 82.42476 -65.46136 18.81 18.45 21.29 96.20 22.13 82.424872 -65.461397 18.53 0245.0057432 18.633 0.069 19.363 0.059 19.056 0.047 18.585 0.063                                                            1533850113 14.988  0.043 14.038  0.039 13.019  0.044 12.007  0.038                                       2XMMJ052941.8-652740  5.2027E-14   3.9064E-14 7.8282E-14                  0.66              1.4609484334288538E44 QSOA A Q   5.33 XQ 1                                
65.8103000000 82.52063 -65.11849 19.04 18.46 19.26 26.59 72.42 82.520936 -65.118108 16.72 0248.0058227                                                     05300498-6507056 16.081  0.110 15.714  0.180 15.140 99.999                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
65.8217000000 82.63237 -65.56262 18.80 18.24 41.21 50.58 81.47 82.631475 -65.562525 15.93 0244.0058756 20.124 0.206 20.541 0.096 19.774 0.049 19.103 0.076 05303148-6533442 16.456  0.140 17.267 99.999 15.323 99.999                                                                                                          2XMMJ053032.3-653344  2.98965E-16  6.863E-15  5.1758E-15                  0.66                                    NOCP N N  -1.00 N                                   
65.8217000000 82.72879 -65.61004 20.19 19.80 75.90 84.59 89.73  0.000000   0.000000 99.00 None         20.457 0.156 20.734 0.056 20.240 0.055 19.690 0.085                                                            1533979664 17.138  0.068 16.230  0.050 99.999 99.999 13.867  0.099                                                                                                                 2.16                                    QSO  A Q   3.49 N  1                                
65.8224000000 82.58160 -65.14656 18.14 17.55 22.88 37.81 60.50 82.581817 -65.146506 17.60 0248.0058465                                                                                                                1533917127 15.951  0.041 15.993  0.064 99.999 99.999 99.999 99.999                                                                                                                 0.58                                    NOCP N N  -1.00 N                                   
65.8225000000 82.59663 -65.07171 18.72 18.33 78.00 84.40 92.42 82.597278 -65.071661 18.33 0249.0055806                                                                                                                1533923639 14.181  0.034 13.399  0.035 12.548  0.050 11.652  0.036                                                                                                                                                         NOCP N N  -1.00 N                                   
65.8336000000 82.90092 -65.73767 20.11 19.45 22.14 41.90 52.83  0.000000   0.000000 99.00 None         20.903 0.231 21.113 0.070 20.267 0.060 19.049 0.057                                                            1534053313 15.436  0.031 14.444  0.039 13.319  0.040 12.238  0.056                                       2XMMJ053135.8-654411  2.42336E-15  1.3812E-14 3.3419E-14                  1.95              9.569831239538537E44  QSOA A Q   3.16 XQ 1                                
65.8342000000 82.88897 -65.29947 20.08 19.61 41.11 48.32 85.07  0.000000   0.000000 99.00 None          0.000 0.000 21.004 0.087 20.580 0.083 19.440 0.085                                                            1534048255 16.372  0.046 15.403  0.037 14.544  0.073 13.124  0.065                                                                                                                 1.00                                    QSOA A G   0.25 N  1                                
65.8344000000 82.87734 -65.21903 19.01 18.42 27.70 36.59 75.71 82.877394 -65.219072 18.58 0247.0058172  0.000 0.000 20.294 0.072 19.294 0.036 18.351 0.061                                                            1534043276 16.616  0.045 16.988  0.101 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
65.8344000000 82.80233 -65.20172 20.20 19.79 57.72 64.56 89.40  0.000000   0.000000 99.00 None         19.774 0.139 20.646 0.070 20.236 0.067 19.656 0.084                                                            1534011396 16.124  0.041 15.343  0.039 14.648  0.097 13.850  0.105                                                                                                                 0.48                                    QSOB A Q   2.27 N  1                                
65.8458000000 83.01457 -65.66012 20.13 19.82 74.06 79.05 93.69  0.000000   0.000000 99.00 None         21.283 0.316 21.221 0.096 20.333 0.054 19.964 0.089                                                            1534101196 16.763  0.054 16.011  0.052 99.999 99.999 99.999 99.999                                                                                                                 2.80                                    NOCP A Q   1.44 N  1                                
65.8459000000 83.10566 -65.58526 19.77 19.22 79.98 92.56 86.41  0.000000   0.000000 99.00 None         19.613 0.112 20.525 0.054 19.983 0.059 19.008 0.066                                                            1534139423 15.140  0.033 14.534  0.037 13.948  0.050 13.235  0.052                                                                                                J053226.0-653505 0.29                                    NOCP A Q  17.98 N                                   
65.8462000000 83.02110 -65.42082 19.49 19.24 47.61 50.52 94.24 83.022314 -65.420553 19.07 0245.0059274  0.000 0.000 20.047 0.054 19.831 0.054 19.465 0.085                                                                                                                                                                                                                                               0.45                                    NOCP N N  -1.00 N                                   
65.8463000000 82.95905 -65.33849 18.34 17.70 82.88 94.23 87.96 82.958553 -65.338344 16.95 0246.0059459 19.800 0.146 19.472 0.051 18.547 0.030 17.600 0.331 05315017-6520184 16.255  0.121 15.399 99.999 15.575 99.999 1534077785 15.696  0.056 15.872  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
65.8580000000 83.29146 -65.62090 19.30 18.83 95.08 96.42 98.61 83.291925 -65.620861 99.99 0243.0060482 19.113 0.073 20.259 0.165 19.701 0.037 19.051 0.059                                                            1534215838 14.962  0.049 14.170  0.041 13.355  0.051 12.406  0.052                                                                                                                 0.17                                    QSOA A Q   2.13 N  1                                
65.8580000000 83.16106 -65.58325 19.72 19.33 32.20 45.68 70.50  0.000000   0.000000 99.00 None         19.967 0.135 20.564 0.049 20.166 0.050 19.778 0.092                                                            1534162348 15.618  0.031 14.599  0.038 13.758  0.044 12.757  0.035                                                                                                                 0.15                                    QSOB A Q   4.89 N  1                                
65.8586000000 83.19378 -65.20475 19.57 19.00 10.86 55.75 19.48 83.193847 -65.204778 19.66 0247.0059128 21.011 0.513 20.765 0.077 19.901 0.060 18.971 0.070                                                            1534175620 17.527  0.071 17.137  0.129 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
65.8699000000 83.45056 -65.71506 19.90 19.33 11.15 28.39 39.28  0.000000   0.000000 99.00 None         21.075 0.272 21.128 0.070 20.115 0.063 19.194 0.066                                                                                                                                                                                                                                               0.23                                    NOCP N N  -1.00 N                                   
65.8706000000 83.38567 -65.26502 17.69 17.10 30.40 46.35 65.58 83.386117 -65.264867 16.03 0247.0059781 18.123 0.058 18.579 0.082 18.262 0.030 17.202 0.049 05333255-6515539 16.221  0.135 15.294  0.136 15.056  0.163 1534254500 13.721  0.032 12.696  0.031 11.733  0.036 10.562  0.029                                                                                                                 1.69                                    QSOA A Q   6.88 N  1                                
65.8708000000 83.32478 -65.12886 19.75 19.47 25.99 32.04 81.12 83.324833 -65.129403 17.93 0248.0060773                                                     05331806-6507453 15.404  0.056 15.038  0.099 14.812  0.129 1534229872 14.510  0.048 14.462  0.065 14.514  0.118 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
65.8824000000 83.53956 -65.43529 19.19 18.87 77.41 87.87 88.10 83.539453 -65.435042 99.99 0245.0060902 19.007 0.138 19.826 0.054 19.474 0.048 19.061 0.072                                                            1534317429 15.055  0.026 14.343  0.039 13.578  0.048 12.661  0.052                                                                                                                 0.26                                    QSOA A Q   1.24 N  1                                
65.8826000000 83.59692 -65.33423 18.67 18.21 34.66 91.09 38.05 83.596900 -65.333783 14.23 0246.0061587 18.084 0.167 18.071 0.096 17.008 0.115 16.028 0.124 05342320-6520021 15.407  0.083 14.637  0.089 14.002  0.090 1534340318 99.999 99.999 13.332  0.071 12.748  0.061 99.999 99.999                                                                                                J053422.3-651959 0.23                                    NOCP N N  -1.00 N                                   
65.8826000000 83.59693 -65.33373 18.08 17.49 66.38 90.27 73.54 83.596900 -65.333783 14.23 0246.0061587 18.084 0.167 18.071 0.096 17.008 0.115 16.028 0.124 05342320-6520021 15.407  0.083 14.637  0.089 14.002  0.090 1534340318 99.999 99.999 13.332  0.071 12.748  0.061 99.999 99.999                                                                                                J053422.3-651959 0.23                                    NOCP N N  -1.00 N                                   
65.8941000000 83.76753 -65.71815 18.38 18.03 86.24 97.96 88.04 83.766864 -65.718167 18.29 0242.0062819 18.804 0.063 19.262 0.048 18.698 0.034 18.099 0.046                                                            1534406624 13.778  0.031 12.885  0.037 12.076  0.041 11.137  0.037                                                                                                                 0.29                                    QSOA A Q   2.04 N  1                                
65.8944000000 83.77579 -65.50734 19.05 18.41 16.99 50.00 33.98 83.776086 -65.507272 18.78 0244.0062155  0.000 0.000 20.414 0.068 19.452 0.046 18.377 0.080                                                            1534409645 16.535  0.080 16.461  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
65.9062000000 83.90329 -65.75168 20.69 20.37 31.50 71.87 43.83  0.000000   0.000000 99.00 None          0.000 0.000 21.748 0.099 21.051 0.067 20.878 0.216                                                            1534457909 16.221  0.041 15.583  0.050 15.109  0.132 99.999 99.999                                                                                                                 0.20                                    NOCP A Q   9.53 N  1                                
67.1000900000 85.50964 -67.15755 18.30 17.74 92.26 96.85 95.26 85.509825 -67.157600 17.55 0228.0122522 20.697 0.270 19.924 0.066 18.886 0.048 17.917 0.041                                                            1535017158 16.241  0.046 16.361  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1001000000 85.46798 -67.08536 16.97 16.39 32.23 47.64 67.65 85.468303 -67.085411 16.79 0229.0121333 19.052 0.093 18.467 0.023 17.500 0.022 16.481 0.027 05415233-6705074 15.759  0.069 15.148  0.099 14.839  0.126 1535003564 14.869  0.045 14.756  0.086 14.697  0.104 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1001300000 85.39597 -66.89399 18.72 18.12 43.38 66.89 64.86 85.396208 -66.893967 17.79 0231.0123025 20.133 0.168 19.364 0.059 18.473 0.038 17.468 0.030 05413505-6653387 16.463  0.123 15.766  0.157 15.865 99.999 1534979536 15.853  0.035 15.828  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1012700000 85.66590 -67.32811 14.19 13.79 37.02 53.31 69.45 85.666817 -67.328364 12.58 0226.0140513 12.455 0.021 13.398 0.089 13.182 0.041 13.355 0.056 05423966-6719412 13.336  0.024 13.227  0.023 12.941  0.032 1535068386 12.584  0.044 12.389  0.023 12.176  0.044 12.073  0.039                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1013100000 85.66458 -67.03100 18.38 17.81 76.15 82.01 92.86 85.664931 -67.030908 17.98 0229.0122718 20.277 0.180 19.882 0.085 18.928 0.036 18.090 0.067                                                            1535068135 16.161  0.044 16.303  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1013100000 85.60084 -67.05771 17.20 16.66 10.78 17.13 62.93 85.600864 -67.057775 17.95 0229.0122285  0.000 0.000 21.294 0.211 20.894 0.142  0.000 0.000 05422417-6703276 16.021  0.085 15.335  0.104 15.480  0.241 1535047291 15.035  0.033 15.113  0.041 99.999 99.999 99.999 99.999                                                                                                                 0.78                                    NOCP N N  -1.00 N                                   
67.1013100000 85.63209 -67.08222 19.71 19.35 19.20 64.36 29.83  0.000000   0.000000 99.00 None          0.000 0.000 20.767 0.075 20.436 0.271 19.707 0.081                                                                                                                                                                                                                                               1.88                                    NOCP N N  -1.00 N                                   
67.1013500000 85.61351 -66.80312 18.05 17.45 78.32 95.60 81.92 85.614397 -66.803253 16.17 0231.0123694 19.676 0.100 18.892 0.167 17.825 0.033 16.772 0.041 05422727-6648109 15.847  0.085 15.031  0.075 14.847  0.135 1535051487 14.939  0.029 14.957  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1024800000 85.86253 -67.34297 17.84 17.26 13.12 60.31 21.75 85.862792 -67.343117 17.28 0226.0141973 19.967 0.186 19.389 0.069 18.340 0.035 17.324 0.048 05432696-6720344 16.409  0.116 16.474  0.287 15.818  0.315 1535130803 15.733  0.044 15.768  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1025400000 85.74971 -66.89753 15.72 15.15 10.10 25.02 40.36 85.749656 -66.897836 14.98 0231.0124136 17.375 0.080 16.492 0.030 15.578 0.028 14.636 0.166 05425993-6653510 13.785  0.027 13.301  0.024 13.388  0.045 1535095308 13.188  0.034 13.189  0.029 13.247  0.042 13.258  0.080                                                                                                                                                         OUTC B N  -1.00 N                                   
67.1025600000 85.73760 -66.80957 18.08 17.38 15.41 39.16 39.34 85.737375 -66.809758 16.29 0231.0124096 19.938 0.110 19.083 0.046 17.961 0.071 16.571 0.035 05425704-6648344 15.595  0.061 14.894  0.101 14.704  0.133 1535091451 14.695  0.028 14.718  0.031 14.588  0.057 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1025700000 85.74053 -66.72251 19.06 18.65 14.63 20.26 72.20 85.740006 -66.723150 99.99 0232.0117703 18.583 0.086 19.497 0.106 18.893 0.249 18.210 0.040                                                            1535092298 15.385  0.039 14.477  0.040 13.406  0.050 12.159  0.057                                                                                                                 1.88                                    QSOA A Q   5.40 N  1                                
67.1037200000 86.01317 -67.14523 18.32 17.74 56.96 89.30 63.79 86.012911 -67.145375 99.99 0228.0126232 20.218 0.178 19.678 0.058 18.991 0.034 17.816 0.051 05440315-6708435 16.629  0.146 16.599 99.999 15.290 99.999 1535177085 16.214  0.048 16.303  0.091 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.1049600000 86.23237 -66.93387 19.97 19.20 50.35 75.61 66.59 86.232297 -66.933406 17.80 0230.0126007  0.000 0.000 21.018 0.088 19.487 0.060 18.449 0.041                                                            1535243082 14.644  0.033 14.243  0.030 13.725  0.034 12.986  0.054                                                                                                                 3.79                                    QSOA A Q  31.69 N  1                                
67.1049700000 86.11543 -66.82945 20.33 19.74 21.86 70.52 31.00  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
67.9401000000 84.43836 -67.33452 19.61 19.07 73.08 91.58 79.80 84.437003 -67.334539 18.66 0226.0130068  0.000 0.000 21.034 0.083 20.108 0.054 19.112 0.069                                                            1534655778 17.302  0.059 17.492  0.160 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.9411000000 84.53821 -66.68127 17.59 17.08 23.49 90.93 25.83 84.537808 -66.681225 99.99 0233.0100676 18.527 0.074 18.592 0.044 18.187 0.046 17.047 0.029 05380918-6640528 15.671  0.078 14.541  0.074 13.334  0.040 1534691059 11.751  0.031 10.987  0.021 10.263  0.032  9.092  0.037                                                                                                                 1.34                                    YSOA A Q  24.99 N                                   
67.9524000000 84.77797 -67.20435 19.89 19.40 39.23 59.03 66.46 84.778167 -67.204197 18.60 0227.0116719  0.000 0.000 21.462 0.124 21.525 0.323  0.000 0.000                                                            1534773328 15.539  0.051 14.746  0.054 13.892  0.058 13.013  0.078                                                                                                                                                         NOCP N N  -1.00 N                                   
67.9529000000 84.76763 -66.86736 20.46 20.05 27.50 69.22 39.73  0.000000   0.000000 99.00 None         20.793 0.267 21.234 0.123 20.808 0.083  0.000 0.000                                                            1534769925 16.229  0.054 15.779  0.173 14.748  0.129 99.999 99.999                                                                                                                 0.48                                    NOCP N N  -1.00 N                                   
67.9529000000 84.65049 -66.84131 20.17 20.00 13.78 50.00 27.55  0.000000   0.000000 99.00 None                                                                                                                        1534730240 16.038  0.043 15.311  0.056 14.326  0.081 13.662  0.077                                                                                                                                                         QSOB N N  -1.00 N                                   
67.9764000000 85.13107 -67.32925 19.48 19.28 16.00 67.13 23.83 85.131100 -67.329433 19.29 0226.0136043 20.201 0.173 20.359 0.047 20.157 0.066 19.596 0.101                                                            1534891502 14.476  0.041 13.756  0.041 13.069  0.044 12.324  0.043                                                                                                                 0.29                                    NOCP A Q  13.40 N  1                                
67.9765000000 85.15226 -67.25526 19.62 19.19 50.77 53.24 95.37 85.152256 -67.255861 16.87 0227.0119565 19.378 0.094 20.483 0.061 20.257 0.064 19.521 0.057                                                            1534898619 15.424  0.036 14.534  0.047 13.694  0.053 12.414  0.050                                                                                                                 0.15                                    QSOA A Q   9.62 N  1                                
67.9765000000 85.03418 -67.24967 19.78 19.21 49.02 55.82 87.82  0.000000   0.000000 99.00 None         21.161 0.409 21.295 0.081 20.333 0.125 19.344 0.069                                                            1534859383 17.407  0.103 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.9766000000 84.99205 -67.20775 15.28 15.15 10.35 32.89 31.46 84.993258 -67.207614 14.96 0227.0118335 15.129 0.087 15.937 0.107 15.886 0.021 15.653 0.198 05395813-6712276 15.600  0.065 15.329  0.131 15.244  0.200 1534845401 14.608  0.037 14.340  0.044 14.188  0.074 13.826  0.096                                                                                                                                                         OUTC B N  -1.00 N                                   
67.9770000000 85.06303 -66.91877 17.69 17.32 16.53 33.90 48.75 85.062983 -66.918847 19.30 0230.0120649 17.916 0.039 18.468 0.046 18.238 0.025 17.531 0.029 05401513-6655077 16.733  0.159 16.162  0.246 15.479  0.241 1534868906 14.280  0.037 13.375  0.038 12.359  0.044 11.197  0.031                                                                                                                 1.82                                    QSOA A Q   2.52 N  1                                
67.9885000000 85.29256 -67.31256 19.40 19.04 74.70 83.17 89.82  0.000000   0.000000 99.00 None         20.022 0.142 20.471 0.072 19.950 0.078 19.559 0.080                                                            1534944962 15.217  0.053 14.273  0.047 13.433  0.042 12.161  0.072                                                                                                                 0.10                                    QSOA A Q   5.71 N  1                                
67.9888000000 85.18211 -67.15057 18.64 18.04 10.60 22.74 46.63 85.182364 -67.150753 18.56 0228.0120008 20.977 0.297 20.168 0.046 19.203 0.047 18.073 0.039                                                            1534908579 16.577  0.051 16.629  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
67.9890000000 85.22358 -66.97792 18.46 17.87 11.97 18.57 64.45 85.223442 -66.978183 17.44 0230.0121472                                                     05405354-6658415 16.469  0.154 16.145  0.245 15.137 99.999 1534922136 16.129  0.063 15.857  0.073 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
68.1024100000 85.87615 -67.80105 18.98 18.42 32.80 71.15 46.10  0.000000   0.000000 99.00 None          0.000 0.000 20.703 0.070 19.822 0.117 18.480 0.053                                                            1535135113 16.611  0.053 16.779  0.072 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1024700000 85.85702 -67.36584 15.11 14.68 17.33 43.34 39.99 85.857092 -67.365894 15.42 0226.0141938 14.845 0.037 20.423 0.457 15.608 0.041 14.736 0.078 05432572-6721568 14.057  0.028 13.558  0.027 13.482  0.051 1535129124 13.423  0.028 13.419  0.028 13.396  0.041 13.404  0.074                                                                                                                                                         OUTC B N  -1.00 N                                   
68.1036200000 86.08671 -67.78091 16.64 16.08 26.70 38.98 68.50 86.087239 -67.781097 15.42 0222.0134107 18.947 0.076 18.262 0.031 17.125 0.054 16.171 0.046 05442084-6746514 15.347  0.048 14.683  0.068 14.588  0.102 1535199581 14.484  0.027 14.492  0.035 14.296  0.070 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1048700000 86.12415 -67.55592 19.45 19.18 59.11 86.76 68.13  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
68.1048900000 86.14904 -67.41526 14.71 14.18 16.32 42.55 38.35 86.149308 -67.415433 14.90 0225.0144264 16.738 0.037 16.202 0.030 15.201 0.017 14.223 0.034 05443578-6724549 13.443  0.030 12.970  0.030 12.837  0.037 1535218400 12.800  0.030 12.811  0.029 12.783  0.046 12.833  0.070                                                                                                                                                         OUTC B N  -1.00 N                                   
68.1060500000 86.30816 -67.75477 18.57 18.02 11.64 51.53 22.59 86.308172 -67.754811 18.54 0222.0134912  0.000 0.000 20.161 0.066 19.114 0.101 18.183 0.075                                                            1535265473 16.534  0.062 16.501  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1060800000 86.38261 -67.52672 18.43 17.96 93.17 98.17 94.91 86.382786 -67.526589 17.25 0224.0147374 18.885 0.095 19.865 0.072 18.978 0.055 17.969 0.113                                                            1535287227 14.296  0.045 13.505  0.032 12.814  0.040 11.784  0.036                                                                                                                 1.00                                    QSOA A Q   6.79 N  1                                
68.1072500000 86.51035 -67.78521 18.99 18.72 64.14 69.32 92.53  0.000000   0.000000 99.00 None         18.884 0.083 20.237 0.086 19.707 0.118 19.284 0.072                                                            1535323512 15.552  0.026 14.713  0.052 13.817  0.063 12.894  0.059                                                                                                                 0.38                                    QSOA A Q   5.17 N  1                                
68.1072800000 86.52727 -67.59391 19.31 18.76 43.20 52.31 82.58 86.527358 -67.594261 18.50 0224.0148235  0.000 0.000 20.860 0.095 19.900 0.085 18.848 0.065                                                            1535328255 16.991  0.059 16.911  0.103 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1073000000 86.56291 -67.46228 19.58 18.99 14.64 62.95 23.26 86.563017 -67.462344 20.66 0225.0147571  0.000 0.000 21.229 0.102 20.209 0.074 19.148 0.081                                                            1535338061 17.322  0.081 17.237  0.119 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1073100000 86.56243 -67.42447 20.09 19.70 14.43 40.58 35.57  0.000000   0.000000 99.00 None         20.788 0.255 21.272 0.110 20.873 0.121 19.815 0.116                                                            1535337943 16.647  0.039 15.723  0.059 14.712  0.074 13.749  0.078                                                                                                                 1.00                                    QSOA A G   0.45 N  1                                
68.1084700000 86.82352 -67.74061 19.36 19.00 30.80 46.22 66.63 86.824125 -67.740539 18.94 0222.0137256 20.165 0.157 20.396 0.079 20.002 0.121 16.396 0.259                                                            1535409112 15.337  0.115 14.695  0.056 13.896  0.068 12.861  0.064                                                                                                                                                         QSOA N N  -1.00 N  1                                
68.1085000000 86.79985 -67.53425 20.11 19.66 14.16 69.46 20.38 86.800069 -67.534503 19.38 0224.0150270 19.954 0.172 20.607 0.079 20.214 0.060 19.761 0.119                                                            1535402693 16.535  0.047 15.669  0.041 14.918  0.150 13.873  0.080                                                                                                                 1.24                                    QSOA A Q   0.47 N  1                                
68.1085100000 86.80915 -67.43028 15.11 14.56 17.92 42.56 42.11 86.809544 -67.430322 99.99 0225.0149784 16.429 0.042 16.052 0.031 15.213 0.018 14.432 0.034 05471416-6725490 13.807  0.024 13.372  0.032 13.356  0.046 1535405238 13.218  0.037 13.216  0.035 13.140  0.044 13.258  0.057                                                                                                                                                         OUTC B N  -1.00 N                                   
68.1096500000 86.90552 -67.92392 19.15 18.98 50.22 76.47 65.67 86.906583 -67.923986 15.75 0220.0123810 19.726 0.132 19.827 0.073 19.309 0.175 19.394 0.119                                                            1535430814 16.068  0.119 15.360  0.157 13.872  0.179 99.999 99.999                                                                                                                 2.24                                    NOCP A Q   3.68 N  1                                
68.1096600000 86.87096 -67.84459 17.63 17.02 11.53 31.55 36.53 86.870683 -67.844547 16.81 0221.0133246  0.000 0.000 19.255 0.044 18.255 0.064 17.141 0.040 05472898-6750401 16.291  0.111 15.456  0.117 15.158 99.999 1535421599 15.374  0.036 15.475  0.050 15.404  0.146 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1096800000 86.92258 -67.75190 18.40 18.09 10.48 17.44 60.12 86.921647 -67.751867 18.11 0222.0137798 18.825 0.106 19.386 0.201 18.802 0.141 18.337 0.056                                                                                                                                                                                                                                               0.91                                    NOCP N N  -1.00 N                                   
68.1097200000 86.93957 -67.45354 16.13 15.96 25.78 56.65 45.51  0.000000   0.000000 99.00 None         15.429 0.025 16.125 0.034 16.203 0.019 16.283 0.035 05474550-6727126 16.205  0.134 14.039 99.999 13.830 99.999 1535439693 15.122  0.044 14.873  0.047 14.635  0.113 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1097300000 86.89093 -67.40882 18.52 17.90 16.97 35.89 47.28 86.890992 -67.408878 16.50 0225.0150506 19.778 0.165 19.666 0.064 18.566 0.056 17.656 0.052                                                            1535426872 16.058  0.048 16.079  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1108400000 87.10667 -68.03972 19.44 18.97 33.38 38.03 87.77  0.000000   0.000000 99.00 None         21.569 0.526 20.741 0.093 20.057 0.178 19.079 0.057                                                            1535482048 17.597  0.090 17.827  0.180 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1108800000 87.08067 -67.81131 17.95 17.44 11.46 52.99 21.62 87.080878 -67.811361 17.99 0221.0134555 19.596 0.113 19.403 0.041 18.471 0.107 17.736 0.067                                                            1535475607 15.942  0.041 16.011  0.050 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1108900000 87.20768 -67.75229 18.16 17.89 67.58 79.82 84.67 87.208028 -67.752131 18.54 0222.0139493 18.687 0.061 19.206 0.038 18.852 0.079 18.239 0.052                                                            1535506563 14.563  0.037 13.638  0.036 12.817  0.048 11.914  0.042                                                                                                                 0.55                                    QSOB A Q   1.10 N  1                                
68.1109000000 87.20857 -67.63122 19.14 18.52 12.14 36.61 33.15 87.208053 -67.631617 18.82 0223.0149017  0.000 0.000 20.237 0.054 19.253 0.030 18.418 0.055                                                            1535506766 16.817  0.050 17.003  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1109100000 87.06469 -67.61517 17.24 16.68 18.81 36.32 51.78 87.064867 -67.615253 99.99 0223.0147872 18.696 0.085 18.035 0.061 17.427 0.030 16.571 0.036 05481546-6736547 15.657  0.068 15.291  0.122 15.027  0.176 1535471607 15.055  0.044 15.319  0.127 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1109300000 87.07208 -67.43039 15.30 14.77 12.94 35.99 35.95 87.072514 -67.430672 15.10 0225.0152065 16.320 0.032 16.205 0.030 15.416 0.017 14.671 0.033 05481728-6725494 13.999  0.029 13.625  0.038 13.648  0.061 1535473430 13.479  0.035 13.443  0.036 13.478  0.047 13.540  0.066                                                                                                                                                         OUTC B N  -1.00 N                                   
68.1109400000 87.16971 -67.40309 20.38 19.88 87.99 93.07 94.54 87.170781 -67.402931 18.62 0225.0152847 20.545 0.294 21.569 0.154 20.653 0.091 19.436 0.143                                                            1535497365 16.271  0.044 15.343  0.039 14.595  0.077 13.604  0.093                                                                                                                 1.45                                    QSOA A Q   3.20 N  1                                
68.1120700000 87.35545 -67.94293 19.21 18.87 78.66 98.88 79.55 87.356414 -67.942647 18.16 0220.0125245 19.266 0.123 20.859 0.083 20.204 0.117 19.245 0.063                                                            1535541122 15.251  0.044 14.394  0.046 13.798  0.073 12.942  0.061                                                                                                J054925.6-675638 0.20                                    QSOB A Q  13.25 N  1                                
68.1132700000 87.57285 -67.98466 18.98 18.83 70.80 78.67 89.99  0.000000   0.000000 99.00 None         19.658 0.128 19.788 0.059 19.457 0.108 19.297 0.061                                                            1535589415 15.212  0.036 14.367  0.041 13.677  0.058 12.728  0.057                                                                                                J055016.9-675859 0.48                                    QSOA A Q   2.27 N  1                                
68.1132900000 87.41217 -67.83181 20.25 19.95 32.65 80.47 40.58 87.412006 -67.831886 20.84 0221.0136544  0.000 0.000 21.566 0.102 20.776 0.182 20.065 0.090                                                            1535553757 17.386  0.093 16.969  0.115 99.999 99.999 99.999 99.999                                                                                                                 0.32                                    NOCP A G   0.00 N  1                                
68.1133000000 87.41396 -67.77301 18.71 18.45 39.85 61.50 64.79 87.414378 -67.772964 16.35 0222.0140656 18.817 0.061 19.561 0.049 19.142 0.128 18.716 0.066                                                            1535554219 14.799  0.045 13.949  0.040 13.072  0.036 12.119  0.046                                                                                                                 0.17                                    QSOA A Q   1.27 N  1                                
68.1133200000 87.46076 -67.67074 19.32 18.87 64.49 93.35 69.08 87.460400 -67.670822 18.80 0223.0151063 19.646 0.135 20.503 0.069 19.438 0.044 19.102 0.289                                                            1535564557 14.460  0.034 13.522  0.031 12.654  0.044 11.692  0.039                                                                                                                 1.04                                    QSOA A Q   4.59 N  1                                
68.1144700000 87.62773 -68.07540 13.88 13.45 57.02 59.17 96.37 87.627789 -68.075544 13.58 0219.0109496 14.587 0.131 14.379 0.030 13.641 0.049 12.887 0.046 05503065-6804315 12.345  0.024 11.978  0.027 11.905  0.030 1535601039 11.848  0.028 11.850  0.022 11.796  0.035 11.838  0.036                                                                                                                                                         OUTC B N  -1.00 N                                   
68.1144700000 87.62773 -68.07570 14.08 13.60 12.51 17.34 72.14 87.627789 -68.075544 13.58 0219.0109496 14.587 0.131 14.379 0.030 13.641 0.049 12.887 0.046 05503065-6804315 12.345  0.024 11.978  0.027 11.905  0.030 1535601039 11.848  0.028 11.850  0.022 11.796  0.035 11.838  0.036                                                                                                                                                         NOCP B N  -1.00 N                                   
68.1145000000 87.70751 -67.87900 13.93 13.41 29.82 46.13 64.65 87.707292 -67.879150 13.68 0221.0137542 15.244 0.032 14.671 0.030 13.845 0.035 12.952 0.060 05504972-6752448 12.406  0.021 12.040  0.028 11.958  0.030 1535617819 11.872  0.031 11.891  0.031 11.867  0.038 11.875  0.054                                                                                                J055049.5-675242                                         OUTC B N  -1.00 N                                   
68.1145400000 87.62797 -67.57666 19.42 18.82 15.50 34.88 44.43 87.628075 -67.576736 19.04 0224.0156462 20.223 0.183 20.306 0.071 19.528 0.036 18.595 0.046                                                            1535601072 16.909  0.070 17.030  0.090 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1134300000 87.50883 -66.89962 20.09 19.81 17.68 53.03 33.34  0.000000   0.000000 99.00 None          0.000 0.000 16.498 0.210 16.244 0.255  0.000 0.000                                                                                                                                                                                                                                               0.12                                    NOCP N N  -1.00 N                                   
69.1146600000 87.72951 -66.81581 17.52 16.98 13.73 30.53 44.98 87.729697 -66.815789 16.78 0231.0131201 19.028 0.061 18.830 0.043 17.960 0.055 17.019 0.042 05505505-6648571 16.277  0.111 15.457  0.114 15.764 99.999 1535622501 15.578  0.045 15.642  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1158100000 87.89428 -67.21086 15.90 15.81 16.08 29.60 54.32 87.893492 -67.211436 14.98 0227.0142129                                                     05513495-6712406 16.389  0.133 15.786 99.999 15.563  0.268                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
69.1158100000 87.82776 -67.22171 19.30 18.72 32.89 96.10 34.22 87.827294 -67.222144 17.50 0227.0141674  0.000 0.000 20.724 0.125 20.115 0.056 18.411 0.108                                                            1535642264 15.135  0.046 14.616  0.050 13.817  0.061 13.077  0.079                                                                                                                 2.47                                    NOCP A Q  20.56 N                                   
69.1158700000 87.90937 -66.77856 19.55 19.18 30.69 53.23 57.65 87.909522 -66.778658 19.94 0232.0124162 19.933 0.099 19.908 0.053 19.798 0.059 19.621 0.079                                                            1535657900 15.407  0.032 14.222  0.042 13.495  0.045 12.428  0.045                                                                                                                 0.48                                    QSOB A Q  13.50 N  1                                
69.1158700000 87.85137 -66.78952 20.17 20.01 59.79 72.22 82.79  0.000000   0.000000 99.00 None          0.000 0.000 20.722 0.069 20.197 0.082 20.370 0.152                                                            1535646818 17.267  0.067 16.610  0.073 99.999 99.999 99.999 99.999                                                                                                                 2.39                                    NOCP A Q   5.16 N  1                                
69.1170200000 87.99691 -67.22556 19.13 18.44 21.92 46.43 47.21 87.997069 -67.225825 17.00 0227.0142780  0.000 0.000 20.439 0.114 19.806 0.043 18.421 0.062 05515923-6713336 16.209  0.117 15.389  0.127 14.880  0.137 1535674381 15.157  0.064 15.010  0.065 14.826  0.116 99.999 99.999                                                                                                                 0.48                                    NOCP A G  20.42 N                                   
69.1170300000 87.98660 -67.13492 19.76 19.50 43.76 89.02 49.16  0.000000   0.000000 99.00 None         19.642 0.176 20.590 0.069 20.043 0.048 19.777 0.101                                                            1535672401 15.306  0.043 14.790  0.038 14.018  0.065 13.318  0.057                                                                                                                 0.26                                    QSOA A Q  10.97 N  1                                
69.1170600000 88.09625 -66.94195 18.21 17.59 39.11 68.56 57.04 88.096439 -66.942097 17.93 0230.0133841 20.224 0.144 19.457 0.063 18.478 0.046 17.523 0.029                                                            1535692854 15.942  0.038 15.978  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1170800000 88.02024 -66.80128 16.20 15.61 11.29 36.40 31.03 88.019969 -66.801325 16.06 0231.0132044 18.138 0.069 17.475 0.031 16.591 0.027 15.611 0.025 05520486-6648046 14.802  0.038 14.314  0.053 14.090  0.062 1535678792 14.114  0.040 14.043  0.046 14.296  0.071 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1170800000 88.13541 -66.82706 19.54 19.00 50.57 59.85 84.49 88.136072 -66.827122 18.50 0231.0132364 20.900 0.215 20.499 0.087 19.694 0.070 21.645 0.402                                                            1535699707 17.332  0.061 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
69.1182000000 88.29573 -67.40183 15.43 14.96 14.50 26.81 54.07 88.295167 -67.402214 14.56 0225.0161608 16.779 0.095 16.678 0.032 15.874 0.199 15.111 0.037 05531084-6724072 14.055  0.043 13.357 99.999 13.705  0.070 1535727129 13.928  0.054 13.942  0.046 13.752  0.081 13.879  0.085                                                                                                                                                         OUTC B N  -1.00 N                                   
69.1182000000 88.29453 -67.40233 15.48 15.01 16.46 30.36 54.23 88.295167 -67.402214 14.56 0225.0161608 16.759 0.078 16.582 0.036 15.844 0.025 15.041 0.034 05531072-6724082 13.702 99.999 13.825  0.057 13.232 99.999 1535726952 13.957  0.046 14.058  0.043 14.053  0.096 13.923  0.104                                                                                                                                                         OUTC B N  -1.00 N                                   
69.1182000000 88.22706 -67.38812 19.22 18.76 74.99 86.54 86.65 88.227694 -67.388533 17.93 0226.0160782 19.245 0.119 19.606 0.061 19.264 0.055 18.767 0.073                                                            1535715476 15.632  0.048 14.862  0.061 13.865  0.072 12.929  0.051                                                                                                                 1.34                                    QSOA A Q   1.11 N  1                                
69.1182400000 88.25242 -67.10287 19.42 19.07 89.43 98.08 91.18  0.000000   0.000000 99.00 None         18.997 0.097 19.804 0.048 19.854 0.048 19.275 0.075                                                            1535719853 15.870  0.033 14.785  0.076 14.153  0.060 13.097  0.057                                                                                                                 1.29                                    QSOB A Q   6.28 N  1                                
69.1182700000 88.19136 -66.90280 19.61 19.21 68.36 74.62 91.61 88.191592 -66.902842 19.60 0230.0134124                                                                                                                1535709416 15.741  0.040 14.677  0.044 13.849  0.071 12.880  0.055                                                                                                                                                         QSOB N N  -1.00 N                                   
69.1194300000 88.35266 -67.24163 18.60 18.01 31.53 61.15 51.56 88.352678 -67.241750 18.63 0227.0144866 20.021 0.201 19.912 0.050 19.018 0.027 17.940 0.055                                                            1535736201 16.394  0.065 16.303  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1194900000 88.38786 -66.88133 19.99 19.45 73.79 87.09 84.73  0.000000   0.000000 99.00 None                                                                                                                        1535741817 17.551  0.079 17.107  0.115 99.999 99.999 99.999 99.999                                                                                                                 1.14                                    NOCP N N  -1.00 N                                   
69.1194900000 88.48949 -66.83382 17.80 17.59 58.05 87.95 66.00 88.489811 -66.833886 16.62 0231.0133387 17.131 0.044 17.855 0.043 17.636 0.071 17.053 0.063 05535747-6650014 15.949  0.111 15.204  0.106 14.174  0.076 1535757237 12.527  0.041 11.678  0.028 10.967  0.029 10.065  0.022                                                                                                J055358.0-665000 0.32                                    YSOA A Q  10.51 N  1                                
69.1207200000 88.60124 -66.75776 16.70 16.21 15.02 73.61 20.41 88.601583 -66.757803 16.23 0232.0125712 17.744 0.038 17.266 0.064 16.513 0.027 15.683 0.091 05542429-6645279 14.941  0.048 14.529  0.054 14.425  0.076 1535773501 14.425  0.036 14.426  0.048 14.427  0.062 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1218300000 88.81504 -67.42005 18.28 17.72 53.66 64.77 82.84 88.815231 -67.420333 18.79 0225.0163462 19.739 0.175 19.439 0.044 18.683 0.030 17.808 0.052                                                            1535803032 16.284  0.036 16.233  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1218400000 88.86841 -67.31189 18.93 18.30 42.65 65.55 65.06 88.868506 -67.311642 17.70 0226.0163199 20.256 0.214 20.147 0.089 19.115 0.041 18.175 0.062                                                            1535809913 16.474  0.071 16.456  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1218500000 88.75926 -67.28308 19.98 19.59 95.19 98.76 96.39  0.000000   0.000000 99.00 None         19.407 0.128 20.068 0.066 20.110 0.050 19.576 0.111                                                            1535795416 16.372  0.034 15.394  0.051 14.478  0.082 13.468  0.070                                                                                                                 1.45                                    QSOA A Q   3.38 N  1                                
69.1218500000 88.81005 -67.24169 18.12 17.46 65.32 87.09 75.00 88.810769 -67.241625 16.48 0227.0146421 20.270 0.205 19.715 0.046 18.537 0.026 17.435 0.045 05551457-6714298 16.323  0.128 15.540  0.146 15.621  0.244 1535802348 15.545  0.036 15.615  0.039 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
69.1218700000 88.77241 -67.15298 16.96 16.33 18.58 48.53 38.28 88.772961 -67.153278 15.98 0228.0139606 19.150 0.150 17.408 0.058 17.168 0.066 15.207 0.080 05550538-6709115 14.819  0.041 14.213  0.050 14.239  0.083 1535797192 14.094  0.043 14.126  0.046 14.229  0.081 13.910  0.099                                                                                                                                                         OUTC B N  -1.00 N                                   
69.1218700000 88.77226 -67.15338 16.88 16.29 10.69 63.31 16.89 88.772961 -67.153278 15.98 0228.0139606 19.150 0.150 17.408 0.058 17.168 0.066 15.207 0.080 05550538-6709115 14.819  0.041 14.213  0.050 14.239  0.083 1535797192 14.094  0.043 14.126  0.046 14.229  0.081 13.910  0.099                                                                                                                                                         OUTC B N  -1.00 N                                   
69.1218800000 88.72458 -67.06092 20.18 19.80 86.30 91.62 94.19  0.000000   0.000000 99.00 None         19.388 0.110 20.317 0.095 20.146 0.063 19.210 0.090                                                            1535790727 15.558  0.039 14.681  0.039 13.734  0.059 12.740  0.061                                                                                                                 0.15                                    QSOA A Q   5.32 N  1                                
69.1230600000 89.06289 -67.25462 18.89 18.51 30.64 66.98 45.75 89.063139 -67.254636 99.99 0227.0147292 18.685 0.081 19.448 0.043 19.035 0.066 18.719 0.060                                                            1535833967 15.114  0.041 14.181  0.044 13.289  0.034 12.346  0.064                                                                                                                 0.58                                    QSOB A Q   1.84 N  1                                
69.1243200000 89.24881 -66.95454 20.28 19.88 17.86 85.73 20.83  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
69.1243300000 89.23550 -66.84704 20.20 19.86 14.40 36.82 39.11 89.235664 -66.846950 18.03 0231.0135625 20.435 0.158 20.359 0.079 20.149 0.066 20.202 0.124                                                                                                                                                                                                                                               2.39                                    NOCP N N  -1.00 N                                   
69.1254600000 89.26969 -67.41161 20.28 19.91 18.76 75.33 24.90  0.000000   0.000000 99.00 None         20.221 0.202 20.814 0.072 20.231 0.049 19.974 0.109                                                            1535858304 15.471  0.030 14.770  0.038 14.003  0.057 13.091  0.057                                                                                                                 0.55                                    QSOA A Q   3.45 N  1                                
 7.7170000000 81.26020 -70.83969 19.58 19.19 62.46 64.74 96.48  0.000000   0.000000 99.00 None                                                                                                                        1533339077 16.018  0.061 15.113  0.039 14.140  0.064 13.275  0.062                                                                                                                                                         QSOB N N  -1.00 N                                   
 7.7298000000 81.45255 -70.42554 18.91 18.62 86.83 95.06 91.34  0.000000   0.000000 99.00 None         19.666 0.103 19.824 0.092 19.800 0.157 19.428 0.121                                                            1533423198 16.233  0.062 15.553  0.047 14.544  0.089 13.275  0.092                                       2XMMJ052548.4-702529  9.1565E-15   4.5456E-15 3.0324E-14                  2.24              1.2226112893486377E45 QSOA A Q   2.19 XQ 1                                
 7.7301000000 81.37354 -70.17177 19.00 18.68 49.40 74.86 65.99 81.375311 -70.171936 99.99 0198.0104858 19.432 0.113 19.617 0.124 18.953 0.140 18.896 0.106 05253014-7010190 15.922  0.121 15.276  0.105 15.084  0.179 1533389007 15.905  0.128 15.773  0.102 14.229  0.084 13.251  0.080                                       2XMMJ052529.5-701019  4.7906E-15   4.0425E-15 2.6582E-15                  2.89              2.034366766504801E44  NOCP A Q  97.56 XQ                                  
 7.7422000000 81.55590 -70.22070 18.98 18.50 87.78 96.73 90.75 81.556494 -70.220164 99.99 0197.0099001  0.000 0.000 20.778 0.225 20.124 0.221 18.871 0.211                                                            1533469756 17.181  0.111 16.944  0.125 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7537000000 81.69115 -70.57453 18.56 18.00 10.37 47.41 21.87 81.690769 -70.574606 99.99 0194.0101773 21.040 0.226 20.136 0.115 18.992 0.080 18.170 0.065                                                            1533529170 16.577  0.066 16.465  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7543000000 81.79971 -70.22013 18.74 18.12 56.52 77.87 72.58  0.000000   0.000000 99.00 None         20.403 0.230 20.254 0.099 19.357 0.127 18.043 0.091                                                            1533576900 16.332  0.062 16.701  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7543000000 81.72321 -70.22233 18.68 18.31 40.54 56.13 72.22 81.723539 -70.222550 17.46 0197.0100639 19.330 0.185 19.648 0.140 18.626 0.108 18.316 0.091 05265354-7013220 14.175  0.035 13.543  0.040 13.333  0.052 1533543329 13.078  0.036 13.013  0.031 12.955  0.058 12.949  0.049                                                                                                                 0.26                                    NOCP A G 189.08 N                                   
 7.7658000000 81.95431 -70.61195 18.15 17.82 78.42 82.80 94.71 81.954261 -70.611842 19.37 0193.0095060 19.557 0.161 19.498 0.112 18.879 0.114 18.495 0.101                                                            1533644814 14.144  0.039 13.324  0.036 12.538  0.046 11.556  0.036                                                                                                                 0.62                                    NOCP A Q   1.86 N  1                                
 7.7662000000 81.95185 -70.33944 18.88 18.37 57.17 88.27 64.77 81.951617 -70.339711 18.75 0196.0105957 18.616 0.208 20.037 0.181 18.213 0.201 18.054 0.077                                                            1533643396 16.676  0.071 16.755  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7786000000 82.10471 -70.15885 19.27 18.74 53.21 62.84 84.67  0.000000   0.000000 99.00 None          0.000 0.000 20.473 0.107 20.329 0.198  0.000 0.000                                                                                                                                                                     2XMMJ052824.8-700932  7.66964E-15  6.1815E-15 2.0179E-14                  0.35              8.048934903440896E42  NOCP N N  -1.00 XA                                  
 7.7897000000 82.23726 -70.80093 19.29 18.82 21.53 74.76 28.80 82.237392 -70.801753 17.98 0191.0081663  0.000 0.000 20.303 0.126 19.404 0.051 18.651 0.059                                                            1533768512 17.352  0.119 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7897000000 82.24326 -70.82663 19.41 18.76 90.54 94.08 96.24  0.000000   0.000000 99.00 None         20.013 0.427 21.977 0.248 20.120 0.095 18.967 0.075                                                            1533771146 16.937  0.060 16.951  0.143 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7898000000 82.37209 -70.75108 16.74 16.18 66.76 71.65 93.17 82.372319 -70.750953 16.73 0192.0097067 18.179 0.062 17.916 0.032 17.076 0.028 16.101 0.032 05292936-7045037 15.218  0.055 14.718  0.055 14.557  0.099 1533827360 14.533  0.040 14.542  0.043 14.842  0.096 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7900000000 82.24539 -70.56726 18.47 17.89 35.86 44.46 80.65 82.245783 -70.567128 18.97 0194.0107633 20.014 0.203 19.718 0.087 19.043 0.233 17.961 0.062                                                            1533772120 16.166  0.050 16.372  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.7903000000 82.28657 -70.41227 19.00 18.56 90.15 94.47 95.43 82.286242 -70.412689 18.56 0195.0105104  0.000 0.000 19.807 0.180 18.388 0.111 17.814 0.087                                                            1533790258 15.667  0.039 15.010  0.059 14.206  0.078 13.130  0.064                                                                                                                 3.17                                    NOCP A Q   6.07 N  1 lmc163.3.44161                 
 7.8020000000 82.51832 -70.67096 18.70 18.18 10.74 29.50 36.41 82.520678 -70.671000 18.04 0193.0100905  0.000 0.000 20.542 0.149 19.195 0.086  0.000 0.000                                                            1533889844 16.932  0.074 16.607  0.070 99.999 99.999 99.999 99.999                                                                                                                 2.89                                    NOCP N N  -1.00 N                                   
 7.8024000000 82.47640 -70.41521 18.82 18.20 11.54 37.20 31.03  0.000000   0.000000 99.00 None         20.524 0.197 19.978 0.089 19.045 0.112 18.116 0.111                                                            1533872232 16.737  0.074 16.767  0.100 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.8024000000 82.48353 -70.38325 17.55 17.05 12.26 19.27 63.62 82.483458 -70.383014 99.99 0196.0111473  0.000 0.000 17.691 0.094 16.561 0.077 15.430 0.053 05295616-7022595 14.547  0.064 13.820  0.086 13.735  0.072 1533875459 13.600  0.039 13.659  0.036 13.677  0.039 13.717  0.095                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.8027000000 82.52714 -70.21537 18.33 17.87 27.99 59.43 47.10 82.528019 -70.215758 20.24 0197.0108703  0.000 0.000 19.299 0.075 17.705 0.197 18.659 0.075                                                                                                                                                                                                                                               0.78                                    NOCP N N  -1.00 N                                   
 7.8027000000 82.49261 -70.19066 18.93 18.45 18.84 73.58 25.60  0.000000   0.000000 99.00 None         20.836 0.344 20.472 0.156 19.818 0.156  0.000 0.000                                                            1533879220 16.967  0.065 17.078  0.113 99.999 99.999 99.999 99.999                                                                                                                 0.07                                    NOCP N N  -1.00 N                                   
 7.8146000000 82.64286 -70.32761 18.72 18.29 42.34 50.00 84.67 82.642281 -70.326956 16.89 0196.0113030 19.053 0.196 19.551 0.079 19.077 0.239 18.426 0.097 05303415-7019365 15.568  0.073 15.034  0.142 14.885  0.166 1533943015 15.625  0.056 14.968  0.067 13.896  0.109 12.996  0.087                                                                                                                 3.17                                    QSOA A Q 122.58 N                                   
 7.8262000000 82.83111 -70.68057 19.34 19.12 34.23 36.66 93.38 82.830578 -70.680642 20.08 0193.0104126 19.594 0.086 19.861 0.056 19.682 0.051 19.514 0.094                                                            1534023608 16.649  0.069 15.684  0.045 15.078  0.099 13.804  0.076                                       2XMMiJ053119.8-704050 1.21364E-14  1.1174E-14 3.7745E-14                  2.02              1.1792328353243104E45 NOCP A Q   4.41 XQ 1                                
 7.8263000000 82.87737 -70.59756 19.58 19.22 82.31 90.81 90.64 82.876586 -70.597278 20.84 0194.0114742 20.266 0.181 20.251 0.087 19.645 0.093 19.479 0.119                                                            1534043377 15.905  0.042 15.279  0.047 14.608  0.079 13.682  0.103                                       2XMMJ053130.7-703552  1.98345E-14  1.3562E-14 1.4643E-14                  0.78              4.126418852494912E43  QSOA A Q   5.90 XA 1                                
 7.8381000000 82.94818 -70.80649 18.58 17.94 13.24 57.81 22.91 82.948664 -70.807056 17.22 0191.0087624 19.349 0.073 19.257 0.090 19.334 0.093 19.391 0.131                                                            1534073185 16.111  0.051 16.217  0.066 99.999 99.999 99.999 99.999                                                                                                                 2.24                                    NOCP A Q  41.91 N                                   
 7.8382000000 83.02567 -70.72932 19.62 19.21 19.88 39.75 50.00  0.000000   0.000000 99.00 None                                                                                                                        1534105847 15.879  0.043 15.352  0.039 14.443  0.059 13.427  0.062                                       2XMMJ053206.2-704346  2.29773E-14  1.8301E-14 3.6691E-14                                                          QSOA N N  -1.00 N  1                                
 7.8384000000 83.03432 -70.61919 18.85 18.17 22.56 60.90 37.04 83.035861 -70.618961 99.99 0193.0106260 21.031 0.228 20.105 0.122 19.107 0.107 17.965 0.053                                                            1534109573 16.419  0.065 16.468  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 7.8385000000 82.94542 -70.55482 19.10 18.75 11.39 12.27 92.85  0.000000   0.000000 99.00 None         18.976 0.103 19.832 0.079 19.270 0.091 18.930 0.086                                                            1534072052 15.578  0.050 14.790  0.061 13.916  0.051 12.949  0.053                                       2XMMJ053146.8-703320  7.4718E-15   6.1103E-15 1.1807E-14                  1.14              8.657665984576684E43  QSOA A Q   0.83 XA 1                                
 7.8507000000 83.19164 -70.43340 18.61 17.96 13.30 34.09 39.02 83.192950 -70.433750 99.99 0195.0115149  0.000 0.000 19.893 0.092 17.908 0.128 17.728 0.119                                                            1534174637 15.897  0.064 15.942  0.074 99.999 99.999 99.999 99.999                                                                                                                 0.20                                    NOCP A G  34.23 N                                   
70.1050600000 86.17662 -66.26993 18.64 17.99 40.17 61.38 65.44 86.176942 -66.269939 99.99 0237.0075546 20.712 0.191 20.044 0.050 19.092 0.040 18.080 0.041                                                            1535226558 16.481  0.040 16.676  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
70.1062900000 86.42574 -66.10195 17.20 17.07 10.51 51.94 20.23 86.426042 -66.102003 17.87 0238.0073220 16.980 0.037 17.698 0.026 17.637 0.029 17.676 0.039                                                            1535299616 18.139  0.100 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
70.1086500000 86.75479 -66.54222 20.40 20.03 11.76 85.35 13.78  0.000000   0.000000 99.00 None         19.509 0.096 20.739 0.095 20.443 0.059 19.696 0.066                                                            1535390669 16.626  0.068 15.643  0.040 14.608  0.091 99.999 99.999                                                                                                                 1.34                                    NOCP A Q   5.55 N  1                                
70.1087200000 86.78499 -66.06451 18.87 18.44 84.00 95.76 87.72 86.785019 -66.064694 99.99 0239.0074095 19.349 0.078 19.886 0.042 19.472 0.047 18.702 0.048                                                            1535398782 15.358  0.039 14.595  0.047 13.507  0.040 12.184  0.036                                                                                                                 1.88                                    QSOA A Q   6.22 N  1                                
70.1098300000 86.91509 -66.70624 19.38 18.85 87.56 95.92 91.28  0.000000   0.000000 99.00 None         19.774 0.099 19.811 0.044 19.367 0.053 18.946 0.078                                                            1535433287 14.743  0.044 14.156  0.040 13.444  0.057 12.213  0.043                                                                                                                 0.55                                    QSOA A Q   3.74 N  1                                
70.1099000000 86.95384 -66.26033 18.57 18.24 77.12 83.50 92.36 86.953886 -66.260667 99.99 0237.0077257 18.495 0.062 19.277 0.032 19.021 0.053 18.356 0.050                                                            1535443326 15.565  0.040 14.526  0.042 13.389  0.046 12.282  0.044                                                                                                                 1.82                                    QSOA A Q   7.05 N  1                                
70.1099000000 86.85174 -66.23234 20.48 20.22 18.81 44.09 42.66  0.000000   0.000000 99.00 None          0.000 0.000 21.276 0.128 20.804 0.101 20.316 0.163                                                            1535416602 17.386  0.064 16.645  0.118 15.522  0.166 99.999 99.999                                                                                                                 2.47                                    NOCP A Q   0.34 N  1                                
70.1099100000 86.97915 -66.17763 18.08 17.41 32.95 69.78 47.22 86.979217 -66.178256 15.75 0238.0074568 20.536 0.169 19.830 0.044 18.720 0.066 17.480 0.038 05475501-6610392 15.586 99.999 15.675  0.144 15.485 99.999 1535449999 15.584  0.053 15.475  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
70.1110400000 87.12353 -66.75694 18.26 17.57 52.44 64.13 81.77 87.123789 -66.757064 17.78 0232.0121780 20.209 0.118 19.586 0.045 18.703 0.065 17.546 0.033                                                            1535486242 16.048  0.066 15.986  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
70.1110900000 87.16376 -66.38469 18.37 17.74 19.55 32.03 61.03 87.164419 -66.384633 17.95 0236.0078699 20.356 0.123 19.905 0.041 18.872 0.029 17.729 0.039                                                            1535496002 16.214  0.055 16.135  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
70.1110900000 87.04280 -66.39554 20.33 19.94 29.81 62.80 47.47  0.000000   0.000000 99.00 None         20.843 0.212 21.783 0.144 21.067 0.094 20.529 0.143                                                            1535466164 16.018  0.055 15.311  0.040 14.628  0.078 13.722  0.066                                                                                                                 0.26                                    QSOA A Q   3.60 N  1                                
70.1111100000 87.19074 -66.25751 18.76 18.33 18.18 39.67 45.84 87.191156 -66.257694 18.15 0237.0077793  0.000 0.000 18.513 0.089 19.161 0.051 19.077 0.074                                                            1535502396 15.369  0.036 14.699  0.053 13.743  0.058 12.812  0.052                                                                                                                 1.24                                    QSOA A Q  23.44 N  1                                
70.1134600000 87.54728 -66.72077 20.33 19.86 26.23 33.92 77.32  0.000000   0.000000 99.00 None         20.476 0.159 21.041 0.094 21.133 0.106 20.142 0.124                                                            1535583819 16.788  0.037 15.909  0.059 14.945  0.105 13.867  0.097                                                                                                                 1.51                                    QSOA A Q   2.57 N  1                                
70.1134700000 87.43430 -66.65663 19.82 19.46 79.70 91.37 87.23  0.000000   0.000000 99.00 None         20.175 0.165 21.113 0.189 20.609 0.095 19.968 0.140                                                            1535558664 15.804  0.036 15.240  0.036 14.502  0.066 13.613  0.080                                                                                                                 0.26                                    QSOA A Q   3.23 N  1                                
70.1135100000 87.50232 -66.38729 18.61 17.95 72.75 83.48 87.15 87.502508 -66.387272 18.20 0236.0079449 20.452 0.131 19.920 0.033 18.940 0.032 17.870 0.064                                                            1535573732 16.299  0.045 16.357  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
70.1135400000 87.52737 -66.17435 17.15 16.58 24.69 59.27 41.65 87.527297 -66.174603 16.96 0238.0075752 18.985 0.083 18.634 0.027 17.604 0.032 16.646 0.031 05500657-6610278 15.831  0.076 15.370  0.126 15.365  0.235 1535579337 15.171  0.034 15.196  0.053 15.154  0.112 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
70.1146900000 87.63974 -66.61484 18.04 17.34 73.09 97.86 74.69 87.640181 -66.614586 13.50 0233.0108298                                                     05503351-6636524 15.057  0.064 14.295  0.061 13.704  0.063 1535603583 12.919  0.061 12.266  0.028 11.549  0.029 10.026  0.027                                                                                                                 1.51                                    YSOA N N  -1.00 N                                   
70.1147600000 87.66402 -66.13189 19.11 18.71 12.98 92.17 14.08 87.664308 -66.131881 99.99 0238.0076093 19.352 0.096 20.208 0.048 19.808 0.058 19.151 0.062                                                            1535608737 16.386  0.039 15.403  0.048 14.490  0.097 13.707  0.099                                                                                                                 1.69                                    QSOB A Q   1.82 N  1                                
70.1159600000 87.86873 -66.19818 16.75 16.18 33.02 81.54 40.50 87.869144 -66.198044 14.58 0238.0076556  0.000 0.000 18.145 0.049 17.062 0.094 15.941 0.062 05512859-6611525 13.501  0.029 13.167  0.035 13.145  0.043 1535650179 13.020  0.052 12.985  0.039 12.904  0.061 13.037  0.063                                                                                                                 0.26                                    NOCP A G  87.24 N                                   
71.1157000000 87.83814 -67.94163 19.74 19.41 65.70 94.94 69.20  0.000000   0.000000 99.00 None         19.166 0.099 20.216 0.093 20.269 0.196 19.351 0.063                                                            1535644283 15.804  0.046 14.780  0.046 14.049  0.058 12.904  0.057                                                                                                                 0.58                                    QSOA A Q   5.17 N  1                                
71.1157400000 87.88691 -67.67286 19.47 18.76 25.99 33.52 77.53 87.887033 -67.673069 19.19 0223.0153824  0.000 0.000 21.302 0.154 20.273 0.059 19.241 0.064                                                            1535653571 16.111  0.053 15.817  0.057 14.697  0.101 13.702  0.083                                                                                                                 2.89                                    QSOC A Q   5.39 N  1                                
71.1157700000 87.94076 -67.49050 16.42 15.81 18.74 42.99 43.58 87.940461 -67.490539 16.39 0225.0158959 17.994 0.067 17.839 0.036 17.005 0.020 16.044 0.049 05514577-6729258 15.352  0.067 14.657  0.073 14.995  0.136 1535663836 14.597  0.037 14.530  0.044 14.588  0.075 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
71.1169700000 87.95552 -67.55830 16.27 16.08 12.24 49.43 24.77 87.955922 -67.558433 16.48 0224.0158497 16.111 0.077 16.876 0.101 16.877 0.126 16.772 0.045 05514929-6733298 16.513  0.152 16.100 99.999 15.086 99.999 1535666631 15.660  0.045 15.466  0.060 15.141  0.087 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
71.1169700000 88.01426 -67.54619 20.19 19.79 38.71 89.41 43.29 88.014008 -67.546136 19.42 0224.0158870 20.499 0.236 20.897 0.075 20.827 0.093 20.015 0.135                                                            1535677691 15.459  0.031 14.992  0.049 14.311  0.073 13.672  0.088                                                                                                                 0.20                                    QSOA A Q  16.16 N  1                                
71.1181700000 88.19797 -67.60822 19.31 18.92 25.82 29.44 87.71 88.198217 -67.608253 19.64 0223.0155714 20.332 0.191 20.533 0.072 19.919 0.042 19.608 0.161                                                            1535710519 14.416  0.040 13.675  0.038 13.056  0.045 12.264  0.054                                                                                                                 0.41                                    QSOB A Q   9.48 N  1                                
71.1181700000 88.21891 -67.59632 19.66 19.26 38.42 98.48 39.01  0.000000   0.000000 99.00 None         19.796 0.160 20.845 0.200 20.082 0.059 19.412 0.088                                                            1535714175 15.413  0.026 14.727  0.048 14.135  0.076 13.195  0.062                                                                                                                 0.32                                    QSOA A Q   4.76 N  1                                
71.1193800000 88.44358 -67.62087 19.02 18.50 45.58 60.90 74.85 88.443192 -67.620839 99.99 0223.0156802 20.535 0.272 20.434 0.066 19.701 0.041 18.823 0.067                                                            1535750477 17.342  0.070 17.038  0.079 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
71.1205700000 88.56934 -67.69651 19.00 18.47 16.73 29.83 56.09 88.569931 -67.696369 17.67 0223.0157228 20.352 0.241 20.862 0.074 19.420 0.064 18.939 0.072                                                                                                                                                                                                                                               3.07                                    NOCP N N  -1.00 N                                   
71.1217500000 88.85295 -67.95792 19.62 19.19 65.65 69.11 94.99  0.000000   0.000000 99.00 None         19.356 0.113 20.531 0.071 20.505 0.093 19.216 0.075                                                            1535807944 16.356  0.041 15.533  0.041 14.712  0.073 13.682  0.063 J055524.9-675728 4.838E-15  1.707E-15                                                                           1.00                                    NOCP A G  15.81 N                                   
71.1217800000 88.87788 -67.69979 20.21 19.75 78.46 88.30 88.86  0.000000   0.000000 99.00 None         20.353 0.269 20.577 0.059 20.589 0.074 20.116 0.103                                                            1535811218 16.369  0.050 15.466  0.041 14.301  0.063 13.545  0.077                                                                                                                 0.38                                    QSOB A Q   8.65 N  1                                
71.1229400000 89.02653 -68.07170 18.10 17.84 87.03 95.14 91.48 89.027181 -68.071678 99.99 0219.0113429 18.505 0.070 19.072 0.042 18.733 0.075 18.062 0.045                                                            1535829611 13.766  0.034 12.885  0.029 11.972  0.037 11.014  0.034                                                                                                                 0.10                                    QSOA A Q   3.21 N  1                                
71.1229600000 88.90086 -67.92413 18.92 18.25 23.60 32.88 71.77 88.900839 -67.923914 18.28 0220.0129810 20.769 0.422 20.302 0.066 19.474 0.084 18.266 0.049                                                            1535814112 16.730  0.043 16.746  0.097 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
71.1230300000 88.90068 -67.43145 16.62 15.97 28.16 52.79 53.35 88.902683 -67.431761 99.99 0225.0163720 19.112 0.129 18.314 0.042 17.503 0.051 16.241 0.038 05553636-6725548 14.082  0.148 13.704  0.201 13.649  0.069 1535814073 14.661  0.060 14.642  0.046 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
71.1241400000 89.14185 -68.10827 18.21 17.73 79.90 93.60 85.36 89.141614 -68.108072 17.69 0218.0107817 19.515 0.093 19.080 0.041 18.785 0.099 17.965 0.048                                                            1535843519 14.969  0.039 14.292  0.034 13.374  0.042 12.061  0.047 J055634.0-680629 1.7037E-15 2.831E-15                                                                           2.55 1.5828501000                       QSOA A Q   2.13 CQ 1                                
71.1242000000 89.08544 -67.74735 18.82 18.20 38.97 75.62 51.54 89.085408 -67.747069 99.99 0222.0145584 21.213 0.450 20.341 0.065 19.356 0.185 18.398 0.047                                                            1535836843 16.621  0.047 16.801  0.073 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
71.1242200000 89.15594 -67.58332 16.24 15.97 35.06 71.47 49.06 89.156042 -67.583281 99.99 0224.0163045 16.516 0.048 16.996 0.031 16.788 0.019 16.403 0.040                                                            1535845176 15.003  0.026 14.889  0.033 14.810  0.090 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
71.1265700000 89.48943 -68.06039 19.33 18.94 81.76 95.24 85.85  0.000000   0.000000 99.00 None         19.271 0.137 20.065 0.124 19.759 0.103 19.399 0.073                                                            1535881977 15.419  0.041 14.713  0.048 13.859  0.074 12.970  0.050                                                                                                                 0.29                                    QSOA A Q   0.66 N  1                                
71.1265900000 89.60627 -67.94754 14.52 13.71 19.83 46.29 42.84 89.606264 -67.947600 14.84 0220.0131975 17.082 0.037 16.132 0.063 15.004 0.026 13.825 0.034 05582550-6756512 12.897  0.024 12.375  0.030 12.244  0.029 1535893957 12.038  0.028 12.066  0.023 12.002  0.040 12.038  0.042                                                                                                                                                         OUTC B N  -1.00 N                                   
71.1266500000 89.62251 -67.49612 17.33 16.68 86.79 95.07 91.29 89.622625 -67.496150 17.49 0225.0166069 19.715 0.156 18.947 0.040 17.833 0.023 16.818 0.036 05582945-6729456 15.880  0.082 15.435  0.134 15.166  0.167 1535895556 15.063  0.028 15.016  0.042 15.068  0.126 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1155700000 87.93047 -68.76198 17.23 16.66 36.27 39.39 92.08 87.930497 -68.761928 16.91 0212.0145900 17.361 0.058 17.937 0.032 17.530 0.033 16.682 0.047 05514330-6845430 15.886  0.080 15.058  0.092 14.157  0.079 1535661840 12.114  0.025 11.415  0.024 10.692  0.022  9.924  0.024                                                                                                                 0.29                                    YSOB A Q   7.32 N  1                                
72.1155800000 87.91910 -68.71895 18.97 18.40 18.66 77.28 24.14 87.918397 -68.719031 18.35 0212.0145875 18.899 0.095 19.759 0.050 19.338 0.048 18.467 0.054                                                            1535659730 15.295  0.032 14.480  0.037 13.682  0.039 12.526  0.036                                                                                                                 1.40                                    QSOA A Q   1.64 N  1                                
72.1156000000 87.89039 -68.56301 17.97 17.45 64.10 76.07 84.26  0.000000   0.000000 99.00 None         18.172 0.067 18.481 0.037 18.314 0.048 17.569 0.060                                                            1535654256 14.267  0.028 13.422  0.028 12.599  0.043 11.607  0.032                                                                                                                 0.91                                    QSOA A Q   2.21 N  1                                
72.1168500000 88.06646 -68.32763 15.53 14.92 17.16 36.72 46.72 88.066428 -68.327597 15.88 0216.0112650 18.262 0.051 17.172 0.030 16.189 0.020 15.086 0.060 05521593-6819395 14.320  0.032 13.738  0.041 13.685  0.049 1535687409 13.568  0.025 13.629  0.027 13.581  0.051 13.662  0.077                                                                                                                                                         OUTC B N  -1.00 N                                   
72.1168500000 87.96331 -68.31770 17.48 16.83 34.68 73.70 47.05 87.963292 -68.317633 17.50 0216.0112390  0.000 0.000 19.193 0.051 18.187 0.049 16.906 0.052 05515122-6819033 16.141  0.104 15.573  0.136 15.251  0.188 1535667997 15.131  0.055 15.099  0.047 14.954  0.080 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1180800000 88.26422 -68.16251 17.12 16.49 11.37 53.50 21.25 88.264253 -68.162578 17.09 0218.0105812 19.664 0.165 18.867 0.047 17.747 0.023 16.612 0.038 05530343-6809449 15.826  0.091 15.112  0.086 14.955  0.141 1535721899 14.904  0.034 14.917  0.045 14.712  0.099 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1204300000 88.55727 -68.68209 16.57 16.13 17.05 28.24 60.39 88.557275 -68.682011 16.54 0213.0139439 17.429 0.072 17.462 0.031 16.880 0.029 16.207 0.037 05541375-6840553 15.609  0.059 15.272  0.111 15.611  0.242 1535767259 15.109  0.031 15.140  0.044 15.187  0.142 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1204900000 88.60453 -68.24446 15.16 14.96 20.43 53.17 38.43 88.604742 -68.244461 15.37 0217.0107399 15.191 0.033 15.833 0.029 15.792 0.108 15.471 0.036 05542506-6814401 15.294  0.060 15.203  0.096 15.041  0.149 1535773951 14.311  0.036 14.048  0.033 13.879  0.073 13.510  0.078                                                                                                                                                         OUTC B N  -1.00 N                                   
72.1205000000 88.62897 -68.16195 17.22 16.77 29.55 89.38 33.06 88.629139 -68.161981 17.88 0218.0106626 17.428 0.041 18.240 0.032 17.836 0.035 17.111 0.039 05543091-6809430 16.216  0.103 15.617  0.138 15.340  0.211 1535777451 13.656  0.030 12.647  0.023 11.738  0.033 10.692  0.023 J055430.9-680942 1.0928E-14 2.773E-14                                                                           1.45 3.7843767000                       QSOA A Q   3.22 CQ 1                                
72.1216500000 88.70244 -68.59660 19.81 19.48 74.06 77.23 95.90 88.703908 -68.596114 17.39 0214.0134589 19.056 0.129 21.106 0.080 19.885 0.053 19.429 0.093                                                            1535787590 14.947  0.034 14.343  0.037 13.558  0.054 12.630  0.038                                                                                                                 0.12                                    NOCP A Q  22.08 N                                   
72.1228700000 89.01613 -68.55045 19.28 18.85 72.33 75.67 95.58  0.000000   0.000000 99.00 None         19.962 0.157 20.458 0.122 20.014 0.059 19.210 0.064                                                            1535828308 15.688  0.042 14.780  0.050 13.561  0.050 12.178  0.050                                                                                                                 1.95                                    QSOA A Q  16.09 N  1                                
72.1229200000 89.00685 -68.21181 19.42 18.71 61.78 74.42 83.02  0.000000   0.000000 99.00 None          0.000 0.000 21.457 0.140 20.123 0.053 18.626 0.054                                                            1535827118 14.793  0.043 14.073  0.034 13.358  0.082 99.999 99.999                                                                                                                 2.80                                    NOCP A Q   3.65 N  1                                
72.1240500000 89.07850 -68.75904 19.52 19.12 87.41 91.15 95.90  0.000000   0.000000 99.00 None         19.771 0.152 20.162 0.062 20.166 0.059 19.488 0.062                                                            1535835938 15.448  0.038 14.363  0.032 13.398  0.053 12.250  0.041                                                                                                                 0.12                                    QSOA A Q  16.03 N  1                                
72.1240700000 89.08398 -68.56376 19.34 19.02 89.98 94.81 94.91  0.000000   0.000000 99.00 None         19.336 0.120 20.479 0.365 19.871 0.072 19.190 0.068                                                            1535836646 14.951  0.047 13.863  0.037 12.967  0.061 11.847  0.041                                                                                                                 0.10                                    QSOA A Q  12.42 N  1                                
72.1241100000 89.25284 -68.34499 16.78 16.23 44.04 57.87 76.10 89.252711 -68.345144 16.60 0216.0114877 18.583 0.062 18.292 0.036 17.462 0.038 16.414 0.037 05570066-6820420 15.678  0.065 15.052  0.092 14.829  0.132 1535856402 14.862  0.043 14.821  0.047 14.641  0.105 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1241200000 89.14853 -68.23485 17.97 17.63 82.35 92.47 89.06 89.148703 -68.235147 16.55 0217.0108276 18.683 0.062 18.883 0.042 18.673 0.029 18.222 0.054                                                            1535844298 14.455  0.037 13.606  0.036 12.842  0.064 11.866  0.039                                                                                                                 0.51                                    QSOA A Q   1.01 N  1                                
72.1241300000 89.12558 -68.20162 18.22 17.67 45.35 83.34 54.41 89.125194 -68.201567 16.70 0217.0108234  0.000 0.000 19.737 0.047 18.797 0.027 17.824 0.045                                                            1535841624 16.265  0.033 16.365  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1241300000 89.08281 -68.22122 19.72 19.27 14.12 17.83 79.18 89.081000 -68.221631 16.80 0217.0108160 20.053 0.167 20.729 0.128 20.361 0.067 19.502 0.072                                                            1535836476 16.068  0.077 14.968  0.054 13.906  0.066 12.904  0.056                                                                                                                 1.57                                    QSOB A Q   4.62 N  1                                
72.1241300000 89.19545 -68.18844 19.99 19.71 91.19 95.21 95.78  0.000000   0.000000 99.00 None          0.000 0.000 21.281 0.125 20.655 0.064 20.068 0.113                                                            1535849809 16.274  0.034 15.563  0.048 14.655  0.085 13.886  0.080                                                                                                                 0.78                                    QSOB A Q   1.68 N  1                                
72.1241400000 89.12874 -68.15415 19.12 18.74 74.94 79.81 93.90  0.000000   0.000000 99.00 None         19.510 0.131 20.648 0.085 19.985 0.076 19.063 0.093                                                            1535841975 15.862  0.057 14.945  0.058 13.882  0.040 12.661  0.042                                                                                                                 1.75                                    QSOA A Q   7.05 N  1                                
72.1241400000 89.18044 -68.15387 19.37 19.02 92.56 97.37 95.06  0.000000   0.000000 99.00 None         19.501 0.121 20.397 0.064 20.111 0.052 19.395 0.154                                                            1535848035 16.190  0.045 15.457  0.046 14.405  0.065 13.576  0.068                                                                                                                 1.29                                    QSOA A Q   1.75 N  1                                
72.1264800000 89.45418 -68.67873 19.36 18.85 62.42 68.96 90.52 89.453917 -68.678631 99.99 0213.0141321  0.000 0.000 20.839 0.077 19.896 0.155 19.036 0.066                                                            1535878279 17.500  0.071 17.168  0.127 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1265500000 89.58881 -68.16428 18.59 18.04 10.57 36.44 29.02 89.588919 -68.164353 99.99 0218.0108744 19.965 0.189 20.183 0.060 19.160 0.044 18.209 0.050                                                            1535892260 16.730  0.053 16.710  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1276700000 89.79677 -68.80857 18.29 17.74 11.92 23.84 50.00 89.796739 -68.808572 18.81 0211.0139631 20.010 0.171 19.730 0.043 18.886 0.047 17.973 0.049                                                            1535912174 16.434  0.058 16.591  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1276800000 89.79374 -68.70364 18.97 18.47 20.05 30.46 65.83 89.793778 -68.703717 19.40 0212.0149783 20.270 0.210 20.394 0.059 19.552 0.052 18.679 0.056                                                            1535911912 17.158  0.052 17.133  0.116 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1288800000 89.83262 -68.78392 18.03 17.50 61.24 74.54 82.16 89.832422 -68.784011 18.00 0212.0149846 19.823 0.181 19.531 0.046 18.662 0.040 17.783 0.044                                                            1535915531 16.211  0.050 16.247  0.070 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
72.1288900000 89.83139 -68.72162 19.27 19.02 78.35 86.15 90.95 89.831844 -68.721828 18.63 0212.0149844 20.243 0.160 19.984 0.053 20.058 0.078 19.480 0.084                                                            1535915429 16.136  0.043 15.168  0.041 14.094  0.073 13.238  0.050                                                                                                                 2.09                                    QSOB A Q   8.61 N  1                                
73.1215300000 88.78267 -69.40105 20.02 19.76 10.56 53.16 19.86  0.000000   0.000000 99.00 None         20.190 0.208 20.728 0.120 20.569 0.074 19.822 0.071                                                            1535798558 16.960  0.062 16.001  0.065 15.130  0.133 13.722  0.088                                                                                                                 1.75                                    QSOA A Q   2.58 N  1                                
73.1215400000 88.78473 -69.34568 19.04 18.55 17.43 46.83 37.23  0.000000   0.000000 99.00 None         20.554 0.237 20.096 0.060 19.462 0.125 18.694 0.153                                                            1535798891 17.063  0.058 16.707  0.161 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1215600000 88.81650 -69.16575 17.95 17.31 55.61 80.49 69.09 88.816797 -69.165425 99.99 0208.0139628 20.887 0.237 19.554 0.046 18.741 0.050 17.314 0.044 05551602-6909566 16.470  0.136 15.254 99.999 15.353 99.999 1535803240 15.471  0.075 15.664  0.070 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1216100000 88.87603 -68.85740 15.74 15.09 11.03 25.92 42.55 88.875947 -68.857514 15.89 0211.0137672 18.683 0.067 17.502 0.036 16.471 0.030 15.277 0.096 05553027-6851267 14.472  0.040 13.951  0.037 13.799  0.054 1535810976 13.730  0.031 13.795  0.036 13.767  0.074 13.702  0.085                                                                                                                                                         OUTC B N  -1.00 N                                   
73.1228100000 88.93889 -68.90685 19.44 19.06 66.88 76.76 87.13  0.000000   0.000000 99.00 None         19.283 0.117 20.866 0.105 20.304 0.064 19.533 0.085                                                            1535818836 15.710  0.036 14.836  0.053 13.988  0.060 13.015  0.050                                       2XMMiJ055545.4-685427 1.16661E-14  9.1018E-15 9.97E-15                    0.15              5.65584189974521E41   QSOA A Q   7.19 XG 1                                
73.1239500000 89.14878 -69.37710 18.53 17.83 23.69 89.92 26.35 89.148736 -69.377236 18.09 0206.0150432 20.448 0.242 20.044 0.064 19.095 0.046 17.688 0.048                                                            1535844316 15.618  0.054 15.466  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1240100000 89.21200 -68.99647 17.63 17.01 80.65 91.63 88.02 89.211744 -68.996486 17.41 0210.0147527 20.443 0.157 19.142 0.041 18.260 0.035 16.977 0.044 05565080-6859471 16.465  0.132 15.572  0.123 15.458  0.210 1535851732 15.342  0.034 15.412  0.032 15.152  0.172 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1252200000 89.38122 -68.97376 19.52 19.12 59.71 73.33 81.42  0.000000   0.000000 99.00 None          0.000 0.000 20.235 0.068 20.531 0.069 19.503 0.109                                                            1535870356 16.215  0.057 15.352  0.035 14.502  0.068 13.532  0.055                                       2XMMiJ055731.4-685825 8.7661E-15   6.1807E-15 7.9993E-15                  1.34              8.939616481800882E43  QSOA A Q   8.27 XA 1                                
73.1252200000 89.38156 -69.02181 20.44 20.07 17.44 45.80 38.07  0.000000   0.000000 99.00 None         20.529 0.254 21.326 0.110 21.239 0.097 20.191 0.140                                                            1535870400 16.515  0.148 15.523  0.059 14.690  0.079 99.999 99.999                                       2XMMiJ055731.7-690116 1.04699E-14  7.2862E-16 2.4266E-15                  1.34                                    NOCP A G   1.05 N  1                                
73.1252300000 89.39336 -68.89468 18.68 18.43 88.31 96.17 91.83 89.392644 -68.894978 18.91 0211.0138767 18.854 0.105 20.073 0.070 19.321 0.049 19.134 0.082                                                            1535871730 14.802  0.049 14.050  0.044 13.150  0.044 12.263  0.040                                       2XMMiJ055733.9-685340 8.1215E-14   9.5821E-14 1.7505E-13 J055734.3-685348 0.12              6.500928172204937E42  QSOA A Q   7.27 XA 1                                
73.1263700000 89.52935 -69.37370 20.35 20.05 37.21 95.29 39.05  0.000000   0.000000 99.00 None         20.544 0.254 21.107 0.191 20.664 0.081 19.817 0.074                                                            1535886138 16.457  0.056 15.523  0.052 14.478  0.082 13.215  0.055                                                                                                                 1.95                                    QSOA A Q   4.25 N  1                                
73.1263700000 89.53799 -69.41368 18.62 18.13 27.09 40.45 66.96 89.536911 -69.413831 18.36 0205.0155446 19.717 0.122 19.616 0.043 18.930 0.055 18.095 0.041                                                                                                                                                                                                                                               0.05                                    NOCP N N  -1.00 N                                   
73.1263900000 89.46489 -69.24308 15.30 14.71 63.95 70.28 90.99 89.464836 -69.243017 14.72 0207.0145206 17.216 0.055 16.615 0.030 15.699 0.027 14.624 0.039 05575155-6914352 13.979  0.030 13.503  0.030 13.452  0.035 1535879390 13.353  0.027 13.402  0.035 13.370  0.045 13.325  0.082                                                                                                                                                         OUTC B N  -1.00 N                                   
73.1275900000 89.75679 -69.33588 19.96 19.59 22.61 31.05 72.81 89.756917 -69.336089 19.82 0206.0151470 19.883 0.144 20.654 0.078 20.432 0.064  0.000 0.000                                                            1535908498 16.100  0.044 15.106  0.046 14.046  0.055 13.118  0.054                                                                                                                 1.63                                    QSOB N N  -1.00 N                                   
73.1287700000 89.97011 -69.55711 18.32 17.77 76.30 92.10 82.84 89.969903 -69.557083 18.23 0204.0151641 20.271 0.173 19.885 0.060 18.969 0.034 17.818 0.040                                                            1535927826 16.206  0.062 16.145  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1287700000 89.95961 -69.55761 18.90 18.39 55.14 72.12 76.46 89.959631 -69.557608 19.10 0204.0151635 20.161 0.159 20.379 0.055 19.628 0.043 18.537 0.042                                                            1535926910 17.010  0.054 17.082  0.084 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1287800000 89.84422 -69.44855 19.28 18.87 37.35 68.79 54.29 89.844514 -69.448503 99.99 0205.0155932 19.950 0.336 20.270 0.076 19.844 0.054 18.864 0.070 05592306-6926531 15.901  0.091 15.383  0.129 15.079  0.149 1535916561 14.809  0.045 14.153  0.035 13.444  0.048 12.300  0.041                                                                                                                 2.63                                    QSOA A Q  83.55 N                                   
73.1288700000 89.99489 -68.88658 19.44 19.16 64.23 87.54 73.37  0.000000   0.000000 99.00 None         19.448 0.120 20.606 0.065 20.160 0.075 19.789 0.099                                                            1535929975 16.991  0.080 16.346  0.080 15.174  0.110 99.999 99.999                                                                                                                 1.82                                    NOCP A Q   5.53 N  1                                
73.1300400000 90.01271 -69.11181 19.19 18.68 17.14 46.21 37.09 90.012439 -69.111789 99.99 0208.0141718  0.000 0.000 20.608 0.074 19.884 0.051 18.855 0.055                                                            1535931533 17.166  0.063 16.901  0.108 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1311900000 90.27464 -69.49521 18.70 18.45 53.41 59.95 89.09 90.273497 -69.495464 17.43 0205.0156586 18.580 0.072 19.583 0.043 19.343 0.069 18.649 0.048                                                            1535953711 15.584  0.069 14.629  0.049 13.488  0.069 12.402  0.041                                                                                                                 1.75                                    QSOA A Q   7.16 N  1                                
73.1311900000 90.26619 -69.53987 19.51 18.93 46.86 67.88 69.03 90.266961 -69.540097 18.40 0204.0152023 21.023 0.349 21.049 0.102 20.243 0.062 19.062 0.054                                                            1535953008 17.050  0.105 16.904  0.111 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
73.1324100000 90.47932 -69.43172 18.17 17.60 18.21 21.94 82.99 90.479242 -69.431742 18.20 0205.0156895 19.992 0.115 19.726 0.049 18.959 0.039 17.784 0.091                                                                                                                                                                                                                                               0.05                                    NOCP N N  -1.00 N                                   
73.1324600000 90.37846 -69.12245 18.67 18.29 75.95 91.50 83.01 90.378125 -69.122531 19.03 0208.0142281 18.427 0.108 19.249 0.043 19.198 0.046 18.501 0.053                                                            1535961984 15.533  0.046 14.550  0.064 13.677  0.053 12.451  0.046                                                                                                J060129.7-690723 1.57                                    QSOA A Q   3.84 N  1                                
73.1336300000 90.68015 -69.40582 19.30 19.02 78.81 86.10 91.53  0.000000   0.000000 99.00 None         19.835 0.111 20.468 0.070 19.946 0.046 19.513 0.064                                                                                                                                                                                                                                               0.95                                    NOCP N N  -1.00 N                                   
73.1348300000 90.77189 -69.44080 19.22 18.83 72.14 80.24 89.91 90.771614 -69.440233 17.13 0205.0157301 19.856 0.137 20.344 0.195 20.092 0.046 19.099 0.052                                                                                                                                                                                                                                               1.63                                    NOCP N N  -1.00 N                                   
74.1278800000 89.80029 -67.39914 19.04 18.46 39.01 57.60 67.72 89.799197 -67.399153 17.51 0226.0166106                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
74.1290500000 89.82200 -67.68144 18.33 18.12 64.60 80.37 80.38 89.821483 -67.681228 18.32 0223.0161073 18.805 0.083 19.552 0.052 19.155 0.031 19.075 0.052                                                            1535914520 14.722  0.042 13.885  0.029 12.983  0.062 11.965  0.039                                                                                                J055916.8-674055 0.10                                    NOCP A Q   4.09 N  1                                
74.1302600000 90.11887 -67.63806 16.94 16.59 12.63 55.04 22.95 90.119769 -67.638353 15.38 0223.0161968 18.718 0.102 18.470 0.050 17.751 0.033 16.979 0.046 06002881-6738178 14.112  0.032 13.610  0.044 13.503  0.044                                                                                                                                                                                    0.17                                    NOCP N N  -1.00 N                                   
74.1302800000 90.07874 -67.52541 16.56 16.04 25.57 48.90 52.30 90.078811 -67.525319 16.66 0224.0165570 18.583 0.091 18.090 0.037 17.182 0.107 16.287 0.037 06001889-6731314 15.600  0.061 15.428  0.121 14.952  0.127 1535937346 14.896  0.041 14.906  0.048 14.690  0.108 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1302900000 90.11194 -67.42948 18.67 18.34 71.07 92.58 76.77  0.000000   0.000000 99.00 None         18.791 0.097 19.717 0.048 19.329 0.046 18.575 0.045                                                            1535940251 15.212  0.030 14.426  0.041 13.490  0.054 12.448  0.049                                                                                                                 1.29                                    QSOA A Q   1.85 N  1                                
74.1303000000 90.10987 -67.37834 19.91 19.34 55.59 78.52 70.80  0.000000   0.000000 99.00 None         20.705 0.278 21.264 0.104 20.817 0.101 19.403 0.085                                                            1535940075 15.280  0.126 14.286  0.045 13.331  0.045 12.283  0.055                                                                                                                 1.00                                    QSOA A G   0.39 N  1                                
74.1303100000 90.04472 -67.32928 16.13 15.72 20.55 36.01 57.06 90.044900 -67.329453 16.52 0226.0166876 17.147 0.037 17.342 0.033 16.766 0.023 16.090 0.067 06001073-6719451 15.460  0.046 15.269  0.107 15.210  0.171 1535934342 14.969  0.032 14.998  0.046 15.088  0.082 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1314800000 90.36645 -67.57196 19.92 19.30 50.82 69.84 72.77  0.000000   0.000000 99.00 None          0.000 0.000 21.697 0.126 20.659 0.084 19.659 0.098                                                            1535961118 17.869  0.119 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1315100000 90.33167 -67.36426 16.28 15.74 63.24 83.68 75.57 90.331650 -67.364564 15.22 0226.0167848 18.941 0.126 16.018 0.070 16.854 0.046 15.891 0.338 06011959-6721515 15.032  0.040 14.574  0.068 14.403  0.084 1535958366 14.355  0.053 14.363  0.045 14.351  0.090 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1326700000 90.53007 -67.75572 19.73 19.56 57.71 71.05 81.23  0.000000   0.000000 99.00 None         20.128 0.227 20.517 0.078 20.217 0.118 20.083 0.112                                                            1535973186 15.483  0.058 14.546  0.045 13.708  0.052 12.856  0.059                                                                                                                 0.29                                    QSOB A Q   6.56 N  1                                
74.1327100000 90.54172 -67.48595 18.20 17.51 34.73 45.07 77.06 90.541625 -67.485819 17.42 0225.0169346 19.348 0.123 18.945 0.056 18.170 0.027 17.321 0.038 06020999-6729086 16.481  0.118 16.171  0.205 16.081  0.358 1535974033 15.696  0.031 15.728  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1350500000 90.87742 -67.98911 19.20 18.80 89.31 94.11 94.90  0.000000   0.000000 99.00 None         19.566 0.128 20.393 0.087 19.950 0.109 19.003 0.055                                                            1535996867 15.853  0.046 14.934  0.048 13.814  0.056 12.742  0.045                                                                                                                 1.75                                    QSOA A Q   3.83 N  1                                
74.1351300000 90.88587 -67.48312 18.24 17.72 56.00 63.51 88.17 90.885911 -67.483208 19.88 0225.0170617 20.173 0.180 19.826 0.067 18.873 0.037 17.927 0.069 06033261-6728591 16.861  0.145 17.501 99.999 16.913 99.999 1535997399 16.297  0.045 16.283  0.045 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1351300000 90.88246 -67.47845 15.04 14.58 12.15 19.55 62.14 90.883233 -67.478419 14.40 0225.0170605 16.841 0.038 16.480 0.031 15.670 0.017 14.809 0.035 06033182-6728421 14.146  0.064 13.625  0.096 13.607  0.073 1535997193 13.528  0.032 13.555  0.026 13.571  0.049 13.647  0.053                                                                                                                                                         OUTC B N  -1.00 N                                   
74.1351300000 90.83299 -67.46340 18.75 18.48 11.18 20.39 54.83  0.000000   0.000000 99.00 None         19.057 0.121 19.718 0.051 19.532 0.115 18.900 0.062                                                            1535994025 16.218  0.045 15.343  0.057 14.326  0.065 13.435  0.076                                                                                                                 1.88                                    QSOB A Q   1.32 N  1                                
74.1362600000 91.00418 -68.00290 18.32 18.08 51.97 83.16 62.49 91.004461 -68.003117 18.00 0219.0118844 18.729 0.078 19.366 0.049 18.995 0.108 18.474 0.046                                                            1536004751 15.772  0.050 14.922  0.050 13.814  0.060 12.560  0.049                                                                                                                 2.02                                    QSOA A Q   4.76 N  1                                
74.1362800000 90.97302 -67.86458 20.08 19.33 16.86 31.21 54.02  0.000000   0.000000 99.00 None          0.000 0.000 21.373 0.115 20.479 0.153 19.373 0.079                                                            1536002834 13.957  0.034 13.194  0.030 12.454  0.044 11.614  0.036                                                                                                                 1.14                                    QSOA A Q  16.96 N  1                                
74.1363200000 91.06734 -67.59819 19.10 18.51 90.05 94.47 95.32 91.067311 -67.598264 18.86 0224.0168324  0.000 0.000 20.947 0.086 19.861 0.044 18.801 0.073                                                            1536008598 16.691  0.037 16.758  0.074 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1374700000 91.23983 -67.99252 18.97 18.52 11.09 26.87 41.29 91.239847 -67.992544 19.44 0220.0136768  0.000 0.000 20.190 0.052 19.414 0.112 18.778 0.056                                                            1536018498 17.192  0.076 16.926  0.097 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
74.1374700000 91.28854 -67.97731 18.27 17.90 63.17 74.20 85.14 91.288644 -67.977375 18.25 0220.0136903 18.753 0.064 19.061 0.041 18.893 0.079 18.398 0.040                                                            1536021014 14.638  0.054 13.517  0.032 12.472  0.047 11.392  0.026                                                                                                                 1.88                                    QSOB A Q  13.99 N  1                                
74.1375600000 91.14295 -67.37883 19.25 18.73 53.67 66.15 81.13 91.142731 -67.379072 18.64 0226.0170652 19.495 0.139 20.525 0.076 20.261 0.066 19.278 0.083                                                            1536013110 15.571  0.069 14.554  0.048 13.842  0.060 12.819  0.056                                                                                                                 0.20                                    QSOA A Q   4.49 N  1                                
74.1375700000 91.23402 -67.31216 15.92 15.31 10.64 40.94 25.99 91.233925 -67.311567 13.18 0226.0170983                                                                                                                1536018149 99.999 99.999 13.918  0.048 13.966  0.105 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
74.1386800000 91.47084 -67.99368 20.17 19.89 77.74 94.83 81.98  0.000000   0.000000 99.00 None                                                                                                                        1536029875 16.872  0.067 16.039  0.057 99.999 99.999 99.999 99.999                                                                                                                 2.63                                    NOCP N N  -1.00 N                                   
74.1387100000 91.40594 -67.81976 19.40 18.99 86.72 97.00 89.40 91.405661 -67.819903 18.47 0221.0148431                                                                                                                1536026855 16.404  0.043 15.583  0.035 15.019  0.127 13.873  0.077                                                                                                                                                         QSOA N N  -1.00 N  1                                
74.1387200000 91.34369 -67.74921 19.44 19.04 47.97 73.33 65.41 91.344536 -67.749328 20.30 0222.0152360 19.499 0.128 20.093 0.112 19.972 0.193  0.000 0.000                                                            1536023766 15.703  0.039 14.846  0.051 14.026  0.058 13.054  0.078                                                                                                                 0.51                                    QSOA N N  -1.00 N  1                                
74.1398900000 91.53087 -68.01576 18.87 18.54 48.02 96.05 50.00  0.000000   0.000000 99.00 None                                                                                                                        1536032806 15.710  0.027 14.723  0.041 13.899  0.063 12.837  0.047                                                                                                                                                         QSOA N N  -1.00 N  1                                
74.1398900000 91.52909 -67.96179 17.91 17.34 25.32 37.52 67.48 91.529789 -67.962231 17.69 0220.0137519                                                     06060694-6757425 16.763  0.163 15.984  0.207 15.380 99.999 1536032698 15.897  0.024 15.917  0.045 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
74.1399800000 91.54915 -67.41466 19.91 19.52 21.89 86.12 25.42  0.000000   0.000000 99.00 None                                                                                                                        1536033670 16.281  0.100 15.745  0.050 14.538  0.114 13.540  0.105                                                                                                                                                         QSOA N N  -1.00 N  1                                
75.1288800000 89.83263 -68.78391 18.24 17.65 24.41 80.10 30.47 89.832422 -68.784011 18.00 0212.0149846 19.823 0.181 19.531 0.046 18.662 0.040 17.783 0.044                                                            1535915531 16.211  0.050 16.247  0.070 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
75.1288900000 89.83162 -68.72154 19.52 19.16 70.56 85.49 82.54 89.831844 -68.721828 18.63 0212.0149844 20.243 0.160 19.984 0.053 20.058 0.078 19.480 0.084                                                            1535915429 16.136  0.043 15.168  0.041 14.094  0.073 13.238  0.050                                                                                                                 2.09                                    QSOB A Q   8.61 N  1                                
75.1288900000 89.93298 -68.70243 19.90 19.52 36.80 61.27 60.06 89.933053 -68.702889 18.72 0212.0149998 20.592 0.207 20.681 0.068 20.438 0.071  0.000 0.000 05594399-6842104 16.443  0.140 15.638  0.172 15.659 99.999 1535924533 15.598  0.035 15.485  0.034 99.999 99.999 99.999 99.999                                                                                                                 0.78                                    NOCP N N  -1.00 N                                   
75.1289200000 89.97243 -68.52672 17.37 16.70 15.99 51.47 31.07 89.972478 -68.526722 17.02 0214.0136815 19.417 0.111 18.919 0.051 17.712 0.062 16.611 0.045 05595337-6831361 15.751  0.078 15.105  0.104 15.202  0.170 1535928002 14.904  0.033 14.968  0.036 15.184  0.117 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
75.1289200000 89.99597 -68.54102 19.26 18.83 15.48 37.31 41.49  0.000000   0.000000 99.00 None         19.870 0.141 20.045 0.060 19.524 0.051 18.749 0.058                                                            1535930047 15.725  0.030 15.067  0.048 14.000  0.058 12.740  0.045                                                                                                                 2.16                                    QSOA A Q   2.45 N  1                                
75.1289200000 89.95354 -68.52242 19.66 19.20 75.62 86.29 87.63 89.952803 -68.523031 19.35 0214.0136787 19.878 0.167 20.891 0.081 20.001 0.072 19.095 0.075                                                            1535926382 14.907  0.045 14.408  0.035 13.663  0.053 12.831  0.046                                                                                                                 0.78                                    QSOA A Q  11.93 N  1                                
75.1289400000 89.94099 -68.39879 16.26 16.26 17.37 21.46 80.92 89.940717 -68.398858 16.65 0216.0116102 16.173 0.034 16.690 0.029 16.959 0.018 17.210 0.100                                                            1535925272 17.100  0.074 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
75.1301300000 90.00780 -68.51482 19.25 18.98 25.31 50.62 50.00  0.000000   0.000000 99.00 None         20.173 0.174 19.788 0.065 19.770 0.096 19.301 0.079                                                            1535931119 16.343  0.046 15.745  0.032 99.999 99.999 13.804  0.080                                                                                                J060001.0-683045 2.39                                    QSO  A Q   5.25 N  1                                
75.1301500000 90.09405 -68.38591 17.79 17.18 16.64 64.48 25.81 90.094164 -68.385967 17.85 0216.0116363  0.000 0.000 19.471 0.046 18.532 0.063 17.414 0.044 06002257-6823089 16.443  0.127 16.182  0.226 16.779 99.999 1535938673 15.674  0.037 15.709  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
75.1313100000 90.23271 -68.73036 19.58 19.33 22.77 86.92 26.20  0.000000   0.000000 99.00 None         19.354 0.128 20.223 0.057 19.818 0.062 19.657 0.085                                                            1535950317 15.430  0.035 14.607  0.058 13.869  0.090 12.980  0.081                                                                                                                 0.17                                    QSOA A Q   2.53 N  1                                
75.1325300000 90.50752 -68.68247 19.63 19.33 32.81 81.81 40.11  0.000000   0.000000 99.00 None         19.735 0.173 20.120 0.056 20.037 0.063 19.322 0.075                                                            1535971553 16.507  0.050 15.438  0.040 14.416  0.075 13.262  0.064                                                                                                                 1.88                                    QSOA A Q   5.04 N  1                                
75.1326100000 90.49560 -68.11910 19.76 19.29 65.59 95.56 68.64 90.494658 -68.118619 99.99 0218.0110808 20.142 0.239 21.097 0.120 20.455 0.062 19.666 0.097                                                            1535970705 15.837  0.050 14.766  0.048 13.963  0.090 12.885  0.045                                                                                                                 1.24                                    QSOA A Q   3.44 N  1                                
75.1337200000 90.69638 -68.80763 19.14 18.53 50.39 72.39 69.61 90.696400 -68.807547 18.68 0211.0141085 20.998 0.329 20.516 0.064 19.702 0.055 18.639 0.052                                                            1535984994 16.916  0.056 16.951  0.089 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
75.1337400000 90.66119 -68.68397 19.76 19.35 87.60 91.15 96.10  0.000000   0.000000 99.00 None         19.124 0.118 20.780 0.074 19.965 0.053 19.515 0.085                                                            1535982659 14.992  0.031 14.198  0.047 13.453  0.050 12.457  0.035                                                                                                                 0.12                                    NOCP A Q  12.60 N  1                                
75.1337500000 90.69092 -68.61144 20.59 20.25 35.08 78.14 44.90  0.000000   0.000000 99.00 None         20.992 0.243 20.740 0.069 20.934 0.087 20.223 0.151                                                            1535984633 16.988  0.056 16.301  0.060 99.999 99.999 99.999 99.999                                                                                                                 2.09                                    NOCP A Q   7.19 N  1                                
75.1338000000 90.60404 -68.24882 19.06 18.59 43.74 75.90 57.63 90.604178 -68.248525 18.08 0217.0110867 19.545 0.133 19.801 0.050 19.730 0.039 19.002 0.171                                                            1535978488 15.280  0.029 14.258  0.049 13.370  0.055 12.356  0.040                                                                                                                 1.51                                    QSOB A Q   5.89 N  1                                
75.1349500000 90.87516 -68.67510 19.27 18.77 20.84 35.58 58.57 90.875347 -68.675089 19.42 0213.0143987 20.894 0.298 20.721 0.073 19.857 0.054 18.881 0.049                                                            1535996709 17.685  0.060 17.541  0.100 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
75.1350300000 90.75468 -68.11676 18.98 18.62 36.63 41.22 88.86  0.000000   0.000000 99.00 None         19.532 0.105 19.807 0.047 19.945 0.047 19.124 0.064                                                            1535988832 14.962  0.054 14.112  0.037 13.345  0.046 12.374  0.042                                                                                                                 0.29                                    QSOA A Q   6.99 N  1                                
75.1362300000 90.98744 -68.20845 18.29 17.98 51.77 73.89 70.07 90.987378 -68.208514 18.86 0217.0111597 18.514 0.070 19.231 0.043 18.884 0.037 18.281 0.053                                                            1536003722 14.675  0.038 13.702  0.030 12.840  0.051 11.767  0.035                                                                                                                 0.62                                    QSOA A Q   2.90 N  1                                
75.1374200000 91.13433 -68.33100 19.20 18.57 50.34 56.00 89.90  0.000000   0.000000 99.00 None         20.942 0.372 20.778 0.074 20.018 0.045 18.716 0.061                                                            1536012641 17.013  0.066 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
75.1374300000 91.19270 -68.27615 14.14 13.76 15.46 29.49 52.43 91.193086 -68.275978 14.41 0217.0111962 15.642 0.035 15.355 0.073 14.875 0.019 14.120 0.036 06044624-6816337 13.370  0.035 13.005  0.036 12.930  0.037                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
75.1374400000 91.26078 -68.16138 15.62 14.99 79.01 95.45 82.78 91.260500 -68.161433 15.50 0218.0112547 18.232 0.054 17.432 0.031 16.380 0.028 15.140 0.035 06050260-6809409 14.265  0.030 13.604  0.035 13.304  0.040 1536019588 12.421  0.030 11.911  0.025 11.396  0.035 10.762  0.032                                                                                                                 0.12                                    YSOB A G   4.72 N  1                                
75.1385600000 91.38710 -68.81316 19.76 19.50 37.70 56.34 66.91 91.385731 -68.813067 17.97 0211.0142188  0.000 0.000 20.525 0.064 20.411 0.063 19.745 0.100 06053253-6848468 16.702  0.132 15.737 99.999 15.324 99.999                                                                                                                                                                                    0.86                                    NOCP N N  -1.00 N                                   
75.1386300000 91.34936 -68.34709 18.78 18.48 46.25 61.18 75.59 91.349614 -68.347258 19.16 0216.0118534 19.586 0.221 19.736 0.043 19.340 0.037 18.892 0.061                                                            1536024037 15.646  0.047 14.732  0.048 13.647  0.094 12.432  0.049                                                                                                                 2.16                                    QSOA A Q   3.86 N  1                                
75.1386300000 91.35734 -68.32917 19.43 19.16 14.12 98.31 14.36  0.000000   0.000000 99.00 None         20.183 0.134 20.216 0.066 20.160 0.057 19.618 0.079                                                            1536024464 15.212  0.038 14.384  0.038 13.415  0.058 12.641  0.060                                                                                                                 0.35                                    QSOB A Q   6.83 N  1                                
75.1397800000 91.49547 -68.75262 19.68 19.22 13.88 25.55 54.34 91.494681 -68.752458 99.99 0212.0152481  0.000 0.000 21.183 0.119 20.386 0.068 19.340 0.067                                                                                                                                                                                                                                               0.41                                    NOCP N N  -1.00 N                                   
75.1398000000 91.49839 -68.57358 19.29 18.77 50.81 78.47 64.75 91.498367 -68.573622 19.08 0214.0139311  0.000 0.000 20.203 0.089 20.031 0.058 18.911 0.065                                                                                                                                                                                                                                               1.63                                    NOCP N N  -1.00 N                                   
75.1398000000 91.52405 -68.57699 19.63 19.36 72.44 82.52 87.78  0.000000   0.000000 99.00 None         19.666 0.131 20.453 0.069 20.385 0.063 19.540 0.079                                                                                                                                                                                                                                               1.63                                    NOCP N N  -1.00 N                                   
75.1398100000 91.53461 -68.49546 18.77 18.48 62.62 69.87 89.62 91.533000 -68.495797 18.86 0215.0118997 19.115 0.101 19.658 0.048 19.424 0.193 18.735 0.059                                                                                                                                                                                                                                               1.88                                    NOCP N N  -1.00 N                                   
75.1398200000 91.54992 -68.48736 18.14 17.56 26.98 35.15 76.77 91.549711 -68.487208 16.50 0215.0119023 21.781 0.538 20.036 0.186 19.319 0.101  0.000 0.000 06061199-6829138 15.429  0.049 14.759  0.065 14.439  0.090                                                                                                                                                                                    0.51                                    NOCP N N  -1.00 N                                   
75.1398400000 91.63379 -68.29901 19.10 18.68 64.41 86.94 74.08  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
75.1410500000 91.73508 -68.31756 18.45 17.84 67.18 79.20 84.82 91.735203 -68.317631 18.06 0216.0119187                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
76.1008400000 85.67825 -70.16151 17.36 16.71 70.35 72.40 97.17 85.678831 -70.161539 15.95 0198.0146006  0.000 0.000 18.124 0.030 16.796 0.035 15.701 0.040 05424278-7009415 14.782  0.032 14.116  0.034 13.906  0.061 1535072608 13.884  0.031 13.924  0.030 13.865  0.056 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1008800000 85.62908 -69.92791 20.70 20.44 62.06 98.19 63.20 85.630281 -69.927606 99.99 0200.0143121 20.455 0.252 21.007 0.101 20.196 0.108 20.042 0.132                                                            1535056566 15.578  0.044 14.957  0.046 14.346  0.090 99.999 99.999                                       2XMMJ054230.9-695540  9.8948E-15   1.9584E-15 0.0                         0.66                                    NOCP A Q   4.29 N  1                                
76.1020600000 85.73296 -70.13010 17.42 17.03 13.50 30.77 43.87 85.733047 -70.130017 16.51 0198.0146461 17.441 0.051 17.595 0.128 16.852 0.036 16.185 0.038 05425592-7007483 15.561  0.056 15.184  0.111 15.786 99.999 1535090044 14.954  0.044 14.928  0.045 14.826  0.121 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1021000000 85.89782 -69.88232 19.84 19.23 25.26 28.88 87.46 85.899483 -69.882892 19.55 0201.0146496                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
76.1032800000 85.96674 -70.07829 15.72 15.16 18.38 43.26 42.48 85.968031 -70.078469 13.68 0199.0146710 17.298 0.051 16.370 0.026 15.200 0.058 14.406 0.073 05435201-7004414 12.500 99.999 12.058 99.999 12.978  0.035 1535162926 12.936  0.029 12.938  0.026 12.885  0.048 12.934  0.056                                                                                                                                                         OUTC B N  -1.00 N                                   
76.1033500000 86.00376 -69.60549 18.44 17.77 62.02 83.08 74.65 86.003797 -69.605336 99.99 0203.0142738 20.605 0.300 20.277 0.071 19.058 0.061 17.934 0.075                                                            1535174238 15.979  0.054 15.952  0.082 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1044700000 86.23380 -70.16507 17.88 17.38 23.60 55.12 42.81 86.234950 -70.165461 16.96 0198.0150911 20.143 0.174 19.476 0.038 18.427 0.053 17.537 0.045                                                            1535243505 16.079  0.055 16.058  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1044800000 86.11535 -70.13948 19.67 19.67 14.45 20.52 70.40 86.114425 -70.139161 99.99 0198.0149697                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
76.1044800000 86.11536 -70.13858 19.33 19.13 48.97 50.97 96.08 86.114425 -70.139161 99.99 0198.0149697 20.168 0.235 20.058 0.064 19.380 0.110  0.000 0.000                                                                                                                                                                                                                                               0.05                                    NOCP N N  -1.00 N                                   
76.1044800000 86.16377 -70.13600 19.98 19.64 17.93 37.26 48.13  0.000000   0.000000 99.00 None          0.000 0.000 21.510 0.170 19.616 0.207 18.041 0.220                                                                                                                                                                                                                                               4.01                                    NOCP N N  -1.00 N                                   
76.1044800000 86.15415 -70.13677 20.22 19.67 51.16 54.00 94.75  0.000000   0.000000 99.00 None          0.000 0.000 21.578 0.126 20.652 0.129 17.620 0.241                                                                                                                                                                                                                                               0.78                                    NOCP N N  -1.00 N                                   
76.1044800000 86.15519 -70.13768 20.04 19.80 76.04 81.99 92.74  0.000000   0.000000 99.00 None         20.560 0.241 20.959 0.107 20.605 0.079 17.613 0.231                                                                                                                                                                                                                                               0.82                                    NOCP N N  -1.00 N                                   
76.1044800000 86.15731 -70.13648 18.36 17.82 16.62 57.58 28.87 86.157278 -70.136353 18.32 0198.0150148 19.860 0.177 19.959 0.057 18.755 0.401 16.997 0.159                                                            1535220757 16.647  0.074 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1044800000 86.11176 -70.13787 18.95 18.25 23.42 44.06 53.16 86.111531 -70.138128 18.27 0198.0149666 20.970 0.217 19.885 0.057 18.700 0.087 16.568 0.160                                                                                                                                                                                                                                               0.45                                    NOCP N N  -1.00 N                                   
76.1044800000 86.15308 -70.13877 18.61 18.11 35.01 43.33 80.79 86.152194 -70.138967 19.40 0198.0150085 20.334 0.249 20.387 0.065 18.990 0.060 17.078 0.162                                                                                                                                                                                                                                               0.29                                    NOCP N N  -1.00 N                                   
76.1044800000 86.11251 -70.13788 19.03 18.37 21.39 38.54 55.51 86.111531 -70.138128 18.27 0198.0149666 20.970 0.217 19.885 0.057 18.700 0.087 16.568 0.160                                                                                                                                                                                                                                               0.45                                    NOCP N N  -1.00 N                                   
76.1044800000 86.15882 -70.13559 19.02 18.44 20.29 48.02 42.25 86.157589 -70.135847 15.98 0198.0150152  0.000 0.000 20.883 0.104 19.417 0.081 17.860 0.112                                                            1535221244 16.574  0.076 16.297  0.119 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1045000000 86.10997 -70.00186 18.12 17.54 11.91 16.17 73.68 86.111236 -70.001825 19.06 0199.0147964                                                                                                                                                                                                                                                                                                                                           NOCP N N  -1.00 N                                   
76.1045400000 86.27206 -69.74190 18.62 18.25 70.13 91.34 76.78  0.000000   0.000000 99.00 None         19.219 0.109 19.803 0.093 19.362 0.054 18.785 0.060                                                            1535254886 15.667  0.031 14.663  0.043 13.601  0.047 12.430  0.055                                                                                                                 1.95                                    QSOA A Q   4.57 N  1                                
76.1045700000 86.10385 -69.52447 19.33 19.08 25.53 95.03 26.86  0.000000   0.000000 99.00 None         19.745 0.127 20.070 0.055 20.081 0.066 18.951 0.087                                                            1535204877 99.999 99.999 15.683  0.092 99.999 99.999 99.999 99.999                                                                                                                 1.88                                    NOCP N N  -1.00 N                                   
76.1045700000 86.14673 -69.50165 17.46 16.88 53.90 64.99 82.94 86.145808 -69.501494 15.46 0204.0140750 21.013 0.280 19.537 0.069 18.291 0.059 17.097 0.050 05443501-6930053 15.249  0.070 14.880  0.078 14.722  0.140 1535217570 14.439  0.069 14.469  0.053 14.502  0.104 99.999 99.999                                                                                                                 0.35                                    NOCP A G  16.89 N                                   
76.1056800000 86.30453 -70.17717 18.60 17.99 20.81 70.45 29.54 86.304511 -70.176383 17.05 0198.0151626 20.641 0.247 20.413 0.083 19.014 0.065 17.901 0.054                                                            1535264437 16.322  0.067 16.461  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1056900000 86.40017 -70.13118 18.36 17.76 36.03 49.13 73.33 86.400064 -70.131297 18.89 0198.0152649 20.954 0.213 19.949 0.046 18.895 0.072 17.752 0.048                                                            1535292328 15.897  0.057 15.955  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1057100000 86.43749 -69.97309 17.84 17.24 54.16 71.07 76.21 86.436603 -69.972917 17.21 0200.0150098 20.291 0.194 19.440 0.074 18.312 0.043 17.260 0.048 05454503-6958230 16.430  0.178 15.879  0.245 14.988 99.999 1535302925 15.604  0.043 15.644  0.042 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1057200000 86.31291 -69.92467 18.86 18.30 60.65 76.63 79.15 86.312272 -69.924683 19.31 0200.0148924  0.000 0.000 20.373 0.076 19.462 0.077 18.422 0.071                                                            1535266885 16.778  0.078 16.891  0.121 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1057600000 86.28707 -69.68876 16.39 16.28 26.70 76.43 34.93 86.287844 -69.689072 99.99 0203.0143703 16.499 0.049 17.096 0.029 16.969 0.039 16.813 0.071 05450892-6941198 16.590  0.173 15.298 99.999 14.900 99.999 1535259321 16.008  0.055 15.868  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1057700000 86.36569 -69.58481 19.14 18.87 12.17 71.18 17.10 86.364847 -69.584542 18.16 0204.0141424 20.366 0.245 19.521 0.072 18.844 0.112 17.994 0.055                                                            1535282194 16.597  0.077 16.482  0.071 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1069000000 86.63459 -70.15071 16.23 15.59 18.35 82.87 22.14 86.634611 -70.151111 15.70 0198.0154923 18.751 0.079 18.034 0.031 16.818 0.054 15.643 0.043 05463229-7009027 14.732  0.048 14.092  0.054 14.020  0.076 1535358143 13.798  0.029 13.848  0.034 13.758  0.046 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1069100000 86.58675 -70.04543 19.28 18.91 96.28 98.25 98.00 86.587114 -70.045319 19.46 0199.0152436 19.546 0.124 20.725 0.101 19.785 0.062 19.182 0.066                                                            1535344858 15.780  0.045 14.815  0.045 13.846  0.048 12.849  0.069                                                                                                                 1.14                                    QSOA A Q   5.66 N  1                                
76.1069700000 86.48080 -69.69126 16.07 15.83 70.56 71.79 98.29 86.480781 -69.691283 16.78 0203.0144229 16.225 0.112 16.902 0.025 16.681 0.024 16.200 0.040 05455531-6941287 15.891  0.096 15.886  0.191 15.669 99.999 1535315070 15.092  0.033 14.900  0.045 14.514  0.090 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1069900000 86.61790 -69.52340 16.41 16.15 10.70 55.87 19.16 86.618081 -69.523514 16.32 0204.0142027 16.578 0.055 17.370 0.031 17.117 0.029 16.573 0.046 05462826-6931243 16.181  0.112 15.693 99.999 15.871 99.999 1535353579 15.255  0.052 15.016  0.047 14.683  0.093 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1081100000 86.83817 -70.10197 18.30 17.97 21.00 23.66 88.75 86.839628 -70.102456 16.38 0198.0156794 20.422 0.234 19.903 0.067 18.739 0.058 17.707 0.075                                                                                                                                                                                                                                               0.10                                    NOCP N N  -1.00 N                                   
76.1081400000 86.67161 -69.95400 18.19 17.60 75.07 79.53 94.39 86.671442 -69.954825 16.24 0200.0151954 19.755 0.151 19.550 0.174 18.507 0.040 17.414 0.042 05464125-6957161 15.936  0.099 15.446  0.140 15.309  0.201 1535368544 15.321  0.082 15.662  0.099 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1081400000 86.71850 -69.90816 19.33 18.63 29.26 37.21 78.64 86.719617 -69.908425 19.34 0200.0152296 21.138 0.314 20.918 0.059 19.590 0.045 18.407 0.055                                                            1535381206 16.068  0.083 16.121  0.087 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1082000000 86.82927 -69.55438 19.38 18.94 32.58 90.23 36.11  0.000000   0.000000 99.00 None          0.000 0.000 20.488 0.067 19.953 0.046 19.028 0.061                                                            1535410629 15.448  0.032 14.408  0.037 13.297  0.037 12.042  0.046 J054719.2-693315 4.184E-15  9.109E-15                                                                           2.16 3.3766434000                       QSOA A Q   8.20 CQ 1                                
76.1093500000 86.94882 -69.92998 17.41 16.80 25.75 48.89 52.66 86.948817 -69.929872 17.75 0200.0153858 19.615 0.113 19.170 0.039 17.954 0.033 16.736 0.045 05474767-6955480 15.773  0.070 15.354  0.117 15.190  0.199 1535441965 15.185  0.088 15.154  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1093600000 87.02256 -69.85912 15.33 15.27 58.21 60.07 96.91 87.022300 -69.859039 15.74 0201.0151971 15.036 0.084 15.887 0.024 15.910 0.026 15.998 0.039 05480538-6951324 15.811  0.076 15.902  0.170 15.507  0.257 1535460949 15.804  0.075 15.523  0.041 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1093700000 86.87182 -69.77429 18.52 18.01 14.53 23.83 60.98 86.871325 -69.774328 19.08 0202.0144320 20.408 0.502 21.002 0.346 19.047 0.053 18.202 0.046                                                            1535421835 15.870  0.061 15.666  0.049 99.999 99.999 99.999 99.999                                                                                                                 0.26                                    NOCP A G   0.01 N  1                                
76.1094000000 86.91423 -69.60818 18.05 17.43 20.91 41.82 50.00 86.914364 -69.608222 99.99 0203.0145220 20.203 0.133 19.788 0.045 18.827 0.041 17.582 0.041                                                            1535433122 15.828  0.039 15.747  0.060 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.1094000000 87.01995 -69.61205 19.34 18.99 93.32 97.45 95.76  0.000000   0.000000 99.00 None         19.964 0.121 20.554 0.057 20.313 0.062 19.457 0.089                                                            1535460378 16.603  0.056 15.513  0.047 14.601  0.083 13.029  0.049 J054804.9-693644 1.3331E-14 3.769E-14 2XMMJ054804.7-693645  1.33049E-14  3.3065E-14 4.8679E-14                  1.95 1.0792870000                       QSOA A Q  14.67 CQ 1                                
76.1105500000 87.07667 -69.97930 19.25 18.72 72.43 77.91 92.96 87.076056 -69.979292 19.59 0200.0154672  0.000 0.000 20.991 0.103 20.123 0.039 18.837 0.060                                                            1535474529 16.984  0.079 16.837  0.088 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9722000000 85.09208 -70.12573 16.37 15.87 10.15 27.17 37.35 85.091911 -70.125806 15.97 0198.0140256 17.180 0.044 16.818 0.026 15.916 0.032 15.018 0.036 05402209-7007325 14.450  0.029 13.939  0.041 13.761  0.058 1534878733 13.750  0.031 13.795  0.030 13.896  0.047 13.760  0.085                                                                                                                                                         OUTC B N  -1.00 N                                   
76.9723000000 85.05225 -70.04388 20.01 19.43 58.08 84.68 68.59 85.051817 -70.043864 25.77 0199.0138717  0.000 0.000 20.465 0.082 19.534 0.064 18.469 0.060                                                            1534865389 16.630  0.061 17.050  0.124 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9727000000 85.08028 -69.76667 15.81 15.54 11.12 40.50 27.46 85.080622 -69.766250 13.64 0202.0134476 15.913 0.046 16.696 0.028 16.435 0.033 15.927 0.040 05401929-6945599 15.715  0.082 15.043 99.999 14.997 99.999 1534874747 14.624  0.037 14.384  0.057 14.472  0.136 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9730000000 85.04238 -69.61193 15.40 15.20 14.28 41.15 34.70 85.042358 -69.611208 12.63 0203.0136179 15.775 0.034 16.274 0.028 16.055 0.027 15.548 0.055                                                                                                                                                                                                                                               0.41                                    NOCP N N  -1.00 N                                   
76.9730000000 85.09125 -69.60032 17.23 17.02 38.55 66.29 58.16 85.091269 -69.600053 15.50 0203.0136424 17.522 0.084 18.022 0.095 17.794 0.039 17.411 0.057                                                            1534878468 16.521  0.060 16.305  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9731000000 85.08176 -69.50811 18.59 17.95 39.12 62.91 62.19 85.080517 -69.507742 16.35 0204.0133900  0.000 0.000 20.179 0.067 18.736 0.215 17.958 0.049                                                                                                                                                                                                                                               3.57                                    NOCP N N  -1.00 N                                   
76.9732000000 85.11260 -69.48074 15.46 15.21 10.66 20.21 52.74 85.112908 -69.480922 14.77 0205.0137024 15.571 0.032 16.312 0.036 16.273 0.221 15.899 0.040 05402705-6928506 15.658  0.074 15.363  0.123 15.194  0.209 1534885522 14.486  0.057 14.311  0.038 13.617  0.121 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9964000000 85.47640 -70.11461 19.59 19.26 20.32 74.75 27.18 85.475547 -70.114450 17.57 0198.0143964  0.000 0.000 20.600 0.173 19.177 0.113 18.154 0.071                                                            1535006204 16.332  0.058 16.218  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9967000000 85.43775 -69.93045 19.26 18.75 20.00 40.01 50.00 85.438203 -69.930172 18.72 0200.0141323 20.043 0.166 19.721 0.069 18.698 0.076 17.773 0.056                                                            1534993591 16.173  0.050 16.332  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9970000000 85.37874 -69.73652 18.91 18.65 18.93 20.67 91.57 85.378244 -69.736569 99.99 0202.0137164 20.326 0.277 19.788 0.082 19.125 0.110 19.207 0.092                                                                                                                                                                                                                                               2.72                                    NOCP N N  -1.00 N                                   
76.9970000000 85.46124 -69.74691 19.85 19.25 50.96 60.12 84.76  0.000000   0.000000 99.00 None          0.000 0.000 21.963 0.204 21.067 0.176 19.623 0.096                                                            1535001296 15.495  0.140 15.403  0.102 99.999 99.999 99.999 99.999                                                                                                                 0.55                                    NOCP A G   0.21 N  1                                
76.9971000000 85.44542 -69.67946 16.33 16.11 51.67 94.65 54.59 85.446419 -69.679436 14.36 0203.0139062 16.387 0.048 16.978 0.036 16.678 0.034 16.405 0.052 05414687-6940462 15.646  0.083 14.390 99.999 13.304 99.999 1534995958 11.794  0.040 11.084  0.023 10.379  0.038  9.434  0.046                                                                                                                 0.23                                    YSOA A Q   4.45 N  1                                
76.9971000000 85.39601 -69.66037 17.72 17.03 35.69 74.77 47.73 85.395883 -69.661014 14.37 0203.0138659 19.839 0.136 19.502 0.048 18.064 0.097 17.122 0.087 05413506-6939376 16.270  0.149 15.582  0.163 15.240  0.205 1534979484 15.236  0.049 15.279  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9971000000 85.53857 -69.67780 17.86 17.36 21.90 29.91 73.21 85.537594 -69.677547 17.84 0203.0139806 20.205 0.187 19.297 0.055 18.682 0.074 17.669 0.087                                                            1535026680 16.356  0.063 16.387  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9972000000 85.50055 -69.57064 19.37 18.74 65.75 81.35 80.82 85.500094 -69.570589 99.99 0204.0137326 20.866 0.236 20.240 0.132 20.100 0.098 18.709 0.087                                                            1535014264 15.380  0.035 14.391  0.035 13.474  0.057 12.292  0.040                                       2XMMJ054159.9-693412  6.58551E-15  1.3501E-14 2.9969E-14                  2.02              9.362943316094597E44  NOCP A Q   3.25 XQ 1                                
76.9972000000 85.50627 -69.58264 18.07 17.32 46.53 66.45 70.02 85.505903 -69.582775 17.30 0204.0137370  0.000 0.000 20.175 0.050 18.757 0.073 17.295 0.086 05420150-6934567 16.188  0.101 15.809  0.159 16.090 99.999 1535016102 15.251  0.040 15.311  0.051 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
76.9972000000 85.50542 -69.56305 18.63 17.93 50.05 61.62 81.23  0.000000   0.000000 99.00 None          0.000 0.000 20.447 0.086 19.045 0.085 17.905 0.055                                                            1535015911 16.089  0.057 16.116  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
77.6941000000 80.89332 -69.98967 17.85 17.46 43.67 50.59 86.33 80.892153 -69.989606 15.12 0200.0102854 18.170 0.086 17.409 0.064 16.297 0.090 15.665 0.042 05233423-6959234 15.109  0.074 14.706  0.091 14.636  0.137 1533177287 14.383  0.050 14.415  0.048 14.416  0.153 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
77.7069000000 80.94238 -69.50848 19.60 19.30 62.64 65.56 95.54  0.000000   0.000000 99.00 None          0.000 0.000 21.541 0.480 20.484 0.525 19.365 0.188                                                            1533198918 16.568  0.106 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
77.7310000000 81.41330 -69.60457 19.67 18.86 20.70 95.62 21.65  0.000000   0.000000 99.00 None          0.000 0.000 21.482 0.518 20.351 0.242 18.432 0.068                                                            1533406047 16.874  0.094 16.830  0.150 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
77.7424000000 81.56246 -70.07392 17.99 17.47 19.16 80.06 23.93 81.561881 -70.073953 19.04 0199.0103880 19.996 0.156 19.527 0.071 18.454 0.076 17.532 0.056                                                            1533472649 15.888  0.057 16.002  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
77.7788000000 82.08970 -70.01408 19.70 19.11 45.40 88.26 51.44  0.000000   0.000000 99.00 None          0.000 0.000 20.532 0.222 20.394 0.195  0.000 0.000                                                            1533704110 16.916  0.124 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 1.88                                    NOCP N N  -1.00 N                                   
77.7915000000 82.33241 -69.60104 16.13 16.08 16.72 46.62 35.87  0.000000   0.000000 99.00 None         15.674 0.183 15.482 0.249 16.052 0.179 16.326 0.155 05291947-6936019 13.163  0.068 12.547  0.074 12.431  0.054                                                                                                                                                                                    0.02                                    NOCP N N  -1.00 N                                   
77.7917000000 82.21307 -69.45077 19.55 19.27 65.05 78.60 82.76  0.000000   0.000000 99.00 None          0.000 0.000 21.152 0.146 19.686 0.352 19.624 0.126                                                            1533757997 16.329  0.048 15.420  0.063 99.999 99.999 13.289  0.048                                       2XMMJ052851.0-692703  1.22498E-14  3.2135E-14 6.4268E-14                  0.15                                    QSO  A G   0.00 N  1                                
77.8028000000 82.40725 -70.10937 18.95 18.63 84.58 93.25 90.70 82.408158 -70.108789 16.88 0198.0114156                                                     05293742-7006312 15.905  0.111 13.614 99.999 12.559 99.999                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
78.6095000000 79.45463 -69.92617 16.39 16.33 21.29 36.73 57.95 79.455394 -69.926283 15.70 0200.0092753 16.172 0.040 16.834 0.047 16.831 0.091 16.540 0.132                                                                                                                                                                                                                                               0.29                                    NOCP N N  -1.00 N                                   
78.6095000000 79.43543 -69.91032 19.79 19.17 23.28 27.08 85.95  0.000000   0.000000 99.00 None          0.000 0.000 21.531 0.114 20.411 0.142 19.509 0.128                                                                                                                                                                                                                                               0.15                                    NOCP N N  -1.00 N                                   
78.6098000000 79.44299 -69.70096 18.52 18.11 10.31 19.19 53.71  0.000000   0.000000 99.00 None         19.099 0.115 19.765 0.055 18.912 0.211 18.118 0.135                                                            1532538533 16.152  0.055 15.295  0.062 99.999 99.999 13.510  0.084                                                                                                                                                         NOCP B N  -1.00 N                                   
78.6215000000 79.64292 -70.00769 18.20 17.74 15.96 36.99 43.16 79.641808 -70.007961 16.86 0199.0091005 19.249 0.101 19.151 0.067 18.297 0.085  0.000 0.000 05183409-7000275 16.318  0.134 15.313 99.999 15.821 99.999                                                                                                                                                                                    0.07                                    NOCP N N  -1.00 N                                   
78.6221000000 79.63499 -69.58796 19.10 18.60 16.89 70.23 24.05 79.633325 -69.588325 15.36 0204.0093035                                                     05183191-6935177 15.340  0.087 14.735  0.088 14.397  0.109 1532623534 15.246  0.072 15.248  0.054 99.999 99.999 99.999 99.999                                       2XMMJ051832.4-693520  1.83643E-14  2.9833E-14 2.0776E-14                  0.02                                    NOCP N N  -1.00 N                                   
78.6336000000 79.82184 -70.02076 19.66 18.96 99.98 99.99 99.99  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
78.6340000000 79.96230 -69.69730 17.15 16.47 17.47 48.92 35.72  0.000000   0.000000 99.00 None         19.933 0.153 18.728 0.046 17.579 0.094 16.501 0.080 05195091-6941507 15.804  0.134 15.046  0.144 15.147  0.210 1532766686 14.822  0.046 14.934  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                   lmc103.3.63230  
78.6586000000 80.31533 -69.46304 17.21 16.61 16.22 34.84 46.56 80.312994 -69.462928 99.99 0205.0099734 19.338 0.112 18.854 0.199 17.665 0.116 16.726 0.082 05211552-6927470 16.036  0.115 15.329 99.999 14.826 99.999 1532922564 14.988  0.057 15.073  0.048 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
78.6822000000 80.53988 -69.89119 18.80 18.15 52.63 81.59 64.50  0.000000   0.000000 99.00 None          0.000 0.000 20.392 0.085 19.237 0.071 18.097 0.071                                                            1533022235 16.391  0.091 16.361  0.053 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
78.6825000000 80.55957 -69.69379 18.85 18.32 43.46 57.73 75.29 80.561789 -69.693981 15.22 0203.0101216  0.000 0.000 20.208 0.100 19.174 0.092 18.251 0.132                                                            1533030908 14.988  0.061 15.119  0.151 99.999 99.999 99.999 99.999                                                                                                                 0.12                                    NOCP A G   0.27 N  1                                
78.6828000000 80.69081 -69.47664 18.83 18.42 19.87 24.77 80.21  0.000000   0.000000 99.00 None         19.113 0.108 19.394 0.082 19.296 0.148 18.710 0.291                                                            1533088864 14.464  0.036 13.774  0.041 12.989  0.047 12.176  0.049                                       2XMMJ052245.6-692836  2.9461E-14   6.8678E-14 1.979E-13                   0.45              1.413413031497304E44  QSOA A Q   2.81 XQ 1                                
78.6945000000 80.81269 -69.70220 18.97 18.20 12.72 55.10 23.09  0.000000   0.000000 99.00 None          0.000 0.000 19.153 0.092 18.540 0.098 17.546 0.082                                                            1533142247 99.999 99.999 15.977  0.108 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
79.4654000000 77.34702 -69.22321 17.73 17.70 28.38 46.38 61.19 77.346819 -69.223778 17.76 0207.0077604 17.994 0.054 18.432 0.041 18.089 0.041 18.224 0.152                                                                                                                                                                                                                                               0.58                                    NOCP N N  -1.00 N                                   
79.4661000000 77.27707 -68.73379 17.79 17.14 14.74 63.29 23.29 77.277100 -68.733431 16.14 0212.0078900  0.000 0.000 19.428 0.126 17.819 0.061 17.084 0.053 05090667-6844012 15.736  0.081 15.307  0.147 14.998  0.162 1531612076 14.683  0.077 14.846  0.082 99.999 99.999 99.999 99.999                                                                                                                 0.15                                    NOCP A G   7.30 N                                   
79.4897000000 77.62812 -69.14434 18.93 18.32 17.39 41.38 42.03  0.000000   0.000000 99.00 None          0.000 0.000 20.669 0.125 19.372 0.062 18.524 0.143                                                            1531756556 16.739  0.085 16.620  0.104 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
79.5015000000 77.92274 -69.32157 18.57 18.08 50.07 61.71 81.13  0.000000   0.000000 99.00 None          0.000 0.000 20.357 0.165 19.659 0.266 18.191 0.072                                                            1531879713 16.646  0.091 16.752  0.106 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
79.5137000000 78.00766 -69.28348 18.96 18.46 17.60 61.86 28.45  0.000000   0.000000 99.00 None                                                                                                                        1531915564 16.587  0.099 16.472  0.113 99.999 99.999 99.999 99.999                                                                                                                 0.05                                    NOCP N N  -1.00 N                                   
79.5139000000 78.02206 -69.15944 17.55 16.97 15.16 56.26 26.95 78.021814 -69.159158 16.91 0208.0080894  0.000 0.000 19.139 0.130 18.105 0.063 17.255 0.049 05120536-6909337 16.089  0.114 15.595  0.139 14.987 99.999                                                                                                                                                                                    0.15                                    NOCP N N  -1.00 N                                   
79.5256000000 78.20060 -69.40337 18.50 18.01 27.32 50.00 54.64 78.200325 -69.402644 15.76 0205.0087127 20.687 0.392 20.226 0.102 18.941 0.069 18.050 0.064 05124804-6924099 13.750  0.033 12.833  0.027 12.658  0.032 1531997379 12.492  0.032 12.626  0.030 12.500  0.048 12.470  0.055                                                                                                                                                         NOCP N N  -1.00 N                                   
79.5263000000 78.18353 -68.93295 18.75 18.21 52.69 57.67 91.37  0.000000   0.000000 99.00 None         20.120 0.242 20.571 0.113 19.285 0.098 18.447 0.082                                                            1531990369 16.284  0.068 16.102  0.070 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
79.5265000000 78.23228 -68.78740 18.09 17.48 13.02 51.36 25.35 78.232319 -68.787497 17.38 0212.0087006                                                     05125575-6847146 16.393  0.133 15.770  0.154 15.046 99.999 1532011298 15.436  0.036 15.485  0.043 99.999 99.999 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
79.5265000000 78.15064 -68.82087 19.71 19.05 74.85 97.88 76.47  0.000000   0.000000 99.00 None          0.000 0.000 20.967 0.123 19.715 0.120 18.718 0.068                                                            1531976294 17.252  0.128 17.074  0.094 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
79.5377000000 78.45618 -69.38251 17.88 17.77 38.24 86.35 44.29  0.000000   0.000000 99.00 None                                                                                                                        1532106488 15.558  0.124 14.980  0.118 99.999 99.999 99.999 99.999                                                                                                                 3.17                                    NOCP N N  -1.00 N                                   
79.5503000000 78.60608 -69.04392 18.98 18.52 49.33 85.03 58.01 78.605758 -69.043953 26.51 0209.0086691 19.591 0.120 20.113 0.110 19.121 0.067 18.667 0.075 05142525-6902362 16.329  0.146 15.548  0.161 16.528 99.999 1532171492 16.409  0.093 15.965  0.073 15.374  0.177 99.999 99.999                                                                                                                 0.41                                    NOCP A G  30.02 N                                   
79.5629000000 78.78704 -68.74985 18.06 17.51 72.15 87.98 82.01 78.786489 -68.749542 99.99 0212.0091548 19.349 0.134 19.293 0.067 18.490 0.050 17.533 0.054                                                            1532250413 15.942  0.049 15.747  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
79.5746000000 78.92512 -69.01353 17.48 16.78 17.02 36.58 46.52 78.924736 -69.013225 16.13 0209.0088986  0.000 0.000 19.819 0.326 17.996 0.240 16.644 0.200 05154198-6900474 13.781  0.033 13.138  0.033 13.011  0.043 1532310114 12.837  0.046 12.779  0.046 12.707  0.046 12.744  0.055                                                                                                                 0.02                                    NOCP A G  55.88 N                                   
 8.8176000000 82.68799 -68.35287 18.91 18.20 19.62 73.03 26.86 82.688839 -68.352908 17.90 0216.0087818 20.716 0.211 20.519 0.071 19.346 0.063 18.031 0.157                                                            1533962315 16.008  0.088 16.155  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8295000000 82.86078 -68.45514 17.26 17.12 14.61 29.75 49.12 82.860742 -68.455256 17.20 0215.0088573 16.794 0.040 17.637 0.033 17.706 0.045 17.541 0.050                                                            1534036319 16.815  0.073 16.847  0.078 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8296000000 82.91373 -68.38397 17.98 17.27 29.47 77.06 38.24 82.913900 -68.383864 17.55 0216.0089016 20.188 0.131 19.440 0.074 18.417 0.047 17.118 0.043 05313935-6823027 16.228  0.123 15.730  0.173 15.328  0.210 1534058695 15.251  0.028 15.385  0.060 15.000  0.131 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8299000000 82.87662 -68.18540 14.06 13.67 66.17 89.98 73.54 82.876981 -68.184989 12.09 0218.0080105 13.963 0.010 13.684 0.010 13.146 0.010  0.000 0.000 05313045-6811077 11.786  0.024 11.471  0.022 11.350  0.023 1534043159 11.317  0.029 11.346  0.026 11.279  0.028 11.321  0.036                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
 8.8303000000 82.85532 -67.95360 16.84 16.33 15.54 21.08 73.70 82.855456 -67.953700 17.21 0220.0097477 18.606 0.066 18.260 0.065 17.363 0.030 16.528 0.040 05312533-6757127 15.876  0.088 15.123  0.106 15.493  0.262 1534034068 15.114  0.042 15.196  0.036 15.088  0.150 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8303000000 82.79347 -67.93200 18.28 17.64 44.10 57.99 76.05 82.794489 -67.932225 16.64 0220.0097092 20.318 0.153 19.922 0.038 18.656 0.025 17.778 0.054                                                            1534007603 15.933  0.049 15.868  0.047 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8303000000 82.77941 -67.90638 19.53 18.88 90.04 93.52 96.28 82.779031 -67.906447 18.65 0220.0096994  0.000 0.000 21.033 0.165 19.973 0.154 18.898 0.117                                                            1534001557 16.805  0.074 16.847  0.105 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8305000000 82.91622 -67.81951 17.32 16.67 38.20 50.00 76.40 82.916322 -67.819497 17.56 0221.0108206 19.519 0.085 19.054 0.025 18.002 0.024 16.805 0.041 05313990-6749102 15.820  0.090 15.254  0.130 14.966  0.154 1534059760 14.996  0.030 14.992  0.037 14.936  0.092 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8416000000 83.07838 -68.44968 16.83 16.50 14.72 60.16 24.47 83.077914 -68.449733 16.54 0215.0089332 16.962 0.037 17.533 0.032 17.143 0.028 16.625 0.088 05321876-6826586 16.330  0.130 15.660 99.999 15.817 99.999 1534128092 15.571  0.106 15.573  0.067 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8417000000 83.10022 -68.41055 18.42 18.20 11.64 19.55 59.52 83.100200 -68.410531 17.53 0215.0089406 18.548 0.055 18.960 0.038 18.769 0.051 18.442 0.058                                                                                                                                                                                                                                               0.45                                    NOCP N N  -1.00 N                                   
 8.8418000000 83.03594 -68.34184 14.90 14.62 38.56 52.15 73.95 83.036386 -68.341750 14.62 0216.0089651 14.582 0.031 15.400 0.029 15.303 0.121 14.914 0.051 05320863-6820305 14.702  0.041 14.362  0.049 14.125  0.080 1534110195 13.651  0.036 13.463  0.038 13.187  0.038 12.944  0.084                                                                                                                                                         OUTC B N  -1.00 N                                   
 8.8426000000 83.10649 -67.82312 15.72 15.27 10.37 47.80 21.69 83.106461 -67.823083 15.76 0221.0109124 17.115 0.043 17.050 0.018 16.292 0.074 15.569 0.039 05322557-6749229 14.991  0.041 14.598  0.058 14.538  0.101 1534139656 14.432  0.035 14.408  0.047 14.405  0.087 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8539000000 83.12762 -68.31246 15.37 14.82 17.71 43.26 40.94 83.128019 -68.312311 15.44 0216.0090152 16.678 0.034 16.520 0.029 15.710 0.116  0.000 0.000 05323067-6818442 14.025  0.028 13.614  0.030 13.528  0.045 1534148562 13.460  0.026 13.496  0.034 13.415  0.055 13.523  0.094                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
 8.8540000000 83.29211 -68.23549 15.03 14.36 13.60 36.69 37.06 83.291797 -68.235664 14.58 0217.0083969 17.012 0.038 16.402 0.030 15.378 0.023 14.194 0.062 05331011-6814078 13.424  0.023 12.843  0.027 12.813  0.039 1534216212 12.689  0.039 12.654  0.024 12.630  0.042 12.567  0.085                                                                                                                                                         OUTC B N  -1.00 N                                   
 8.8541000000 83.16037 -68.20038 17.11 16.72 73.82 85.19 86.65  0.000000   0.000000 99.00 None         17.170 0.035 17.823 0.032 17.383 0.047 16.658 0.054 05323852-6812014 15.769  0.103 15.117  0.122 12.771 99.999 1534162080 14.889  0.061 14.968  0.062 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8663000000 83.36633 -68.16116 18.22 17.58 13.87 99.99 13.87 83.365883 -68.161072 18.30 0218.0083515 21.251 0.230 19.195 0.042 18.773 0.056 18.040 0.056 05332794-6809399 16.192  0.122 14.835  0.100 13.640  0.052 1534246536 11.592  0.023 10.843  0.024 10.212  0.023  9.507  0.024                                                                                                                 1.57                                    YSOB A Q  60.25 N                                   
 8.8668000000 83.32392 -67.81378 14.60 13.98 40.18 42.36 94.86 83.323969 -67.813786 15.11 0221.0110218 17.002 0.041 16.240 0.026 15.228 0.014 14.032 0.038 05331772-6748493 13.222  0.026 12.671  0.022 12.528  0.030 1534229186 12.411  0.031 12.510  0.031 12.367  0.043 12.397  0.046                                                                                                                                                         OUTC B N  -1.00 N                                   
 8.8779000000 83.51529 -68.45901 18.63 17.91 72.18 80.64 89.51 83.514194 -68.459269 16.52 0215.0092225  0.000 0.000 19.733 0.062 18.040 0.110  0.000 0.000 05340355-6827333 14.313  0.033 13.787  0.022 13.540  0.047 1534307537 13.218  0.028 13.156  0.029 13.153  0.038 13.212  0.071                                                                                                                 0.35                                    NOCP N N  -1.00 N                                   
 8.8782000000 83.62510 -68.28202 18.22 17.56 12.09 25.40 47.60 83.625919 -68.281519 17.08 0217.0085994 19.974 0.105 19.600 0.280 18.567 0.062 17.403 0.054                                                            1534351612 15.788  0.030 15.818  0.054 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8784000000 83.58059 -68.12080 18.38 17.97 18.44 60.29 30.59 83.580517 -68.121064 17.72 0218.0084800 18.229 0.066 19.079 0.045 18.755 0.057 17.792 0.054                                                            1534334004 14.793  0.039 13.876  0.040 12.741  0.053 11.577  0.040                                                                                                                 1.63                                    QSOA A Q   7.00 N  1                                
 8.8785000000 83.55072 -68.06277 19.57 19.00 96.03 97.76 98.23 83.551272 -68.063122 17.57 0219.0085446  0.000 0.000 20.860 0.100 20.444 0.104 19.904 0.144 05341229-6803476 14.469  0.039 13.921  0.049 13.599  0.054 1534322197 13.353  0.031 13.265  0.032 13.183  0.038 13.040  0.090                                                                                                                                                         NOCP N N  -1.00 N                                   
 8.8900000000 83.79458 -68.44244 19.47 19.00 91.00 99.12 91.81  0.000000   0.000000 99.00 None          0.000 0.000 20.420 0.085 19.850 0.105 19.143 0.087                                                            1534416756 15.337  0.033 14.444  0.047 13.630  0.044 12.617  0.062                                                                                                                 1.09                                    QSOA A Q   0.81 N  1                                
 8.8901000000 83.82111 -68.41670 19.94 19.38 95.53 98.91 96.58 83.821789 -68.417458 18.08 0215.0094421  0.000 0.000 20.558 0.089 20.247 0.162 19.271 0.082                                                            1534426854 17.407  0.095 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8901000000 83.72507 -68.42148 15.76 15.20 19.37 27.38 70.76 83.725150 -68.421544 15.53 0215.0093729 17.992 0.049 17.250 0.059 16.290 0.029 15.250 0.042 05345401-6825169 14.540  0.024 13.924  0.042 13.964  0.064 1534390388 13.876  0.029 13.876  0.036 13.896  0.041 14.028  0.089                                                                                                                                                         OUTC B N  -1.00 N                                   
 8.8902000000 83.71781 -68.33655 17.31 16.67 92.19 99.19 92.94 83.718061 -68.336542 16.90 0216.0093854 19.687 0.112 18.971 0.035 17.927 0.132 16.663 0.053 05345227-6820113 15.822  0.078 15.018  0.070 15.382  0.203 1534387615 14.886  0.037 14.939  0.053 14.697  0.136 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8903000000 83.84090 -68.28832 19.86 19.55 99.65 99.99 99.66 83.840058 -68.288056 18.62 0217.0087357                                                                                                                1534434223 16.100  0.047 15.168  0.040 14.224  0.081 13.245  0.082                                                                                                                                                         QSOA N N  -1.00 N  1                                
 8.8906000000 83.78823 -68.04371 15.13 14.65 42.16 50.00 84.33 83.787719 -68.044053 14.70 0219.0087043 17.008 0.042 16.613 0.017 15.747 0.016 14.941 0.039 05350897-6802392 13.114  0.030 12.485  0.031 12.311  0.032 1534414415 99.999 99.999 99.999 99.999 13.561  0.107 99.999 99.999                                                                                                                 0.02                                    NOCP N N  -1.00 N                                   
 8.8906000000 83.73410 -68.08787 18.55 18.30 62.64 72.02 86.97 83.734100 -68.087839 19.60 0219.0086680 19.128 0.084 19.549 0.043 19.178 0.032 18.407 0.051                                                            1534393902 17.680  0.090 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.8906000000 83.75800 -68.07184 19.30 18.94 86.57 95.14 90.99 83.757958 -68.071725 19.49 0219.0086854 19.319 0.087 20.124 0.049 20.155 0.063 19.202 0.100                                                            1534403024 15.870  0.034 14.980  0.050 13.970  0.057 12.812  0.053                                                                                                                 1.51                                    QSOA A Q   9.58 N  1                                
 8.8909000000 83.82185 -67.87424 15.42 14.89 68.18 83.72 81.44 83.821933 -67.874325 15.32 0221.0114094 17.675 0.043 16.965 0.015 16.037 0.014 15.039 0.038 05351721-6752272 14.269  0.033 13.844  0.045 13.770  0.051 1534427043 13.742  0.048 13.707  0.035 13.773  0.068 13.844  0.093                                                                                                                                                         OUTC B N  -1.00 N                                   
 8.8910000000 83.78396 -67.80502 19.45 18.91 13.11 31.74 41.31 83.783983 -67.804892 20.84 0221.0113811 20.780 0.165 20.988 0.077 20.129 0.102 19.086 0.069                                                            1534412779 17.492  0.105 17.567  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9022000000 83.99305 -68.38494 19.04 18.46 68.78 77.12 89.19 83.993606 -68.384842 18.74 0216.0095580  0.000 0.000 20.270 0.069 19.601 0.122 18.449 0.062                                                            1534491964 16.874  0.068 17.199  0.127 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9023000000 83.87441 -68.35327 19.26 18.71 84.02 92.48 90.85 83.874811 -68.353847 18.33 0216.0094836  0.000 0.000 20.684 0.094 19.657 0.088 18.683 0.069                                                            1534447104 17.289  0.084 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9025000000 83.94817 -68.18356 16.22 15.76 10.93 12.07 90.53 83.948142 -68.183556 16.06 0218.0086933 15.300 0.031 16.330 0.033 16.246 0.024 16.229 0.042 05354764-6811011 16.146  0.112 16.088  0.257 15.501 99.999 1534474794 15.539  0.027 15.335  0.041 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9025000000 83.96659 -68.16384 20.09 19.69 10.31 77.38 13.33  0.000000   0.000000 99.00 None         20.348 0.148 20.636 0.075 20.183 0.107 20.310 0.158                                                                                                                                                                                                                                               0.62                                    NOCP N N  -1.00 N                                   
 8.9028000000 84.03213 -67.99608 19.15 18.75 11.76 12.11 97.15 84.032847 -67.996069 19.18 0220.0105519  0.000 0.000 20.540 0.091 20.099 0.124 18.877 0.067                                                            1534506447 17.219  0.084 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9029000000 83.93199 -67.95111 18.99 18.40 77.12 87.70 87.94 83.932008 -67.951031 19.56 0220.0104781 20.818 0.246 20.756 0.086 19.688 0.042 18.595 0.051                                                            1534468796 16.696  0.059 16.637  0.098 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9030000000 83.98495 -67.87301 18.98 18.62 89.51 98.59 90.79 83.985522 -67.872211 15.39 0221.0115267 19.008 0.070 19.846 0.035 19.634 0.042 18.794 0.067                                                            1534488786 15.203  0.035 14.161  0.049 13.245  0.033 12.176  0.043                                                                                                                 0.12                                    QSOA A Q   8.01 N  1                                
 8.9031000000 83.89254 -67.80881 14.58 14.09 29.18 46.50 62.76 83.892425 -67.808650 14.57 0221.0114612  0.000 0.000 16.078 0.034 17.980 0.103  0.000 0.000 05353418-6748316 13.583  0.025 13.188  0.034 13.071  0.039 1534453746 13.008  0.054 12.985  0.035 12.992  0.061 12.996  0.054                                                                                                                                                         OUTC N N  -1.00 N                                   
 8.9032000000 84.00996 -67.75481 18.65 18.13 54.81 62.88 87.17 84.010169 -67.754836 19.08 0222.0122495 20.042 0.147 19.675 0.031 19.353 0.035 18.253 0.052 05360241-6745171 16.965  0.228 15.659  0.166 14.566  0.113 1534498172 12.800  0.033 12.137  0.034 11.320  0.033 10.253  0.031                                                                                                                 1.19                                    YSOA A Q  19.96 N  1                                
 8.9142000000 84.08714 -68.42913 19.05 18.60 86.16 98.44 87.53 84.088706 -68.429731 17.35 0215.0096533 20.169 0.156 20.337 0.064 19.755 0.102 18.858 0.081                                                            1534527099 17.152  0.082 16.850  0.104 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9143000000 84.12765 -68.41036 17.93 17.32 13.92 68.42 20.34 84.128156 -68.410172 17.38 0215.0096826  0.000 0.000 19.549 0.061 18.358 0.064 17.335 0.052                                                            1534542214 15.598  0.088 15.543  0.057 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9143000000 84.21157 -68.41618 17.97 17.44 75.38 86.94 86.70 84.212683 -68.416456 17.05 0215.0097412 20.144 0.198 19.445 0.057 18.407 0.057 17.463 0.054                                                            1534573353 15.845  0.047 15.920  0.064 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9144000000 84.14633 -68.30714 18.50 17.81 57.86 93.72 61.74 84.146486 -68.307297 18.23 0216.0096668  0.000 0.000 20.425 0.130 19.232 0.062 17.886 0.054                                                            1534549102 16.111  0.033 16.107  0.068 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9144000000 84.06755 -68.34674 15.88 15.24 16.59 62.59 26.51 84.067511 -68.346756 15.59 0216.0096121 18.479 0.048 17.580 0.032 16.464 0.025 15.201 0.053 05361624-6820481 14.371  0.032 13.767  0.037 13.558  0.053 1534519673 13.508  0.035 13.514  0.034 13.546  0.048 13.451  0.077                                                                                                                                                         OUTC B N  -1.00 N                                   
 8.9145000000 84.20385 -68.24007 18.07 17.47 13.01 18.26 71.26 84.204958 -68.239981 16.63 0217.0090107 20.187 0.150 19.758 0.050 18.781 0.061 17.782 0.064 05364886-6814240 16.498  0.146 15.786 99.999 15.280 99.999 1534570610 15.845  0.033 15.910  0.055 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9145000000 84.12708 -68.24207 19.77 19.49 14.33 88.48 16.20 84.128119 -68.241600 20.52 0217.0089544 19.646 0.105 20.920 0.091 20.178 0.092 19.857 0.098                                                            1534541954 14.984  0.034 14.249  0.044 13.500  0.033 12.639  0.060                                                                                                                 0.15                                    QSOA A Q  11.88 N  1                                
 8.9146000000 84.19225 -68.18458 19.29 18.91 91.95 93.87 97.95 84.193436 -68.184917 18.87 0218.0088603 19.708 0.104 20.259 0.075 19.915 0.100  0.000 0.000                                                            1534566327 15.696  0.047 14.862  0.042 14.098  0.051 12.994  0.068                                                                                                                 0.62                                    QSOA N N  -1.00 N  1                                
 8.9149000000 84.08421 -67.97001 18.27 17.62 66.15 80.66 82.01 84.084147 -67.969828 17.26 0220.0105892  0.000 0.000 19.969 0.039 18.867 0.036 17.782 0.054                                                            1534525884 15.748  0.048 15.803  0.039 15.467  0.136 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9150000000 84.11034 -67.90804 18.13 17.65 36.85 39.55 93.18 84.109750 -67.908256 16.96 0220.0106091 19.562 0.088 19.505 0.117 18.791 0.028 18.136 0.069 05362613-6754289 14.107  0.032 13.442  0.035 13.160  0.033                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
 8.9152000000 84.17809 -67.78524 17.69 17.07 17.54 45.54 38.52 84.178114 -67.785161 17.58 0222.0123700 20.374 0.143 19.336 0.044 18.359 0.023 17.254 0.061 05364271-6747065 16.519  0.154 15.756  0.174 15.350  0.211 1534560926 15.514  0.039 15.553  0.052 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9270000000 84.34367 -67.97156 17.85 17.54 60.68 77.00 78.80 84.344917 -67.971431 15.80 0220.0108102 17.970 0.055 18.955 0.068 18.480 0.031 17.993 0.054 05372288-6758170 15.262  0.075 15.003  0.086 14.427 99.999 1534621770 14.859  0.044 13.863  0.048 12.826  0.059 11.750  0.042                                                                                                                 2.39                                    QSOA A Q 109.81 N                                   
 8.9271000000 84.25882 -67.92704 15.40 15.38 10.66 16.97 62.82 84.258922 -67.927067 14.73 0220.0107327 15.200 0.038 16.075 0.017 15.855 0.016 16.314 0.041 05370208-6755370 16.373  0.134 15.670 99.999 16.467 99.999 1534590630 14.907  0.042 14.699  0.046 14.834  0.143 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
 8.9272000000 84.38701 -67.88658 17.25 16.73 36.96 70.66 52.30 84.387117 -67.886461 16.84 0221.0118606 18.945 0.085 18.606 0.023 17.876 0.019 16.947 0.087 05373293-6753112 16.323  0.143 15.572  0.144 15.528  0.277 1534637364 15.306  0.044 15.352  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9384000000 84.49424 -68.42870 18.74 18.35 15.62 38.93 40.13 84.495369 -68.429422 15.63 0215.0099447 19.855 0.106 19.990 0.064 19.460 0.072 18.703 0.070                                                                                                                                                                                                                                               0.05                                    NOCP N N  -1.00 N                                   
 8.9389000000 84.60443 -68.12700 19.02 18.44 35.42 40.97 86.45 84.604781 -68.126992 20.13 0218.0091140 20.622 0.195 20.555 0.064 19.610 0.073 18.469 0.067                                                            1534714375 17.033  0.068 17.074  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9389000000 84.56191 -68.15231 17.09 16.48 15.68 71.85 21.82 84.561703 -68.152358 17.37 0218.0090847 19.405 0.074 18.675 0.036 17.755 0.046 16.443 0.051 05381485-6809080 15.631  0.072 15.257  0.118 14.997  0.191 1534699435 14.879  0.043 14.900  0.054 14.927  0.138 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 8.9391000000 84.58672 -67.99365 19.64 19.13 48.35 93.25 51.85 84.586867 -67.993569 20.54 0220.0110198  0.000 0.000 20.933 0.069 20.311 0.061 19.498 0.084                                                                                                                                                                                                                                               0.07                                    NOCP N N  -1.00 N                                   
 8.9508000000 84.61361 -68.27060 14.85 14.42 13.29 40.50 32.82 84.613175 -68.270531 14.82 0217.0092848 16.277 0.289 16.131 0.030 15.463 0.019 14.629 0.043 05382724-6816138 14.140  0.036 13.781  0.049 13.698  0.057 1534717457 13.626  0.031 13.655  0.038 13.682  0.064 13.545  0.093                                                                                                                                                         OUTC B N  -1.00 N                                   
80.6468000000 80.14943 -69.27362 18.28 17.84 44.77 82.36 54.36  0.000000   0.000000 99.00 None         20.110 0.206 19.744 0.074 18.966 0.106 18.148 0.080                                                            1532849402 13.362  0.043 12.827  0.033 12.367  0.048 11.676  0.039                                                                                                                 0.05                                    YSOA A G   0.93 N  1                                
80.6475000000 80.12776 -68.77499 18.76 18.36 89.49 90.68 98.69  0.000000   0.000000 99.00 None         19.643 0.139 19.755 0.098 19.570 0.082  0.000 0.000 05203053-6846324 13.088  0.027 12.316  0.028 12.160  0.029 1532839465 11.941  0.031 12.003  0.030 11.921  0.043 11.975  0.052                                                                                                                                                         NOCP N N  -1.00 N                                   
80.6833000000 80.61338 -69.15140 19.57 18.99 18.72 88.73 21.10  0.000000   0.000000 99.00 None         19.985 0.525 20.759 0.128 20.087 0.100 19.028 0.071                                                            1533054796 14.661  0.029 13.889  0.041 13.481  0.043 12.374  0.043                                                                                                                 0.41                                    QSOA A Q   9.64 N  1 lmc161.6.49171                 
80.6957000000 80.79227 -68.92048 18.79 18.26 17.95 95.43 18.81 80.792464 -68.920839 99.99 0210.0108081                                                                                                                1533133642 15.970  0.072 15.880  0.082 99.999 99.999 99.999 99.999                                                                                                                 0.12                                    NOCP N N  -1.00 N                                   
80.7315000000 81.39671 -69.25796 19.79 19.44 97.16 97.58 99.57  0.000000   0.000000 99.00 None         20.246 0.217 20.308 0.085 19.909 0.176 19.776 0.190                                                            1533398896 17.496  0.095 16.681  0.062 99.999 99.999 99.999 99.999                                                                                                                 2.31                                    NOCP A Q  12.51 N  1                                
81.8392000000 83.04705 -70.05779 16.56 15.93 85.81 94.96 90.36 83.046028 -70.058189 17.66 0199.0116934 19.098 0.145 18.450 0.104 17.102 0.117 16.046 0.086 05321132-7003281 15.043  0.063 14.506  0.114 14.337  0.115 1534114983 14.272  0.034 14.279  0.048 14.421  0.059 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.8642000000 83.44388 -69.50231 18.67 18.05 47.23 61.12 77.27 83.443253 -69.502419 21.10 0204.0120141  0.000 0.000 20.015 0.063 19.075 0.131 18.185 0.053                                                            1534278364 16.526  0.057 16.571  0.086 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.8762000000 83.62394 -69.61130 18.19 17.54 13.13 58.80 22.33 83.623667 -69.611281 99.99 0203.0126247 19.965 0.157 19.505 0.055 18.413 0.055 17.339 0.049 05342973-6936407 16.374  0.123 16.182 99.999 15.757 99.999 1534351208 15.718  0.045 15.752  0.044 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.8762000000 83.61857 -69.61381 17.07 16.47 21.44 78.69 27.25 83.618289 -69.614192 99.99 0203.0126200  0.000 0.000 20.870 0.213 20.570 0.252  0.000 0.000 05342846-6936497 16.549  0.155 15.435 99.999 14.272  0.090 1534349023 12.605  0.033 11.850  0.029 11.171  0.036 10.257  0.038                                                                                                                 2.55                                    YSOA N N  -1.00 N                                   
81.8764000000 83.66192 -69.47378 19.70 19.32 34.13 51.29 66.54  0.000000   0.000000 99.00 None                                                                                                                        1534366207 16.285  0.068 15.594  0.057 15.019  0.134 13.787  0.096                                       2XMMJ053439.6-692824  5.1023E-15   1.4467E-15 9.7364E-15                                                          QSOA N N  -1.00 N  1                                
81.8884000000 83.83949 -69.50016 17.77 17.49 11.88 59.85 19.85 83.840050 -69.500292 99.99 0204.0124356 18.321 0.068 18.285 0.045 17.797 0.078 17.690 0.053                                                                                                                                                                                                                                               2.55                                    NOCP N N  -1.00 N                                   
81.9002000000 83.97855 -69.73524 19.11 18.91 11.81 14.58 80.99 83.978686 -69.735847 99.99 0202.0125863 19.724 0.135 19.876 0.088 19.499 0.088 19.330 0.114                                                                                                                                                                                                                                               2.39                                    NOCP N N  -1.00 N                                   
81.9002000000 84.03751 -69.75257 17.79 17.20 12.32 34.35 35.88 84.035789 -69.752953 99.99 0202.0126317 19.066 0.125 18.771 0.106 17.785 0.088 16.952 0.090 05360896-6945085 16.161  0.208 14.297 99.999 14.127 99.999 1534508403 15.300  0.104 15.420  0.058 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.9117000000 84.20000 -70.12290 18.82 18.38 59.92 96.81 61.89 84.199092 -70.123231 99.99 0198.0131221 18.533 0.094 19.065 0.082 18.827 0.113 18.396 0.075                                                            1534569248 14.812  0.044 13.893  0.043 13.053  0.071 11.944  0.051                                                                                                                 0.70                                    QSOA A Q   1.73 N  1                                
81.9238000000 84.41652 -70.10851 18.60 17.94 25.89 74.30 34.85  0.000000   0.000000 99.00 None          0.000 0.000 20.835 0.171 19.222 0.100 18.460 0.086                                                            1534647987 16.230  0.076 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                 3.37                                    NOCP A Q   5.77 N  1                                
81.9365000000 84.43892 -69.75435 18.46 17.68 12.21 35.38 34.51 84.438886 -69.754267 20.63 0202.0129531 20.323 0.233 20.090 0.056 18.788 0.054 17.560 0.065                                                            1534656031 15.674  0.103 15.795  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.9365000000 84.42739 -69.73592 16.85 16.39 39.85 67.00 59.48 84.427389 -69.735911 17.82 0202.0129457 17.280 0.038 17.753 0.070 17.231 0.031 16.567 0.046 05374255-6944091 16.144  0.125 16.027 99.999 15.142 99.999 1534651933 15.035  0.048 14.727  0.048 14.443  0.167 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.9480000000 84.65016 -70.14813 18.36 17.60 47.21 62.69 75.31 84.649636 -70.147967 99.99 0198.0136083  0.000 0.000 19.813 0.048 18.457 0.042 17.306 0.038 05383583-7008509 16.333  0.144 15.016 99.999 15.290  0.206 1534730096 15.571  0.050 15.485  0.063 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.9488000000 84.69238 -69.61428 15.96 15.69 22.41 23.15 96.79 84.692553 -69.614244 16.54 0203.0134242 16.199 0.052 16.567 0.028 16.317 0.026 16.009 0.045 05384615-6936511 15.611  0.067 15.300  0.119 15.050  0.177 1534744423 15.459  0.141 15.583  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
81.9489000000 84.76860 -69.51501 18.32 17.64 19.05 29.78 63.96  0.000000   0.000000 99.00 None          0.000 0.000 19.799 0.104 18.007 0.217 18.166 0.089                                                                                                                                                                                                                                               2.98                                    NOCP N N  -1.00 N                                   
81.9601000000 84.95998 -70.15217 18.43 17.85 16.53 44.89 36.82 84.960286 -70.152175 19.41 0198.0139064 19.976 0.158 19.818 0.060 18.625 0.062 18.860 0.295 05395036-7009075 16.554  0.153 16.852 99.999 16.422 99.999 1534834527 15.725  0.061 15.287  0.050 99.999 99.999 99.999 99.999                                                                                                                 0.20                                    NOCP A G   7.32 N                                   
81.9730000000 85.09131 -69.60031 17.51 17.22 11.38 46.01 24.74 85.091269 -69.600053 15.50 0203.0136424 17.522 0.084 18.022 0.095 17.794 0.039 17.411 0.057                                                            1534878468 16.521  0.060 16.305  0.093 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8039000000 82.39713 -69.37672 18.18 17.61 36.66 65.69 55.80 82.397819 -69.376714 19.10 0206.0110937 20.608 0.293 19.681 0.070 18.528 0.104 17.619 0.081                                                            1533838183 15.951  0.040 15.881  0.056 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8162000000 82.60358 -69.26087 18.67 18.31 29.24 41.13 71.09  0.000000   0.000000 99.00 None         19.620 0.140 19.737 0.089 19.242 0.114 21.153 0.517                                                                                                                                                                                                                                               0.05                                    NOCP N N  -1.00 N                                   
82.8164000000 82.68681 -69.11512 18.59 18.25 10.00 25.69 38.92 82.686883 -69.115139 20.01 0208.0117715 18.960 0.095 19.521 0.041 19.169 0.047 18.415 0.049                                                            1533961806 16.561  0.171 16.515  0.077 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8166000000 82.60065 -68.98755 19.50 18.93 70.97 77.73 91.30 82.599725 -68.988281 26.09 0210.0123110  0.000 0.000 20.766 0.159 19.633 0.099 18.759 0.068                                                            1533925096 16.946  0.097 17.186  0.146 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8403000000 83.00807 -69.30385 19.33 18.91 58.57 60.56 96.71  0.000000   0.000000 99.00 None          0.000 0.000 22.107 0.278 21.293 0.316  0.000 0.000                                                            1534098588 16.840  0.083 17.103  0.096 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   
82.8651000000 83.37521 -68.92340 18.67 18.11 32.46 65.77 49.36 83.375161 -68.922967 17.64 0210.0129421 20.339 0.167 19.774 0.034 18.979 0.051 17.930 0.032                                                            1534250047 16.320  0.055 16.336  0.061 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8653000000 83.46153 -68.81341 19.04 18.49 25.53 70.91 36.00 83.461675 -68.813803 13.49 0211.0120808  0.000 0.000 20.038 0.069 19.074 0.059 17.933 0.098 05335066-6848486 16.259  0.152 15.652  0.167 14.816 99.999 1534285397 15.430  0.080 15.412  0.077 99.999 99.999 99.999 99.999                                                                                                                 0.45                                    NOCP A G   7.75 N                                   
82.8887000000 83.85273 -69.29698 19.77 19.30 35.77 89.48 39.97  0.000000   0.000000 99.00 None          0.000 0.000 21.132 0.186 19.812 0.087 18.969 0.083                                                            1534438760 17.584  0.132 17.384  0.132 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8887000000 83.83560 -69.29918 20.23 20.03 13.09 27.15 48.22  0.000000   0.000000 99.00 None         18.774 0.147 20.148 0.100 20.221 0.109 20.648 0.253                                                                                                                                                                                                                                               0.23                                    NOCP N N  -1.00 N                                   
82.8887000000 83.85588 -69.30117 18.70 18.21 31.14 62.27 50.00  0.000000   0.000000 99.00 None         18.553 0.090 18.763 0.068 17.732 0.148  0.000 0.000                                                            1534439930 16.480  0.065 16.642  0.102 99.999 99.999 99.999 99.999                                                                                                                 0.29                                    NOCP N N  -1.00 N                                   
82.8887000000 83.86355 -69.29698 19.30 18.72 28.77 94.42 30.47  0.000000   0.000000 99.00 None         19.181 0.186 20.382 0.079 19.488 0.128 18.394 0.062                                                            1534442723 17.003  0.154 16.919  0.145 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8888000000 83.86039 -69.29229 19.08 18.80 44.94 91.49 49.12  0.000000   0.000000 99.00 None         19.714 0.157 19.873 0.087 19.299 0.113 19.234 0.102                                                                                                                                                                                                                                               2.47                                    NOCP N N  -1.00 N                                   
82.8888000000 83.86550 -69.29318 19.00 19.02 39.08 66.89 58.43 83.866369 -69.293219 99.99 0207.0125302 19.245 0.135 19.458 0.066 19.020 0.120 19.078 0.082                                                                                                                                                                                                                                               0.58                                    NOCP N N  -1.00 N                                   
82.8891000000 83.72725 -69.06579 17.49 16.96 15.00 27.41 54.74 83.726919 -69.065731 16.91 0209.0125791 17.720 0.317 18.208 0.025 17.674 0.029 16.722 0.029 05345454-6903567 15.987  0.102 15.335  0.104 14.741  0.137 1534391223 15.194  0.065 14.884  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.8892000000 83.80116 -69.00221 19.82 19.16 59.70 86.26 69.21  0.000000   0.000000 99.00 None         19.323 0.126 20.310 0.076 19.680 0.077 18.811 0.058                                                            1534419121 14.939  0.054 13.984  0.053 13.113  0.084 99.999 99.999                                       2XMMiJ053512.2-690009 1.08452E-14  1.5061E-14 4.1973E-14                  1.19              3.4297423408897053E44 NOCP A Q   4.73 XQ 1                                
82.8893000000 83.69308 -68.94376 18.86 18.22 35.28 63.42 55.63 83.692628 -68.944283 15.60 0210.0131658  0.000 0.000 20.386 0.052 19.363 0.063 18.059 0.046 05344620-6856401 13.897  0.030 13.224  0.030 13.121  0.034                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
82.8893000000 83.74023 -68.91815 18.83 18.43 67.25 78.67 85.49 83.739889 -68.918453 17.24 0210.0131945 18.926 0.088 19.465 0.041 18.995 0.062 18.384 0.077                                                            1534396172 14.848  0.036 13.782  0.035 13.101  0.039 11.965  0.050                                                                                                                 1.24                                    QSOA A Q   2.08 N  1                                
82.9008000000 83.87856 -69.29687 20.19 19.90 39.69 42.59 93.20  0.000000   0.000000 99.00 None          0.000 0.000 20.758 0.089 19.969 0.126 19.766 0.103                                                                                                                                                                                                                                               2.89                                    NOCP N N  -1.00 N                                   
82.9009000000 83.92181 -69.25183 19.18 18.98 26.02 34.42 75.59 83.920497 -69.251342 16.67 0207.0125419  0.000 0.000 19.524 0.068 19.259 0.085 19.334 0.106                                                                                                                                                                                                                                               0.51                                    NOCP N N  -1.00 N                                   
82.9009000000 83.93368 -69.27680 20.22 19.98 82.99 99.99 83.00  0.000000   0.000000 99.00 None         19.188 0.138 20.673 0.152 19.893 0.156 20.199 0.138                                                                                                                                                                                                                                               0.20                                    NOCP N N  -1.00 N                                   
82.9009000000 83.93668 -69.27420 19.79 19.19 22.05 74.85 29.46  0.000000   0.000000 99.00 None          0.000 0.000 20.453 0.077 19.293 0.170 18.741 0.072                                                                                                                                                                                                                                               3.17                                    NOCP N N  -1.00 N                                   
82.9009000000 83.93532 -69.25183 19.42 18.80 15.34 73.91 20.76  0.000000   0.000000 99.00 None          0.000 0.000 20.883 0.188 19.792 0.179 18.485 0.067                                                            1534470013 16.416  0.094 16.503  0.110 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.9009000000 83.94449 -69.26601 19.32 18.78 33.74 77.92 43.30  0.000000   0.000000 99.00 None          0.000 0.000 20.519 0.082 19.583 0.133 18.481 0.053                                                            1534473448 16.887  0.069 16.904  0.099 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.9010000000 83.99325 -69.16552 17.53 17.09 83.45 90.81 91.90  0.000000   0.000000 99.00 None         17.564 0.067 18.097 0.042 17.796 0.044 16.828 0.113                                                                                                                                                                                                                                               1.63                                    NOCP N N  -1.00 N                                   
82.9010000000 83.99772 -69.17580 16.33 15.78 29.79 84.62 35.20 83.997778 -69.175786 16.22 0208.0127221 16.804 0.055 17.101 0.029 16.583 0.031 15.463 0.032 05355942-6910327 14.756  0.054 14.547  0.089 14.046  0.073 1534493630 14.058  0.037 13.628  0.042 13.143  0.121 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.9012000000 84.04220 -69.07847 19.16 18.83 28.59 30.84 92.70 84.043461 -69.078831 18.13 0209.0127235 19.543 0.098 19.727 0.045 19.506 0.043 18.567 0.045                                                                                                                                                                                                                                               2.02                                    NOCP N N  -1.00 N                                   
82.9013000000 83.99455 -69.01930 18.15 17.56 11.40 16.34 69.79 83.993994 -69.019153 18.19 0209.0127009 19.040 0.093 19.058 0.035 18.558 0.077 17.326 0.035                                                            1534492469 15.558  0.043 15.420  0.049 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.9130000000 84.09754 -69.29005 18.87 18.57 34.49 67.25 51.29  0.000000   0.000000 99.00 None         18.880 0.083 19.277 0.050 18.757 0.075 18.216 0.053                                                            1534531076 16.551  0.081 16.301  0.099 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
82.9134000000 84.06211 -69.02612 16.09 15.53 16.51 37.03 44.59 84.062028 -69.026128 15.93 0209.0127304 16.619 0.045 17.110 0.062 16.470 0.029 15.295 0.028 05361490-6901338 14.364  0.033 14.050  0.050 13.548  0.044 1534517571 13.370  0.026 13.137  0.027 12.990  0.054 12.747  0.093                                                                                                                                                         OUTC B N  -1.00 N                                   
82.9135000000 84.08758 -68.92361 19.32 18.84 16.40 98.42 16.66  0.000000   0.000000 99.00 None         19.206 0.115 19.842 0.107 19.378 0.107 18.621 0.090                                                            1534527217 15.275  0.041 14.237  0.049 13.192  0.045 12.095  0.060                                                                                                                 1.82                                    QSOA A Q   4.22 N  1                                
82.9138000000 84.11359 -68.71047 18.80 18.08 68.81 84.07 81.85 84.114364 -68.710492 18.61 0212.0128791 21.799 0.466 20.260 0.136 19.163 0.049 17.802 0.035                                                            1534537004 15.914  0.041 15.940  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.4271000000 76.78998 -70.51017 16.58 16.04 44.03 51.21 85.98 76.791306 -70.510017 99.99 0194.0068489 18.565 0.073 18.015 0.050 17.184 0.038 16.139 0.043 05070958-7030386 15.393  0.057 14.908  0.083 14.612  0.107 1531414202 14.474  0.044 14.603  0.046 14.262  0.120 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.4394000000 76.92766 -70.38269 18.56 17.99 19.01 31.59 60.18 76.926719 -70.382764 99.99 0196.0069395 21.637 0.477 20.356 0.062 19.076 0.074 18.005 0.059                                                            1531469673 16.285  0.053 16.353  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.4512000000 77.00361 -70.61546 19.53 19.14 96.28 98.35 97.90  0.000000   0.000000 99.00 None         20.128 0.145 21.059 0.143 19.579 0.145 19.079 0.100                                                            1531500338 16.008  0.062 15.360  0.059 14.378  0.063 12.970  0.086                                                                                                                 2.02                                    QSOA A Q   7.19 N  1                                
 9.4632000000 77.36737 -70.68397 18.81 18.57 98.41 99.99 98.42  0.000000   0.000000 99.00 None         19.228 0.093 19.618 0.065 19.768 0.132 19.027 0.125                                                            1531648907 14.669  0.033 13.893  0.033 13.147  0.037 12.304  0.037                                                                                                                 0.32                                    QSOA A Q   4.44 N  1                                
 9.4638000000 77.24350 -70.27854 18.58 17.94 29.15 67.50 43.19 77.243136 -70.278786 18.52 0197.0068926  0.000 0.000 20.751 0.137 18.626 0.141 17.933 0.121                                                            1531598027 16.058  0.054 15.944  0.075 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.4754000000 77.37865 -70.61934 18.16 17.69 11.47 11.99 95.70 77.379906 -70.618942 16.17 0193.0066991 20.415 0.200 19.531 0.089 18.717 0.060 17.988 0.074 05093117-7037084 13.836  0.024 13.218  0.031 13.055  0.039                                                                                                                                                                                                                            NOCP N N  -1.00 N                                   
 9.4873000000 77.57799 -70.75422 15.80 15.36 18.38 61.83 29.73 77.577714 -70.754286 16.05 0192.0069216 17.505 0.042 17.199 0.032 16.378 0.063 15.569 0.028 05101871-7045151 15.011  0.033 14.607  0.068 14.567  0.092 1531735590 14.505  0.027 14.538  0.038 14.719  0.064 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.4874000000 77.63094 -70.68753 18.50 17.98 11.71 16.62 70.43 77.630653 -70.687708 18.34 0193.0068154  0.000 0.000 19.705 0.051 18.909 0.047 18.011 0.035                                                            1531757707 16.529  0.046 16.676  0.085 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.4994000000 77.86269 -70.73998 18.58 18.03 39.84 66.69 59.74 77.861847 -70.740008 19.70 0192.0070602  0.000 0.000 20.069 0.054 19.070 0.057 18.118 0.044                                                            1531854308 16.678  0.053 16.596  0.083 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5115000000 77.99130 -70.71257 18.76 18.17 58.53 79.33 73.78 77.992347 -70.712306 17.17 0192.0071285  0.000 0.000 20.214 0.064 19.203 0.041 18.223 0.037                                                            1531908739 16.903  0.102 99.999 99.999 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5117000000 77.96355 -70.59988 18.37 17.89 34.86 87.69 39.75 77.964789 -70.599825 17.13 0194.0075280 20.829 0.191 19.804 0.101 18.635 0.060 17.722 0.539                                                            1531897104 16.121  0.035 16.109  0.043 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5122000000 77.94256 -70.22969 18.12 17.53 41.26 93.83 43.97 77.942594 -70.229961 16.40 0197.0073343 19.424 0.121 19.177 0.061 18.274 0.061 16.815 0.234 05114619-7013461 16.286  0.138 15.348 99.999 15.282 99.999 1531888302 15.703  0.054 15.830  0.066 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5123000000 78.01876 -70.18304 15.38 14.75 26.94 28.51 94.50 78.018900 -70.183053 15.17 0198.0078641 17.616 0.077 16.768 0.033 15.709 0.033  0.000 0.000 05120450-7010587 13.880  0.024 13.382  0.030 13.265  0.042 1531920307 13.167  0.030 13.154  0.028 13.111  0.030 13.148  0.068                                                                                                                 0.02                                    OUTC N N  -1.00 N                                   
 9.5241000000 78.26627 -70.38072 19.68 19.21 45.88 74.83 61.31 78.266622 -70.381133 19.63 0196.0076601 20.850 0.246 20.564 0.059 19.778 0.069 19.292 0.071                                                            1532026138 16.068  0.044 15.218  0.043 14.131  0.061 12.572  0.034                                                                                                                 2.55                                    QSOA A Q  12.45 N  1                                
 9.5357000000 78.47741 -70.70882 18.44 17.85 78.59 91.21 86.16 78.477586 -70.708242 16.57 0192.0073840 20.333 0.178 19.870 0.046 18.900 0.039 17.908 0.045                                                            1532115693 16.318  0.052 16.196  0.065 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5357000000 78.44674 -70.71483 19.16 18.57 97.40 99.99 97.41 78.447542 -70.714522 21.87 0192.0073670                                                                                                                1532102387 14.649  0.051 14.028  0.050 13.417  0.055 12.495  0.061                                                                                                                                                         NOCP N N  -1.00 N    lmc113.1.8170                  
 9.5363000000 78.37999 -70.31363 19.78 19.31 85.97 89.31 96.26 78.380519 -70.313008 18.99 0196.0077202  0.000 0.000 20.531 0.083 19.490 0.075 17.528 0.100 05133110-7018487 16.293  0.130 15.646  0.175 14.977 99.999 1532074295 15.198  0.035 15.054  0.047 15.000  0.113 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5365000000 78.43605 -70.19925 19.75 19.17 70.83 83.00 85.34 78.435314 -70.198992 99.99 0198.0081767  0.000 0.000 20.682 0.093 19.629 0.123 18.711 0.188                                                            1532097915 17.503  0.130 17.199  0.118 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5482000000 78.58931 -70.43494 20.04 19.74 35.87 43.65 82.17  0.000000   0.000000 99.00 None         20.682 0.283 21.193 0.090 20.534 0.161  0.000 0.000                                                            1532164176 15.756  0.053 15.182  0.046 14.514  0.076 13.527  0.085                                                                                                                 0.41                                    QSOA N N  -1.00 N  1                                
 9.5608000000 78.72457 -70.11827 18.91 18.34 72.25 95.27 75.84 78.725833 -70.118214 17.98 0198.0083881 19.003 0.086 20.130 0.074 19.085 0.112 17.958 0.103                                                            1532222792 14.579  0.026 13.876  0.032 13.253  0.035 12.240  0.040                                                                                                                 1.04                                    NOCP A Q  15.11 N    lmc112.1.19543                 
 9.5609000000 78.81391 -70.03867 17.65 17.00 15.79 66.42 23.78 78.813061 -70.039358 99.99 0199.0084708  0.000 0.000 20.084 0.114 19.189 0.137 18.094 0.112                                                            1532262438 16.803  0.076 16.936  0.100 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP B N  -1.00 N                                   
 9.5609000000 78.76596 -70.07068 18.72 18.08 23.30 55.20 42.21  0.000000   0.000000 99.00 None                                                                                                                                                                                                                                                                                                                                                   NOCP N N  -1.00 N                                   
 9.5609000000 78.83006 -70.05278 16.85 16.24 11.17 72.17 15.48 78.829533 -70.053014 17.50 0199.0084829                                                     05151879-7003084 15.399  0.054 14.729  0.078 14.723  0.117 1532268975 16.326  0.055 16.361  0.092 99.999 99.999 99.999 99.999                                                                                                                                                         NOCP N N  -1.00 N                                   

